Exploring B-physics anomalies at colliders

Several experimental measurements of $B$ meson decays, in tension with Standard Model predictions, exhibit large sources of Lepton Flavour Universality violation. We perform an analysis of the effects of the global fits to the Wilson coefficients assuming a model independent effective Hamiltonian approach, by including a proposal of different scenarios to include the New Physics contributions. Both the current fits at the LHC and the ILC projections are considered. We found that for a simultaneous analysis of predictions for the $R_{D^{(*)}}$ and $R_{K^{(*)}}$ observables, the scenarios with three non-universal Wilson coefficients are favoured.

==> figures/scIV_EW_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.705379in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.787912in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-8.533104in}}%
\pgfpathlineto{\pgfqpoint{-4.642824in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-8.458063in}}%
\pgfpathlineto{\pgfqpoint{-4.572884in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-8.345863in}}%
\pgfpathlineto{\pgfqpoint{-4.503691in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-8.237568in}}%
\pgfpathlineto{\pgfqpoint{-4.430907in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-8.137844in}}%
\pgfpathlineto{\pgfqpoint{-4.352999in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-8.045198in}}%
\pgfpathlineto{\pgfqpoint{-4.269478in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-7.959397in}}%
\pgfpathlineto{\pgfqpoint{-4.179107in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-7.879365in}}%
\pgfpathlineto{\pgfqpoint{-4.084339in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-7.799092in}}%
\pgfpathlineto{\pgfqpoint{-3.991020in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-7.716820in}}%
\pgfpathlineto{\pgfqpoint{-3.900004in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-7.632922in}}%
\pgfpathlineto{\pgfqpoint{-3.810034in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-7.548736in}}%
\pgfpathlineto{\pgfqpoint{-3.719075in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-7.465784in}}%
\pgfpathlineto{\pgfqpoint{-3.627153in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-7.383325in}}%
\pgfpathlineto{\pgfqpoint{-3.536007in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-7.299991in}}%
\pgfpathlineto{\pgfqpoint{-3.446268in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-7.215437in}}%
\pgfpathlineto{\pgfqpoint{-3.357194in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-7.130359in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-7.046211in}}%
\pgfpathlineto{\pgfqpoint{-3.267103in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-6.962911in}}%
\pgfpathlineto{\pgfqpoint{-3.176113in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-6.879169in}}%
\pgfpathlineto{\pgfqpoint{-3.085721in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-6.794532in}}%
\pgfpathlineto{\pgfqpoint{-2.996313in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-6.709443in}}%
\pgfpathlineto{\pgfqpoint{-2.907154in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-6.625171in}}%
\pgfpathlineto{\pgfqpoint{-2.816815in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-6.541824in}}%
\pgfpathlineto{\pgfqpoint{-2.725892in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-6.458076in}}%
\pgfpathlineto{\pgfqpoint{-2.635781in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-6.373390in}}%
\pgfpathlineto{\pgfqpoint{-2.546648in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-6.288156in}}%
\pgfpathlineto{\pgfqpoint{-2.457509in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-6.203714in}}%
\pgfpathlineto{\pgfqpoint{-2.366835in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-6.120636in}}%
\pgfpathlineto{\pgfqpoint{-2.275548in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-6.037373in}}%
\pgfpathlineto{\pgfqpoint{-2.185293in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-5.953033in}}%
\pgfpathlineto{\pgfqpoint{-2.096212in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-5.867794in}}%
\pgfpathlineto{\pgfqpoint{-2.007095in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-5.782981in}}%
\pgfpathlineto{\pgfqpoint{-1.916146in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-5.699895in}}%
\pgfpathlineto{\pgfqpoint{-1.824599in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-5.617075in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-5.533033in}}%
\pgfpathlineto{\pgfqpoint{-1.734403in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-5.447650in}}%
\pgfpathlineto{\pgfqpoint{-1.645657in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-5.362242in}}%
\pgfpathlineto{\pgfqpoint{-1.556809in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-5.278552in}}%
\pgfpathlineto{\pgfqpoint{-1.466000in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-5.195615in}}%
\pgfpathlineto{\pgfqpoint{-1.374696in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-5.111805in}}%
\pgfpathlineto{\pgfqpoint{-1.284669in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-5.026616in}}%
\pgfpathlineto{\pgfqpoint{-1.196060in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-4.940820in}}%
\pgfpathlineto{\pgfqpoint{-1.107444in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-4.856330in}}%
\pgfpathlineto{\pgfqpoint{-1.016910in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-4.773165in}}%
\pgfpathlineto{\pgfqpoint{-0.925830in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-4.689521in}}%
\pgfpathlineto{\pgfqpoint{-0.835978in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-4.604563in}}%
\pgfpathlineto{\pgfqpoint{-0.747436in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-4.518790in}}%
\pgfpathlineto{\pgfqpoint{-0.658659in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-4.434031in}}%
\pgfpathlineto{\pgfqpoint{-0.567763in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-4.351009in}}%
\pgfpathlineto{\pgfqpoint{-0.476499in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-4.267754in}}%
\pgfpathlineto{\pgfqpoint{-0.386733in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-4.183043in}}%
\pgfpathlineto{\pgfqpoint{-0.298389in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-4.097169in}}%
\pgfpathlineto{\pgfqpoint{-0.209604in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-4.011990in}}%
\pgfpathlineto{\pgfqpoint{-0.118297in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-3.929093in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-3.846085in}}%
\pgfpathlineto{\pgfqpoint{-0.027007in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-3.761572in}}%
\pgfpathlineto{\pgfqpoint{0.062537in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-3.675647in}}%
\pgfpathlineto{\pgfqpoint{0.150656in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-3.589907in}}%
\pgfpathlineto{\pgfqpoint{0.239353in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-3.506467in}}%
\pgfpathlineto{\pgfqpoint{0.330622in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-3.423693in}}%
\pgfpathlineto{\pgfqpoint{0.421960in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-3.339494in}}%
\pgfpathlineto{\pgfqpoint{0.511166in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-3.253286in}}%
\pgfpathlineto{\pgfqpoint{0.598540in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-3.166374in}}%
\pgfpathlineto{\pgfqpoint{0.686337in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-3.081381in}}%
\pgfpathlineto{\pgfqpoint{0.776402in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-2.997679in}}%
\pgfpathlineto{\pgfqpoint{0.866731in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-2.913127in}}%
\pgfpathlineto{\pgfqpoint{0.955209in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-2.826745in}}%
\pgfpathlineto{\pgfqpoint{1.042211in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-2.739619in}}%
\pgfpathlineto{\pgfqpoint{1.130379in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-2.654769in}}%
\pgfpathlineto{\pgfqpoint{1.221649in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-2.572176in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-2.489308in}}%
\pgfpathlineto{\pgfqpoint{1.403024in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-2.404282in}}%
\pgfpathlineto{\pgfqpoint{1.490644in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-2.317682in}}%
\pgfpathlineto{\pgfqpoint{1.579225in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-2.232402in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-2.149363in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-2.066324in}}%
\pgfpathlineto{\pgfqpoint{1.761609in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-1.981120in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{-1.894102in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{-1.808153in}}%
\pgfpathlineto{\pgfqpoint{2.026006in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{-1.724728in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{-1.642376in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{-1.558922in}}%
\pgfpathlineto{\pgfqpoint{2.299356in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{-1.473886in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{-1.389037in}}%
\pgfpathlineto{\pgfqpoint{2.478233in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{-1.305872in}}%
\pgfpathlineto{\pgfqpoint{2.570083in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{-1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.661629in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{-1.139804in}}%
\pgfpathlineto{\pgfqpoint{2.750337in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{-1.053555in}}%
\pgfpathlineto{\pgfqpoint{2.837775in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{-0.967119in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{-0.882980in}}%
\pgfpathlineto{\pgfqpoint{3.018757in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{-0.800716in}}%
\pgfpathlineto{\pgfqpoint{3.110606in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{-0.717842in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{-0.631942in}}%
\pgfpathlineto{\pgfqpoint{3.286236in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{-0.544945in}}%
\pgfpathlineto{\pgfqpoint{3.375391in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{-0.460107in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{-0.377452in}}%
\pgfpathlineto{\pgfqpoint{3.467075in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{-0.294706in}}%
\pgfpathlineto{\pgfqpoint{3.558521in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{-0.209124in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{-0.121833in}}%
\pgfpathlineto{\pgfqpoint{3.733623in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{-0.036308in}}%
\pgfpathlineto{\pgfqpoint{3.822737in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{0.046703in}}%
\pgfpathlineto{\pgfqpoint{3.914489in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{0.129063in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.214135in}}%
\pgfpathlineto{\pgfqpoint{4.093687in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{0.301798in}}%
\pgfpathlineto{\pgfqpoint{4.180331in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{0.387941in}}%
\pgfpathlineto{\pgfqpoint{4.269593in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{0.471081in}}%
\pgfpathlineto{\pgfqpoint{4.361989in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{4.454279in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.723505in}}%
\pgfpathlineto{\pgfqpoint{4.628767in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{4.810404in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{4.903258in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.057910in}}%
\pgfpathlineto{\pgfqpoint{4.991812in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{5.168305in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{5.351693in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{5.440363in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{5.528135in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{5.617478in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{5.708761in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{5.799970in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{1.988309in}}%
\pgfpathlineto{\pgfqpoint{5.888360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{2.074741in}}%
\pgfpathlineto{\pgfqpoint{5.976128in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{2.160427in}}%
\pgfpathlineto{\pgfqpoint{6.065456in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{6.156627in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{2.327124in}}%
\pgfpathlineto{\pgfqpoint{6.247799in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{2.411082in}}%
\pgfpathlineto{\pgfqpoint{6.336421in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{2.497090in}}%
\pgfpathlineto{\pgfqpoint{6.424313in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{2.583104in}}%
\pgfpathlineto{\pgfqpoint{6.513420in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{6.604169in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{2.751053in}}%
\pgfpathlineto{\pgfqpoint{6.695292in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{6.784526in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{2.919368in}}%
\pgfpathlineto{\pgfqpoint{6.873063in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{3.004956in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{3.090207in}}%
\pgfpathlineto{\pgfqpoint{6.962006in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{3.174446in}}%
\pgfpathlineto{\pgfqpoint{7.052048in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{3.258212in}}%
\pgfpathlineto{\pgfqpoint{7.142480in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{3.342938in}}%
\pgfpathlineto{\pgfqpoint{7.231788in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{3.428460in}}%
\pgfpathlineto{\pgfqpoint{7.320347in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{3.513945in}}%
\pgfpathlineto{\pgfqpoint{7.409107in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{3.598955in}}%
\pgfpathlineto{\pgfqpoint{7.498407in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{3.683585in}}%
\pgfpathlineto{\pgfqpoint{7.587969in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.768543in}}%
\pgfpathlineto{\pgfqpoint{7.677027in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.853998in}}%
\pgfpathlineto{\pgfqpoint{7.765587in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.939519in}}%
\pgfpathlineto{\pgfqpoint{7.854330in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{4.024684in}}%
\pgfpathlineto{\pgfqpoint{7.943544in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{4.109422in}}%
\pgfpathlineto{\pgfqpoint{8.033123in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{4.194103in}}%
\pgfpathlineto{\pgfqpoint{8.122564in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{4.279015in}}%
\pgfpathlineto{\pgfqpoint{8.211610in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{8.300791in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{4.448965in}}%
\pgfpathlineto{\pgfqpoint{8.390282in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{4.533578in}}%
\pgfpathlineto{\pgfqpoint{8.479980in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{4.618099in}}%
\pgfpathlineto{\pgfqpoint{8.569658in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{4.702651in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{4.787438in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{4.872038in}}%
\pgfpathlineto{\pgfqpoint{8.748561in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{4.956927in}}%
\pgfpathlineto{\pgfqpoint{8.837860in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{5.041883in}}%
\pgfpathlineto{\pgfqpoint{8.927079in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{5.126994in}}%
\pgfpathlineto{\pgfqpoint{9.016175in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.212283in}}%
\pgfpathlineto{\pgfqpoint{9.105086in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.297286in}}%
\pgfpathlineto{\pgfqpoint{9.194346in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{9.283788in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{5.467035in}}%
\pgfpathlineto{\pgfqpoint{9.372674in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{5.552854in}}%
\pgfpathlineto{\pgfqpoint{9.460891in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{5.638969in}}%
\pgfpathlineto{\pgfqpoint{9.549019in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{5.724565in}}%
\pgfpathlineto{\pgfqpoint{9.637933in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{5.809304in}}%
\pgfpathlineto{\pgfqpoint{9.727536in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{5.893839in}}%
\pgfpathlineto{\pgfqpoint{9.816875in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{5.979037in}}%
\pgfpathlineto{\pgfqpoint{9.905645in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{6.064733in}}%
\pgfpathlineto{\pgfqpoint{9.994012in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{6.150405in}}%
\pgfpathlineto{\pgfqpoint{10.082776in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{6.235585in}}%
\pgfpathlineto{\pgfqpoint{10.171817in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{6.320730in}}%
\pgfpathlineto{\pgfqpoint{10.260245in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{6.406666in}}%
\pgfpathlineto{\pgfqpoint{10.348194in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{6.492942in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{6.578828in}}%
\pgfpathlineto{\pgfqpoint{10.525339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{6.663707in}}%
\pgfpathlineto{\pgfqpoint{10.615054in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{6.748135in}}%
\pgfpathlineto{\pgfqpoint{10.703807in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{6.833611in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{6.919763in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.005919in}}%
\pgfpathlineto{\pgfqpoint{10.879736in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.091518in}}%
\pgfpathlineto{\pgfqpoint{10.968343in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{7.176317in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{7.262078in}}%
\pgfpathlineto{\pgfqpoint{11.145963in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{7.348726in}}%
\pgfpathlineto{\pgfqpoint{11.233406in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{7.435897in}}%
\pgfpathlineto{\pgfqpoint{11.320406in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{7.522709in}}%
\pgfpathlineto{\pgfqpoint{11.407850in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{7.608890in}}%
\pgfpathlineto{\pgfqpoint{11.495715in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{7.695575in}}%
\pgfpathlineto{\pgfqpoint{11.583033in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{7.782682in}}%
\pgfpathlineto{\pgfqpoint{11.670091in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{7.869971in}}%
\pgfpathlineto{\pgfqpoint{11.757066in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{7.956722in}}%
\pgfpathlineto{\pgfqpoint{11.844746in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.042382in}}%
\pgfpathlineto{\pgfqpoint{11.933161in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.128219in}}%
\pgfpathlineto{\pgfqpoint{12.021313in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.214313in}}%
\pgfpathlineto{\pgfqpoint{12.109455in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.300722in}}%
\pgfpathlineto{\pgfqpoint{12.197138in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{8.387419in}}%
\pgfpathlineto{\pgfqpoint{12.284557in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{8.473939in}}%
\pgfpathlineto{\pgfqpoint{12.371950in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{8.560766in}}%
\pgfpathlineto{\pgfqpoint{12.459040in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{8.647816in}}%
\pgfpathlineto{\pgfqpoint{12.546262in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{8.734983in}}%
\pgfpathlineto{\pgfqpoint{12.633160in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{8.822505in}}%
\pgfpathlineto{\pgfqpoint{12.719653in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{8.909932in}}%
\pgfpathlineto{\pgfqpoint{12.806216in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{8.997349in}}%
\pgfpathlineto{\pgfqpoint{12.892908in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.084577in}}%
\pgfpathlineto{\pgfqpoint{12.980234in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.171586in}}%
\pgfpathlineto{\pgfqpoint{13.067085in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.259573in}}%
\pgfpathlineto{\pgfqpoint{13.152098in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.349079in}}%
\pgfpathlineto{\pgfqpoint{13.236124in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.439341in}}%
\pgfpathlineto{\pgfqpoint{13.320063in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.529322in}}%
\pgfpathlineto{\pgfqpoint{13.405065in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{9.618324in}}%
\pgfpathlineto{\pgfqpoint{13.490713in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{9.707304in}}%
\pgfpathlineto{\pgfqpoint{13.575324in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{9.796993in}}%
\pgfpathlineto{\pgfqpoint{13.659339in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{9.887206in}}%
\pgfpathlineto{\pgfqpoint{13.743123in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{9.977439in}}%
\pgfpathlineto{\pgfqpoint{13.827729in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.067416in}}%
\pgfpathlineto{\pgfqpoint{13.911818in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.160282in}}%
\pgfpathlineto{\pgfqpoint{13.990799in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.258787in}}%
\pgfpathlineto{\pgfqpoint{14.065786in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.362139in}}%
\pgfpathlineto{\pgfqpoint{14.137836in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.468754in}}%
\pgfpathlineto{\pgfqpoint{14.208224in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.266182in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.597196in}}%
\pgfpathlineto{\pgfqpoint{14.333405in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.688540in}}%
\pgfpathlineto{\pgfqpoint{14.246729in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.618742in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.564488in}}%
\pgfpathlineto{\pgfqpoint{14.116680in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.497894in}}%
\pgfpathlineto{\pgfqpoint{13.999342in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.436787in}}%
\pgfpathlineto{\pgfqpoint{13.867156in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.382131in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.316952in}}%
\pgfpathlineto{\pgfqpoint{13.748928in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.251970in}}%
\pgfpathlineto{\pgfqpoint{13.631094in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.187884in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.122239in}}%
\pgfpathlineto{\pgfqpoint{13.516992in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.048068in}}%
\pgfpathlineto{\pgfqpoint{13.414140in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.974600in}}%
\pgfpathlineto{\pgfqpoint{13.310276in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.902704in}}%
\pgfpathlineto{\pgfqpoint{13.203325in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.832566in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.763988in}}%
\pgfpathlineto{\pgfqpoint{13.094100in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.691074in}}%
\pgfpathlineto{\pgfqpoint{12.989122in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.618832in}}%
\pgfpathlineto{\pgfqpoint{12.883746in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.547245in}}%
\pgfpathlineto{\pgfqpoint{12.777729in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.476178in}}%
\pgfpathlineto{\pgfqpoint{12.670607in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.406045in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.332307in}}%
\pgfpathlineto{\pgfqpoint{12.567030in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.259369in}}%
\pgfpathlineto{\pgfqpoint{12.462179in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.187145in}}%
\pgfpathlineto{\pgfqpoint{12.357065in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.115539in}}%
\pgfpathlineto{\pgfqpoint{12.251155in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.044584in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.971740in}}%
\pgfpathlineto{\pgfqpoint{12.146988in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.897773in}}%
\pgfpathlineto{\pgfqpoint{12.043925in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.824242in}}%
\pgfpathlineto{\pgfqpoint{11.940373in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.751108in}}%
\pgfpathlineto{\pgfqpoint{11.836576in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.678598in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.607123in}}%
\pgfpathlineto{\pgfqpoint{11.731396in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.533156in}}%
\pgfpathlineto{\pgfqpoint{11.628220in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.460181in}}%
\pgfpathlineto{\pgfqpoint{11.523515in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.388098in}}%
\pgfpathlineto{\pgfqpoint{11.417679in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.316795in}}%
\pgfpathlineto{\pgfqpoint{11.311966in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.245567in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.171680in}}%
\pgfpathlineto{\pgfqpoint{11.209254in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.097227in}}%
\pgfpathlineto{\pgfqpoint{11.107027in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.023059in}}%
\pgfpathlineto{\pgfqpoint{11.004423in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.949329in}}%
\pgfpathlineto{\pgfqpoint{10.900709in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.876734in}}%
\pgfpathlineto{\pgfqpoint{10.796170in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{7.804744in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{7.729601in}}%
\pgfpathlineto{\pgfqpoint{10.695044in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{7.654060in}}%
\pgfpathlineto{\pgfqpoint{10.594563in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{7.578374in}}%
\pgfpathlineto{\pgfqpoint{10.493867in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.503614in}}%
\pgfpathlineto{\pgfqpoint{10.391483in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.430194in}}%
\pgfpathlineto{\pgfqpoint{10.287221in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.358001in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.284067in}}%
\pgfpathlineto{\pgfqpoint{10.184509in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.209528in}}%
\pgfpathlineto{\pgfqpoint{10.082479in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.135114in}}%
\pgfpathlineto{\pgfqpoint{9.980622in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.879337in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{6.985760in}}%
\pgfpathlineto{\pgfqpoint{9.778410in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{6.910918in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{6.835288in}}%
\pgfpathlineto{\pgfqpoint{9.678038in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.760443in}}%
\pgfpathlineto{\pgfqpoint{9.575959in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.686970in}}%
\pgfpathlineto{\pgfqpoint{9.472339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.613895in}}%
\pgfpathlineto{\pgfqpoint{9.368988in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.540481in}}%
\pgfpathlineto{\pgfqpoint{9.267013in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.466272in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.390589in}}%
\pgfpathlineto{\pgfqpoint{9.166836in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{6.314682in}}%
\pgfpathlineto{\pgfqpoint{9.066544in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{6.239529in}}%
\pgfpathlineto{\pgfqpoint{8.965258in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{6.164909in}}%
\pgfpathlineto{\pgfqpoint{8.863520in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{6.090458in}}%
\pgfpathlineto{\pgfqpoint{8.761597in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{6.016338in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{5.942112in}}%
\pgfpathlineto{\pgfqpoint{8.659808in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{5.866681in}}%
\pgfpathlineto{\pgfqpoint{8.558956in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{5.791652in}}%
\pgfpathlineto{\pgfqpoint{8.457693in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{5.716721in}}%
\pgfpathlineto{\pgfqpoint{8.356318in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{5.642036in}}%
\pgfpathlineto{\pgfqpoint{8.254449in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{5.567958in}}%
\pgfpathlineto{\pgfqpoint{8.151985in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{5.494382in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{5.419320in}}%
\pgfpathlineto{\pgfqpoint{8.050613in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.344705in}}%
\pgfpathlineto{\pgfqpoint{7.948836in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.269979in}}%
\pgfpathlineto{\pgfqpoint{7.847687in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.194702in}}%
\pgfpathlineto{\pgfqpoint{7.747501in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.118978in}}%
\pgfpathlineto{\pgfqpoint{7.647869in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.043159in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.967192in}}%
\pgfpathlineto{\pgfqpoint{7.548091in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{4.891383in}}%
\pgfpathlineto{\pgfqpoint{7.447487in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{4.816833in}}%
\pgfpathlineto{\pgfqpoint{7.345158in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{4.743063in}}%
\pgfpathlineto{\pgfqpoint{7.242182in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{4.669484in}}%
\pgfpathlineto{\pgfqpoint{7.139964in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{4.595548in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{4.520800in}}%
\pgfpathlineto{\pgfqpoint{7.038694in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{4.444848in}}%
\pgfpathlineto{\pgfqpoint{6.938643in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{4.369054in}}%
\pgfpathlineto{\pgfqpoint{6.838399in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{4.293492in}}%
\pgfpathlineto{\pgfqpoint{6.737867in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{4.218219in}}%
\pgfpathlineto{\pgfqpoint{6.637015in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{4.143352in}}%
\pgfpathlineto{\pgfqpoint{6.535306in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{4.069124in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{3.994040in}}%
\pgfpathlineto{\pgfqpoint{6.434129in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{3.919099in}}%
\pgfpathlineto{\pgfqpoint{6.332585in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{3.844560in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{3.770250in}}%
\pgfpathlineto{\pgfqpoint{6.128917in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{3.695839in}}%
\pgfpathlineto{\pgfqpoint{6.027417in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{3.621358in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{3.545949in}}%
\pgfpathlineto{\pgfqpoint{5.926876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{3.469830in}}%
\pgfpathlineto{\pgfqpoint{5.827044in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{5.726571in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.318989in}}%
\pgfpathlineto{\pgfqpoint{5.625093in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{5.523145in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{3.095904in}}%
\pgfpathlineto{\pgfqpoint{5.421640in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{3.019816in}}%
\pgfpathlineto{\pgfqpoint{5.321716in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{2.944138in}}%
\pgfpathlineto{\pgfqpoint{5.221279in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{2.868864in}}%
\pgfpathlineto{\pgfqpoint{5.120405in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{2.793872in}}%
\pgfpathlineto{\pgfqpoint{5.019374in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{2.718900in}}%
\pgfpathlineto{\pgfqpoint{4.918624in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.643800in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{4.817929in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.418877in}}%
\pgfpathlineto{\pgfqpoint{4.614660in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.344402in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.412510in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.119289in}}%
\pgfpathlineto{\pgfqpoint{4.311825in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.043244in}}%
\pgfpathlineto{\pgfqpoint{4.211944in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{4.112149in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{4.012471in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{3.911691in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.809247in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{3.706810in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.605030in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.504276in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{1.368018in}}%
\pgfpathlineto{\pgfqpoint{3.403404in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{3.201096in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{3.101578in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{3.002205in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{2.901174in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{2.798134in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{2.694635in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{2.593734in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{0.543326in}}%
\pgfpathlineto{\pgfqpoint{2.493882in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{0.467663in}}%
\pgfpathlineto{\pgfqpoint{2.393201in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{0.392771in}}%
\pgfpathlineto{\pgfqpoint{2.291663in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{0.318218in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{0.243079in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.166354in}}%
\pgfpathlineto{\pgfqpoint{2.091983in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{0.088754in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{0.012199in}}%
\pgfpathlineto{\pgfqpoint{1.894361in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-0.063031in}}%
\pgfpathlineto{\pgfqpoint{1.792981in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-0.137555in}}%
\pgfpathlineto{\pgfqpoint{1.691152in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-0.211876in}}%
\pgfpathlineto{\pgfqpoint{1.589241in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-0.286008in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-0.360879in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-0.434636in}}%
\pgfpathlineto{\pgfqpoint{1.384814in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-0.508735in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.183769in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-0.660617in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-0.737776in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-0.814067in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-0.888665in}}%
\pgfpathlineto{\pgfqpoint{0.884109in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-0.962234in}}%
\pgfpathlineto{\pgfqpoint{0.780864in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.678150in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-1.109670in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-1.183624in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-1.257963in}}%
\pgfpathlineto{\pgfqpoint{0.474075in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-1.333236in}}%
\pgfpathlineto{\pgfqpoint{0.373350in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-1.409146in}}%
\pgfpathlineto{\pgfqpoint{0.273791in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-1.485783in}}%
\pgfpathlineto{\pgfqpoint{0.175003in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-1.562380in}}%
\pgfpathlineto{\pgfqpoint{0.074426in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-1.636932in}}%
\pgfpathlineto{\pgfqpoint{-0.029267in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-1.709597in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-1.783129in}}%
\pgfpathlineto{\pgfqpoint{-0.132464in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-1.857652in}}%
\pgfpathlineto{\pgfqpoint{-0.233801in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-1.933349in}}%
\pgfpathlineto{\pgfqpoint{-0.333530in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-2.009468in}}%
\pgfpathlineto{\pgfqpoint{-0.433257in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-2.085171in}}%
\pgfpathlineto{\pgfqpoint{-0.534200in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-2.159993in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-2.234717in}}%
\pgfpathlineto{\pgfqpoint{-0.635603in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-2.309945in}}%
\pgfpathlineto{\pgfqpoint{-0.736796in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-2.384273in}}%
\pgfpathlineto{\pgfqpoint{-0.839333in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-2.457826in}}%
\pgfpathlineto{\pgfqpoint{-0.942409in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-2.531437in}}%
\pgfpathlineto{\pgfqpoint{-1.043866in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-2.606332in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-2.683798in}}%
\pgfpathlineto{\pgfqpoint{-1.141784in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-2.762372in}}%
\pgfpathlineto{\pgfqpoint{-1.238500in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-2.839379in}}%
\pgfpathlineto{\pgfqpoint{-1.337659in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-2.914226in}}%
\pgfpathlineto{\pgfqpoint{-1.440092in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-2.987291in}}%
\pgfpathlineto{\pgfqpoint{-1.544498in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-3.059876in}}%
\pgfpathlineto{\pgfqpoint{-1.647701in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-3.133336in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-3.208359in}}%
\pgfpathlineto{\pgfqpoint{-1.748865in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-3.283448in}}%
\pgfpathlineto{\pgfqpoint{-1.850060in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-3.358211in}}%
\pgfpathlineto{\pgfqpoint{-1.951522in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-3.433092in}}%
\pgfpathlineto{\pgfqpoint{-2.051982in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-3.508860in}}%
\pgfpathlineto{\pgfqpoint{-2.151474in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-3.584865in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-3.659887in}}%
\pgfpathlineto{\pgfqpoint{-2.252357in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-3.734122in}}%
\pgfpathlineto{\pgfqpoint{-2.354978in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-3.807407in}}%
\pgfpathlineto{\pgfqpoint{-2.458433in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-3.881361in}}%
\pgfpathlineto{\pgfqpoint{-2.559487in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-3.957223in}}%
\pgfpathlineto{\pgfqpoint{-2.657588in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-4.034463in}}%
\pgfpathlineto{\pgfqpoint{-2.756382in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-4.110992in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-4.186933in}}%
\pgfpathlineto{\pgfqpoint{-2.856323in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-4.262218in}}%
\pgfpathlineto{\pgfqpoint{-2.957203in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-4.337220in}}%
\pgfpathlineto{\pgfqpoint{-3.058556in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-4.411737in}}%
\pgfpathlineto{\pgfqpoint{-3.161089in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-4.485253in}}%
\pgfpathlineto{\pgfqpoint{-3.265449in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-4.557516in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-4.630331in}}%
\pgfpathlineto{\pgfqpoint{-3.369501in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-4.704749in}}%
\pgfpathlineto{\pgfqpoint{-3.470986in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-4.780714in}}%
\pgfpathlineto{\pgfqpoint{-3.570108in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-4.857674in}}%
\pgfpathlineto{\pgfqpoint{-3.668568in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-4.934111in}}%
\pgfpathlineto{\pgfqpoint{-3.769719in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-5.008513in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-5.081002in}}%
\pgfpathlineto{\pgfqpoint{-3.874036in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-5.153158in}}%
\pgfpathlineto{\pgfqpoint{-3.979723in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-5.224476in}}%
\pgfpathlineto{\pgfqpoint{-4.086782in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-5.294596in}}%
\pgfpathlineto{\pgfqpoint{-4.194107in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-5.365106in}}%
\pgfpathlineto{\pgfqpoint{-4.290859in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-5.444744in}}%
\pgfpathlineto{\pgfqpoint{-4.376119in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-5.533934in}}%
\pgfpathlineto{\pgfqpoint{-4.454181in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-5.631223in}}%
\pgfpathlineto{\pgfqpoint{-4.528401in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-5.733649in}}%
\pgfpathlineto{\pgfqpoint{-4.605696in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-5.830139in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-5.885636in}}%
\pgfpathlineto{\pgfqpoint{-4.725540in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.904224in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.559453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.374305in}{10.694707in}}%
\pgfpathlineto{\pgfqpoint{14.429273in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.762852in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{10.824009in}}%
\pgfpathlineto{\pgfqpoint{14.551417in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{10.894697in}}%
\pgfpathlineto{\pgfqpoint{14.659655in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{10.969697in}}%
\pgfpathlineto{\pgfqpoint{14.757866in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{11.081154in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{11.045543in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{11.008135in}}%
\pgfpathlineto{\pgfqpoint{14.543802in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.464450in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.910040in}}%
\pgfpathlineto{\pgfqpoint{14.408979in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.782258in}}%
\pgfpathlineto{\pgfqpoint{14.339311in}{10.740784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.719734in}{-9.448187in}}%
\pgfpathlineto{\pgfqpoint{-4.714429in}{-9.443534in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-9.374553in}}%
\pgfpathlineto{\pgfqpoint{-4.619521in}{-9.354617in}}%
\pgfpathlineto{\pgfqpoint{-4.552148in}{-9.265699in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-9.261869in}}%
\pgfpathlineto{\pgfqpoint{-4.484514in}{-9.176781in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-9.150059in}}%
\pgfpathlineto{\pgfqpoint{-4.412614in}{-9.087863in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-9.047179in}}%
\pgfpathlineto{\pgfqpoint{-4.335507in}{-8.998946in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-8.952259in}}%
\pgfpathlineto{\pgfqpoint{-4.252653in}{-8.910028in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-8.864186in}}%
\pgfpathlineto{\pgfqpoint{-4.163822in}{-8.821110in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-8.781549in}}%
\pgfpathlineto{\pgfqpoint{-4.072263in}{-8.732193in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-8.698702in}}%
\pgfpathlineto{\pgfqpoint{-3.981603in}{-8.643275in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-8.614677in}}%
\pgfpathlineto{\pgfqpoint{-3.892014in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-8.529796in}}%
\pgfpathlineto{\pgfqpoint{-3.803267in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-8.444165in}}%
\pgfpathlineto{\pgfqpoint{-3.715308in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-8.357821in}}%
\pgfpathlineto{\pgfqpoint{-3.627777in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-8.271165in}}%
\pgfpathlineto{\pgfqpoint{-3.540326in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-8.184490in}}%
\pgfpathlineto{\pgfqpoint{-3.452776in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-8.097930in}}%
\pgfpathlineto{\pgfqpoint{-3.365046in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-8.011579in}}%
\pgfpathlineto{\pgfqpoint{-3.276873in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-7.925668in}}%
\pgfpathlineto{\pgfqpoint{-3.188516in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-7.839880in}}%
\pgfpathlineto{\pgfqpoint{-3.100224in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-7.754024in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-7.668067in}}%
\pgfpathlineto{\pgfqpoint{-3.012050in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-7.582182in}}%
\pgfpathlineto{\pgfqpoint{-2.923790in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-7.496488in}}%
\pgfpathlineto{\pgfqpoint{-2.835346in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-7.410766in}}%
\pgfpathlineto{\pgfqpoint{-2.746954in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-7.324828in}}%
\pgfpathlineto{\pgfqpoint{-2.658788in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-7.238687in}}%
\pgfpathlineto{\pgfqpoint{-2.570826in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-7.152390in}}%
\pgfpathlineto{\pgfqpoint{-2.483012in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-7.066096in}}%
\pgfpathlineto{\pgfqpoint{-2.395192in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-6.979855in}}%
\pgfpathlineto{\pgfqpoint{-2.307314in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-6.893570in}}%
\pgfpathlineto{\pgfqpoint{-2.219479in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-6.807253in}}%
\pgfpathlineto{\pgfqpoint{-2.131666in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-6.720946in}}%
\pgfpathlineto{\pgfqpoint{-2.043818in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-6.634721in}}%
\pgfpathlineto{\pgfqpoint{-1.955900in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-6.548531in}}%
\pgfpathlineto{\pgfqpoint{-1.867996in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-6.462260in}}%
\pgfpathlineto{\pgfqpoint{-1.780157in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-6.375972in}}%
\pgfpathlineto{\pgfqpoint{-1.692270in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-6.289818in}}%
\pgfpathlineto{\pgfqpoint{-1.604125in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-6.203995in}}%
\pgfpathlineto{\pgfqpoint{-1.515609in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-6.118415in}}%
\pgfpathlineto{\pgfqpoint{-1.427165in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-6.032595in}}%
\pgfpathlineto{\pgfqpoint{-1.339063in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-5.946456in}}%
\pgfpathlineto{\pgfqpoint{-1.251198in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-5.860183in}}%
\pgfpathlineto{\pgfqpoint{-1.163180in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-5.774203in}}%
\pgfpathlineto{\pgfqpoint{-1.074556in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-5.688790in}}%
\pgfpathlineto{\pgfqpoint{-0.985862in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-5.603259in}}%
\pgfpathlineto{\pgfqpoint{-0.897655in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-5.517234in}}%
\pgfpathlineto{\pgfqpoint{-0.809918in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-5.430808in}}%
\pgfpathlineto{\pgfqpoint{-0.722121in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-5.344531in}}%
\pgfpathlineto{\pgfqpoint{-0.633468in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-5.259095in}}%
\pgfpathlineto{\pgfqpoint{-0.544593in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-5.173801in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-5.087877in}}%
\pgfpathlineto{\pgfqpoint{-0.456380in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-5.001269in}}%
\pgfpathlineto{\pgfqpoint{-0.368882in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-4.914599in}}%
\pgfpathlineto{\pgfqpoint{-0.281405in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-4.828859in}}%
\pgfpathlineto{\pgfqpoint{-0.192917in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-4.743583in}}%
\pgfpathlineto{\pgfqpoint{-0.104066in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-4.657766in}}%
\pgfpathlineto{\pgfqpoint{-0.015895in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-4.571143in}}%
\pgfpathlineto{\pgfqpoint{0.071470in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-4.484229in}}%
\pgfpathlineto{\pgfqpoint{0.158762in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-4.398229in}}%
\pgfpathlineto{\pgfqpoint{0.247252in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-4.313093in}}%
\pgfpathlineto{\pgfqpoint{0.336261in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-4.227508in}}%
\pgfpathlineto{\pgfqpoint{0.424471in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-4.140924in}}%
\pgfpathlineto{\pgfqpoint{0.511681in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-4.053767in}}%
\pgfpathlineto{\pgfqpoint{0.598745in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-3.967397in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-3.882325in}}%
\pgfpathlineto{\pgfqpoint{0.776390in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-3.797027in}}%
\pgfpathlineto{\pgfqpoint{0.864677in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-3.710608in}}%
\pgfpathlineto{\pgfqpoint{0.951800in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-3.623348in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-3.536670in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-3.451665in}}%
\pgfpathlineto{\pgfqpoint{1.216720in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-3.366600in}}%
\pgfpathlineto{\pgfqpoint{1.304845in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-3.280068in}}%
\pgfpathlineto{\pgfqpoint{1.391326in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-3.192080in}}%
\pgfpathlineto{\pgfqpoint{1.477175in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-3.104011in}}%
\pgfpathlineto{\pgfqpoint{1.564535in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-3.017746in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-2.932067in}}%
\pgfpathlineto{\pgfqpoint{1.740717in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-2.845372in}}%
\pgfpathlineto{\pgfqpoint{1.827126in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-2.757498in}}%
\pgfpathlineto{\pgfqpoint{1.913261in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{-2.669692in}}%
\pgfpathlineto{\pgfqpoint{2.001656in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{-2.584293in}}%
\pgfpathlineto{\pgfqpoint{2.091648in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{-2.500086in}}%
\pgfpathlineto{\pgfqpoint{2.180683in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{-2.414880in}}%
\pgfpathlineto{\pgfqpoint{2.268245in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{-2.328283in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{-2.241341in}}%
\pgfpathlineto{\pgfqpoint{2.355428in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{-2.156289in}}%
\pgfpathlineto{\pgfqpoint{2.444579in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{-2.072401in}}%
\pgfpathlineto{\pgfqpoint{2.534909in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{-1.987261in}}%
\pgfpathlineto{\pgfqpoint{2.623643in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{-1.900165in}}%
\pgfpathlineto{\pgfqpoint{2.710355in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{-1.811945in}}%
\pgfpathlineto{\pgfqpoint{2.796400in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{-1.725483in}}%
\pgfpathlineto{\pgfqpoint{2.884556in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{-1.640980in}}%
\pgfpathlineto{\pgfqpoint{2.974398in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{-1.555811in}}%
\pgfpathlineto{\pgfqpoint{3.062808in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{-1.468750in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{-1.380402in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{-1.293539in}}%
\pgfpathlineto{\pgfqpoint{3.323417in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{-1.209049in}}%
\pgfpathlineto{\pgfqpoint{3.413524in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{-1.124385in}}%
\pgfpathlineto{\pgfqpoint{3.502149in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{-1.037760in}}%
\pgfpathlineto{\pgfqpoint{3.588648in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{-0.949497in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{-0.862270in}}%
\pgfpathlineto{\pgfqpoint{3.762960in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{-0.777744in}}%
\pgfpathlineto{\pgfqpoint{3.853446in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{-0.693669in}}%
\pgfpathlineto{\pgfqpoint{3.942402in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{-0.607652in}}%
\pgfpathlineto{\pgfqpoint{4.029039in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{-0.519619in}}%
\pgfpathlineto{\pgfqpoint{4.115012in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{-0.431919in}}%
\pgfpathlineto{\pgfqpoint{4.203170in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{-0.346846in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{-0.262793in}}%
\pgfpathlineto{\pgfqpoint{4.382286in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{-0.176977in}}%
\pgfpathlineto{\pgfqpoint{4.468746in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{-0.088975in}}%
\pgfpathlineto{\pgfqpoint{4.554506in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{-0.000800in}}%
\pgfpathlineto{\pgfqpoint{4.642473in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.084855in}}%
\pgfpathlineto{\pgfqpoint{4.732635in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.168916in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.254411in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.342164in}}%
\pgfpathlineto{\pgfqpoint{4.993615in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.430592in}}%
\pgfpathlineto{\pgfqpoint{5.081493in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.516754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.601012in}}%
\pgfpathlineto{\pgfqpoint{5.171434in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{5.260249in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.773431in}}%
\pgfpathlineto{\pgfqpoint{5.347009in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{5.432962in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.948379in}}%
\pgfpathlineto{\pgfqpoint{5.520597in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{5.610084in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{5.698881in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{5.786031in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{5.872534in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{5.960220in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{1.464737in}}%
\pgfpathlineto{\pgfqpoint{6.049358in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{6.137979in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{6.225266in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{1.723587in}}%
\pgfpathlineto{\pgfqpoint{6.312076in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{1.810458in}}%
\pgfpathlineto{\pgfqpoint{6.399743in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{1.896217in}}%
\pgfpathlineto{\pgfqpoint{6.488560in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{1.981582in}}%
\pgfpathlineto{\pgfqpoint{6.577054in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{2.067687in}}%
\pgfpathlineto{\pgfqpoint{6.664483in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{6.751526in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{2.241597in}}%
\pgfpathlineto{\pgfqpoint{6.839144in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{2.327717in}}%
\pgfpathlineto{\pgfqpoint{6.927639in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{2.413325in}}%
\pgfpathlineto{\pgfqpoint{7.016009in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{2.499310in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{2.586014in}}%
\pgfpathlineto{\pgfqpoint{7.190862in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{2.672832in}}%
\pgfpathlineto{\pgfqpoint{7.278415in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{2.759250in}}%
\pgfpathlineto{\pgfqpoint{7.366559in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{2.845196in}}%
\pgfpathlineto{\pgfqpoint{7.454759in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{2.931194in}}%
\pgfpathlineto{\pgfqpoint{7.542519in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{3.017613in}}%
\pgfpathlineto{\pgfqpoint{7.630033in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.104226in}}%
\pgfpathlineto{\pgfqpoint{7.717616in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.190740in}}%
\pgfpathlineto{\pgfqpoint{7.805526in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.276949in}}%
\pgfpathlineto{\pgfqpoint{7.893569in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{3.363043in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{3.449321in}}%
\pgfpathlineto{\pgfqpoint{7.981420in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{3.535890in}}%
\pgfpathlineto{\pgfqpoint{8.068967in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{3.622541in}}%
\pgfpathlineto{\pgfqpoint{8.156433in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{3.709066in}}%
\pgfpathlineto{\pgfqpoint{8.244041in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{3.795429in}}%
\pgfpathlineto{\pgfqpoint{8.331825in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{3.881778in}}%
\pgfpathlineto{\pgfqpoint{8.419589in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{3.968193in}}%
\pgfpathlineto{\pgfqpoint{8.507257in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{4.054789in}}%
\pgfpathlineto{\pgfqpoint{8.594750in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{4.141412in}}%
\pgfpathlineto{\pgfqpoint{8.682268in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{4.227896in}}%
\pgfpathlineto{\pgfqpoint{8.769980in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{4.314259in}}%
\pgfpathlineto{\pgfqpoint{8.857755in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{4.400560in}}%
\pgfpathlineto{\pgfqpoint{8.945526in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{4.487018in}}%
\pgfpathlineto{\pgfqpoint{9.033116in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{4.573592in}}%
\pgfpathlineto{\pgfqpoint{9.120661in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{4.660127in}}%
\pgfpathlineto{\pgfqpoint{9.208330in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{4.746628in}}%
\pgfpathlineto{\pgfqpoint{9.295974in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{4.833028in}}%
\pgfpathlineto{\pgfqpoint{9.383708in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{4.919364in}}%
\pgfpathlineto{\pgfqpoint{9.471486in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{5.005619in}}%
\pgfpathlineto{\pgfqpoint{9.559453in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{5.091672in}}%
\pgfpathlineto{\pgfqpoint{9.647709in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{5.177694in}}%
\pgfpathlineto{\pgfqpoint{9.735696in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{5.263897in}}%
\pgfpathlineto{\pgfqpoint{9.823495in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{5.350265in}}%
\pgfpathlineto{\pgfqpoint{9.911109in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{5.436771in}}%
\pgfpathlineto{\pgfqpoint{9.998747in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{5.523188in}}%
\pgfpathlineto{\pgfqpoint{10.086684in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{5.609435in}}%
\pgfpathlineto{\pgfqpoint{10.174488in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{5.695779in}}%
\pgfpathlineto{\pgfqpoint{10.262163in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{5.782245in}}%
\pgfpathlineto{\pgfqpoint{10.349657in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{5.868874in}}%
\pgfpathlineto{\pgfqpoint{10.437170in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{5.955442in}}%
\pgfpathlineto{\pgfqpoint{10.525040in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{6.041733in}}%
\pgfpathlineto{\pgfqpoint{10.612805in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{6.128102in}}%
\pgfpathlineto{\pgfqpoint{10.700495in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{6.214533in}}%
\pgfpathlineto{\pgfqpoint{10.788049in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{6.301102in}}%
\pgfpathlineto{\pgfqpoint{10.875625in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{6.387642in}}%
\pgfpathlineto{\pgfqpoint{10.963539in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{6.473864in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{6.560371in}}%
\pgfpathlineto{\pgfqpoint{11.051157in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{6.647119in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{6.734034in}}%
\pgfpathlineto{\pgfqpoint{11.225707in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{6.820974in}}%
\pgfpathlineto{\pgfqpoint{11.312878in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{6.907699in}}%
\pgfpathlineto{\pgfqpoint{11.400300in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{6.994654in}}%
\pgfpathlineto{\pgfqpoint{11.487467in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{7.081727in}}%
\pgfpathlineto{\pgfqpoint{11.574476in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{7.168894in}}%
\pgfpathlineto{\pgfqpoint{11.661399in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{7.255983in}}%
\pgfpathlineto{\pgfqpoint{11.748449in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{7.342664in}}%
\pgfpathlineto{\pgfqpoint{11.836007in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{7.429271in}}%
\pgfpathlineto{\pgfqpoint{11.923548in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{7.515983in}}%
\pgfpathlineto{\pgfqpoint{12.010858in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{7.602941in}}%
\pgfpathlineto{\pgfqpoint{12.097918in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{7.690027in}}%
\pgfpathlineto{\pgfqpoint{12.184935in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{12.272374in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{7.863565in}}%
\pgfpathlineto{\pgfqpoint{12.359911in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{7.950202in}}%
\pgfpathlineto{\pgfqpoint{12.447293in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{8.037006in}}%
\pgfpathlineto{\pgfqpoint{12.534492in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{8.123904in}}%
\pgfpathlineto{\pgfqpoint{12.621723in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{8.210511in}}%
\pgfpathlineto{\pgfqpoint{12.709534in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{8.296771in}}%
\pgfpathlineto{\pgfqpoint{12.797560in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{8.383015in}}%
\pgfpathlineto{\pgfqpoint{12.885169in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{8.469708in}}%
\pgfpathlineto{\pgfqpoint{12.972288in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{8.556814in}}%
\pgfpathlineto{\pgfqpoint{13.059179in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{8.643907in}}%
\pgfpathlineto{\pgfqpoint{13.146507in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{8.730605in}}%
\pgfpathlineto{\pgfqpoint{13.234256in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{8.817043in}}%
\pgfpathlineto{\pgfqpoint{13.321683in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.903845in}}%
\pgfpathlineto{\pgfqpoint{13.408659in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{8.991062in}}%
\pgfpathlineto{\pgfqpoint{13.495417in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{9.078332in}}%
\pgfpathlineto{\pgfqpoint{13.582626in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{9.165141in}}%
\pgfpathlineto{\pgfqpoint{13.670451in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{9.251467in}}%
\pgfpathlineto{\pgfqpoint{13.757960in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{9.338149in}}%
\pgfpathlineto{\pgfqpoint{13.844936in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{9.425355in}}%
\pgfpathlineto{\pgfqpoint{13.931588in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{9.512785in}}%
\pgfpathlineto{\pgfqpoint{14.018607in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{9.599820in}}%
\pgfpathlineto{\pgfqpoint{14.106380in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{9.686188in}}%
\pgfpathlineto{\pgfqpoint{14.193885in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{9.772826in}}%
\pgfpathlineto{\pgfqpoint{14.280887in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{9.859968in}}%
\pgfpathlineto{\pgfqpoint{14.367598in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{9.947361in}}%
\pgfpathlineto{\pgfqpoint{14.454715in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.034346in}}%
\pgfpathlineto{\pgfqpoint{14.542627in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{10.120566in}}%
\pgfpathlineto{\pgfqpoint{14.630027in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{10.207279in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{10.294790in}}%
\pgfpathlineto{\pgfqpoint{14.716636in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.800511in}{10.382568in}}%
\pgfpathlineto{\pgfqpoint{14.802978in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{14.885752in}{10.469935in}}%
\pgfpathlineto{\pgfqpoint{14.889747in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.970993in}{10.556390in}}%
\pgfpathlineto{\pgfqpoint{14.977441in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{15.056235in}{10.643038in}}%
\pgfpathlineto{\pgfqpoint{15.064843in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{15.141476in}{10.730516in}}%
\pgfpathlineto{\pgfqpoint{15.151357in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{15.226717in}{10.819055in}}%
\pgfpathlineto{\pgfqpoint{15.236827in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{15.311958in}{10.908526in}}%
\pgfpathlineto{\pgfqpoint{15.321566in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{15.397200in}{10.997825in}}%
\pgfpathlineto{\pgfqpoint{15.406775in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{15.482441in}{11.084215in}}%
\pgfpathlineto{\pgfqpoint{15.495008in}{11.096455in}}%
\pgfpathlineto{\pgfqpoint{15.567682in}{11.165500in}}%
\pgfpathlineto{\pgfqpoint{15.589633in}{11.185372in}}%
\pgfpathlineto{\pgfqpoint{15.652923in}{11.239897in}}%
\pgfpathlineto{\pgfqpoint{15.695289in}{11.274290in}}%
\pgfpathlineto{\pgfqpoint{15.738165in}{11.306683in}}%
\pgfpathlineto{\pgfqpoint{15.815089in}{11.363208in}}%
\pgfpathlineto{\pgfqpoint{15.823406in}{11.369096in}}%
\pgfpathlineto{\pgfqpoint{15.908647in}{11.438999in}}%
\pgfpathlineto{\pgfqpoint{15.923022in}{11.452125in}}%
\pgfpathlineto{\pgfqpoint{15.991282in}{11.541043in}}%
\pgfpathlineto{\pgfqpoint{15.993888in}{11.550292in}}%
\pgfpathlineto{\pgfqpoint{16.012450in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.993888in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.908647in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.823406in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.738165in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.652923in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.567682in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.482441in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.397200in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.311958in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.226717in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.141476in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.056235in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.970993in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.885752in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.800511in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.639341in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{11.593833in}}%
\pgfpathlineto{\pgfqpoint{14.617422in}{11.541043in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{11.453024in}}%
\pgfpathlineto{\pgfqpoint{14.544044in}{11.452125in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{11.394372in}}%
\pgfpathlineto{\pgfqpoint{14.410345in}{11.363208in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{11.340640in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{11.289649in}}%
\pgfpathlineto{\pgfqpoint{14.262721in}{11.274290in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{11.236248in}}%
\pgfpathlineto{\pgfqpoint{14.120552in}{11.185372in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{11.183996in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{11.123981in}}%
\pgfpathlineto{\pgfqpoint{13.992539in}{11.096455in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{11.060984in}}%
\pgfpathlineto{\pgfqpoint{13.878590in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.992661in}}%
\pgfpathlineto{\pgfqpoint{13.782785in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.913605in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.832056in}}%
\pgfpathlineto{\pgfqpoint{13.689896in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.751572in}}%
\pgfpathlineto{\pgfqpoint{13.595481in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.673227in}}%
\pgfpathlineto{\pgfqpoint{13.498044in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.597536in}}%
\pgfpathlineto{\pgfqpoint{13.396605in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{10.524548in}}%
\pgfpathlineto{\pgfqpoint{13.290314in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{10.453776in}}%
\pgfpathlineto{\pgfqpoint{13.182128in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{10.384101in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{10.312531in}}%
\pgfpathlineto{\pgfqpoint{13.075704in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{10.240836in}}%
\pgfpathlineto{\pgfqpoint{12.970032in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{10.168594in}}%
\pgfpathlineto{\pgfqpoint{12.865823in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{10.095709in}}%
\pgfpathlineto{\pgfqpoint{12.762480in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{10.022675in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.949530in}}%
\pgfpathlineto{\pgfqpoint{12.658752in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.876422in}}%
\pgfpathlineto{\pgfqpoint{12.554834in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.803157in}}%
\pgfpathlineto{\pgfqpoint{12.451719in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.729353in}}%
\pgfpathlineto{\pgfqpoint{12.349524in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.655275in}}%
\pgfpathlineto{\pgfqpoint{12.246566in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.581990in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{9.508698in}}%
\pgfpathlineto{\pgfqpoint{12.142862in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{9.435724in}}%
\pgfpathlineto{\pgfqpoint{12.038667in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{9.362898in}}%
\pgfpathlineto{\pgfqpoint{11.934675in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{9.289871in}}%
\pgfpathlineto{\pgfqpoint{11.831336in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{9.216589in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{9.142898in}}%
\pgfpathlineto{\pgfqpoint{11.728763in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{9.068023in}}%
\pgfpathlineto{\pgfqpoint{11.627268in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.993451in}}%
\pgfpathlineto{\pgfqpoint{11.525435in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.919065in}}%
\pgfpathlineto{\pgfqpoint{11.423268in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.845100in}}%
\pgfpathlineto{\pgfqpoint{11.319693in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.772421in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.700306in}}%
\pgfpathlineto{\pgfqpoint{11.214857in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.627563in}}%
\pgfpathlineto{\pgfqpoint{11.110340in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.554821in}}%
\pgfpathlineto{\pgfqpoint{11.006211in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{8.481770in}}%
\pgfpathlineto{\pgfqpoint{10.902600in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{8.408689in}}%
\pgfpathlineto{\pgfqpoint{10.799094in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{8.335703in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{8.261899in}}%
\pgfpathlineto{\pgfqpoint{10.696242in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{8.188324in}}%
\pgfpathlineto{\pgfqpoint{10.592769in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{8.115364in}}%
\pgfpathlineto{\pgfqpoint{10.488607in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{8.042645in}}%
\pgfpathlineto{\pgfqpoint{10.384588in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.969826in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.896552in}}%
\pgfpathlineto{\pgfqpoint{10.281404in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.821337in}}%
\pgfpathlineto{\pgfqpoint{10.180378in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.746082in}}%
\pgfpathlineto{\pgfqpoint{10.079220in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.671957in}}%
\pgfpathlineto{\pgfqpoint{9.976056in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.599035in}}%
\pgfpathlineto{\pgfqpoint{9.871460in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{7.526861in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{7.454439in}}%
\pgfpathlineto{\pgfqpoint{9.767013in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{7.380054in}}%
\pgfpathlineto{\pgfqpoint{9.664983in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{7.304876in}}%
\pgfpathlineto{\pgfqpoint{9.564188in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{7.230126in}}%
\pgfpathlineto{\pgfqpoint{9.461896in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{7.156681in}}%
\pgfpathlineto{\pgfqpoint{9.357283in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{7.084726in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{7.013295in}}%
\pgfpathlineto{\pgfqpoint{9.251371in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.940674in}}%
\pgfpathlineto{\pgfqpoint{9.147053in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{6.867031in}}%
\pgfpathlineto{\pgfqpoint{9.044707in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{6.792673in}}%
\pgfpathlineto{\pgfqpoint{8.943008in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{6.718163in}}%
\pgfpathlineto{\pgfqpoint{8.841268in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{6.643815in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{6.569372in}}%
\pgfpathlineto{\pgfqpoint{8.739401in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{6.495145in}}%
\pgfpathlineto{\pgfqpoint{8.636858in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{6.421554in}}%
\pgfpathlineto{\pgfqpoint{8.533536in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{6.348461in}}%
\pgfpathlineto{\pgfqpoint{8.429567in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{6.275752in}}%
\pgfpathlineto{\pgfqpoint{8.325269in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{6.203302in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{6.129933in}}%
\pgfpathlineto{\pgfqpoint{8.221735in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{6.056515in}}%
\pgfpathlineto{\pgfqpoint{8.118247in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{5.983201in}}%
\pgfpathlineto{\pgfqpoint{8.014849in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.910095in}}%
\pgfpathlineto{\pgfqpoint{7.911003in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.837295in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.764206in}}%
\pgfpathlineto{\pgfqpoint{7.807452in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.689699in}}%
\pgfpathlineto{\pgfqpoint{7.705646in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.614671in}}%
\pgfpathlineto{\pgfqpoint{7.604781in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{5.539202in}}%
\pgfpathlineto{\pgfqpoint{7.504247in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{5.463944in}}%
\pgfpathlineto{\pgfqpoint{7.402829in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{5.389556in}}%
\pgfpathlineto{\pgfqpoint{7.300475in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{5.315755in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{5.241381in}}%
\pgfpathlineto{\pgfqpoint{7.198333in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{5.167565in}}%
\pgfpathlineto{\pgfqpoint{7.095270in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{5.094646in}}%
\pgfpathlineto{\pgfqpoint{6.990586in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{5.022529in}}%
\pgfpathlineto{\pgfqpoint{6.885064in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{4.950881in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{4.878703in}}%
\pgfpathlineto{\pgfqpoint{6.780123in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{4.805427in}}%
\pgfpathlineto{\pgfqpoint{6.676475in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{4.731819in}}%
\pgfpathlineto{\pgfqpoint{6.573502in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{4.657902in}}%
\pgfpathlineto{\pgfqpoint{6.471721in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{4.583458in}}%
\pgfpathlineto{\pgfqpoint{6.370398in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{4.508770in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{4.433633in}}%
\pgfpathlineto{\pgfqpoint{6.269536in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{4.358241in}}%
\pgfpathlineto{\pgfqpoint{6.168520in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{4.284258in}}%
\pgfpathlineto{\pgfqpoint{6.065161in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{4.211742in}}%
\pgfpathlineto{\pgfqpoint{5.959879in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{4.140004in}}%
\pgfpathlineto{\pgfqpoint{5.854587in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{4.068163in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.994726in}}%
\pgfpathlineto{\pgfqpoint{5.751389in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.920077in}}%
\pgfpathlineto{\pgfqpoint{5.649975in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.844982in}}%
\pgfpathlineto{\pgfqpoint{5.549014in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{3.770052in}}%
\pgfpathlineto{\pgfqpoint{5.447336in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{3.695832in}}%
\pgfpathlineto{\pgfqpoint{5.344169in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{3.622649in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{3.549932in}}%
\pgfpathlineto{\pgfqpoint{5.239739in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.134742in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{3.405192in}}%
\pgfpathlineto{\pgfqpoint{5.030267in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{3.332341in}}%
\pgfpathlineto{\pgfqpoint{4.927397in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{3.258590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{3.183652in}}%
\pgfpathlineto{\pgfqpoint{4.826298in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{3.107837in}}%
\pgfpathlineto{\pgfqpoint{4.726150in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{3.032530in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.958060in}}%
\pgfpathlineto{\pgfqpoint{4.522628in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.884548in}}%
\pgfpathlineto{\pgfqpoint{4.418502in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.812144in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.740255in}}%
\pgfpathlineto{\pgfqpoint{4.313375in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.667544in}}%
\pgfpathlineto{\pgfqpoint{4.208898in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.594670in}}%
\pgfpathlineto{\pgfqpoint{4.104990in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{4.002284in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.447276in}}%
\pgfpathlineto{\pgfqpoint{3.900781in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.372629in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.297783in}}%
\pgfpathlineto{\pgfqpoint{3.799592in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.223037in}}%
\pgfpathlineto{\pgfqpoint{3.697845in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.149151in}}%
\pgfpathlineto{\pgfqpoint{3.594673in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.076140in}}%
\pgfpathlineto{\pgfqpoint{3.490462in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.003577in}}%
\pgfpathlineto{\pgfqpoint{3.386143in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.931055in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{1.857769in}}%
\pgfpathlineto{\pgfqpoint{3.282701in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{1.783973in}}%
\pgfpathlineto{\pgfqpoint{3.179812in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{1.710255in}}%
\pgfpathlineto{\pgfqpoint{3.076860in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{1.636673in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{1.563115in}}%
\pgfpathlineto{\pgfqpoint{2.871077in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{1.489546in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{1.415295in}}%
\pgfpathlineto{\pgfqpoint{2.768881in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{1.341116in}}%
\pgfpathlineto{\pgfqpoint{2.666395in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{1.267459in}}%
\pgfpathlineto{\pgfqpoint{2.563163in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{2.459392in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{2.252545in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{2.149239in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{0.754725in}}%
\pgfpathlineto{\pgfqpoint{1.942529in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{1.840413in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{0.531759in}}%
\pgfpathlineto{\pgfqpoint{1.739721in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{0.456774in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{0.382715in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{0.309708in}}%
\pgfpathlineto{\pgfqpoint{1.430453in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{0.237487in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.164966in}}%
\pgfpathlineto{\pgfqpoint{1.326030in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{0.091281in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{0.017492in}}%
\pgfpathlineto{\pgfqpoint{1.120370in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-0.056353in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-0.130552in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-0.205533in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-0.281140in}}%
\pgfpathlineto{\pgfqpoint{0.816557in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-0.356727in}}%
\pgfpathlineto{\pgfqpoint{0.715852in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-0.430513in}}%
\pgfpathlineto{\pgfqpoint{0.611956in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-0.502228in}}%
\pgfpathlineto{\pgfqpoint{0.505254in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-0.572943in}}%
\pgfpathlineto{\pgfqpoint{0.398383in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-0.643775in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-0.716474in}}%
\pgfpathlineto{\pgfqpoint{0.294083in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-0.790678in}}%
\pgfpathlineto{\pgfqpoint{0.192297in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-0.865609in}}%
\pgfpathlineto{\pgfqpoint{0.091311in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-0.940680in}}%
\pgfpathlineto{\pgfqpoint{-0.009655in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-1.015670in}}%
\pgfpathlineto{\pgfqpoint{-0.110988in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-1.090305in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-1.164556in}}%
\pgfpathlineto{\pgfqpoint{-0.213180in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-1.237443in}}%
\pgfpathlineto{\pgfqpoint{-0.317972in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-1.308755in}}%
\pgfpathlineto{\pgfqpoint{-0.424950in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-1.379476in}}%
\pgfpathlineto{\pgfqpoint{-0.531587in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-1.450591in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-1.523237in}}%
\pgfpathlineto{\pgfqpoint{-0.635903in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-1.597925in}}%
\pgfpathlineto{\pgfqpoint{-0.737322in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-1.673653in}}%
\pgfpathlineto{\pgfqpoint{-0.837151in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-1.749481in}}%
\pgfpathlineto{\pgfqpoint{-0.937376in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-1.824606in}}%
\pgfpathlineto{\pgfqpoint{-1.039379in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-1.898527in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-1.971297in}}%
\pgfpathlineto{\pgfqpoint{-1.143318in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-2.043659in}}%
\pgfpathlineto{\pgfqpoint{-1.248310in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-2.115455in}}%
\pgfpathlineto{\pgfqpoint{-1.354042in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-2.187386in}}%
\pgfpathlineto{\pgfqpoint{-1.458771in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-2.260099in}}%
\pgfpathlineto{\pgfqpoint{-1.561522in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-2.333895in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-2.408646in}}%
\pgfpathlineto{\pgfqpoint{-1.663039in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-2.483236in}}%
\pgfpathlineto{\pgfqpoint{-1.764930in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-2.557254in}}%
\pgfpathlineto{\pgfqpoint{-1.867675in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-2.630746in}}%
\pgfpathlineto{\pgfqpoint{-1.971004in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-2.703991in}}%
\pgfpathlineto{\pgfqpoint{-2.074678in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-2.776937in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-2.850178in}}%
\pgfpathlineto{\pgfqpoint{-2.178338in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-2.923419in}}%
\pgfpathlineto{\pgfqpoint{-2.281849in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-2.997082in}}%
\pgfpathlineto{\pgfqpoint{-2.384037in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-3.071821in}}%
\pgfpathlineto{\pgfqpoint{-2.484137in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-3.147692in}}%
\pgfpathlineto{\pgfqpoint{-2.584101in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-3.223384in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-3.298496in}}%
\pgfpathlineto{\pgfqpoint{-2.685094in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-3.372435in}}%
\pgfpathlineto{\pgfqpoint{-2.788070in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-3.445033in}}%
\pgfpathlineto{\pgfqpoint{-2.893327in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-3.516614in}}%
\pgfpathlineto{\pgfqpoint{-3.000216in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-3.587375in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-3.658346in}}%
\pgfpathlineto{\pgfqpoint{-3.106868in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-3.730130in}}%
\pgfpathlineto{\pgfqpoint{-3.212673in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-3.802295in}}%
\pgfpathlineto{\pgfqpoint{-3.317198in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-3.875530in}}%
\pgfpathlineto{\pgfqpoint{-3.419003in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-3.950451in}}%
\pgfpathlineto{\pgfqpoint{-3.518650in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-4.026424in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-4.101964in}}%
\pgfpathlineto{\pgfqpoint{-3.618993in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-4.176907in}}%
\pgfpathlineto{\pgfqpoint{-3.720466in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-4.250981in}}%
\pgfpathlineto{\pgfqpoint{-3.823621in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-4.323699in}}%
\pgfpathlineto{\pgfqpoint{-3.929111in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-4.394891in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-4.464033in}}%
\pgfpathlineto{\pgfqpoint{-4.037943in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-4.531885in}}%
\pgfpathlineto{\pgfqpoint{-4.149954in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-4.599480in}}%
\pgfpathlineto{\pgfqpoint{-4.256839in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-4.674602in}}%
\pgfpathlineto{\pgfqpoint{-4.351178in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-4.758306in}}%
\pgfpathlineto{\pgfqpoint{-4.435914in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-4.850461in}}%
\pgfpathlineto{\pgfqpoint{-4.514007in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-4.949779in}}%
\pgfpathlineto{\pgfqpoint{-4.591148in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-5.047195in}}%
\pgfpathlineto{\pgfqpoint{-4.691452in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-5.106557in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.126235in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.904224in}}%
\pgfpathlineto{\pgfqpoint{-4.725540in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-5.885636in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-5.830139in}}%
\pgfpathlineto{\pgfqpoint{-4.605696in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-5.733649in}}%
\pgfpathlineto{\pgfqpoint{-4.528401in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-5.631223in}}%
\pgfpathlineto{\pgfqpoint{-4.454181in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-5.533934in}}%
\pgfpathlineto{\pgfqpoint{-4.376119in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-5.444744in}}%
\pgfpathlineto{\pgfqpoint{-4.290859in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-5.365106in}}%
\pgfpathlineto{\pgfqpoint{-4.194107in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-5.294596in}}%
\pgfpathlineto{\pgfqpoint{-4.086782in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-5.224476in}}%
\pgfpathlineto{\pgfqpoint{-3.979723in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-5.153158in}}%
\pgfpathlineto{\pgfqpoint{-3.874036in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-5.081002in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-5.008513in}}%
\pgfpathlineto{\pgfqpoint{-3.769719in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-4.934111in}}%
\pgfpathlineto{\pgfqpoint{-3.668568in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-4.857674in}}%
\pgfpathlineto{\pgfqpoint{-3.570108in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-4.780714in}}%
\pgfpathlineto{\pgfqpoint{-3.470986in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-4.704749in}}%
\pgfpathlineto{\pgfqpoint{-3.369501in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-4.630331in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-4.557516in}}%
\pgfpathlineto{\pgfqpoint{-3.265449in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-4.485253in}}%
\pgfpathlineto{\pgfqpoint{-3.161089in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-4.411737in}}%
\pgfpathlineto{\pgfqpoint{-3.058556in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-4.337220in}}%
\pgfpathlineto{\pgfqpoint{-2.957203in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-4.262218in}}%
\pgfpathlineto{\pgfqpoint{-2.856323in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-4.186933in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-4.110992in}}%
\pgfpathlineto{\pgfqpoint{-2.756382in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-4.034463in}}%
\pgfpathlineto{\pgfqpoint{-2.657588in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-3.957223in}}%
\pgfpathlineto{\pgfqpoint{-2.559487in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-3.881361in}}%
\pgfpathlineto{\pgfqpoint{-2.458433in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-3.807407in}}%
\pgfpathlineto{\pgfqpoint{-2.354978in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-3.734122in}}%
\pgfpathlineto{\pgfqpoint{-2.252357in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-3.659887in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-3.584865in}}%
\pgfpathlineto{\pgfqpoint{-2.151474in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-3.508860in}}%
\pgfpathlineto{\pgfqpoint{-2.051982in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-3.433092in}}%
\pgfpathlineto{\pgfqpoint{-1.951522in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-3.358211in}}%
\pgfpathlineto{\pgfqpoint{-1.850060in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-3.283448in}}%
\pgfpathlineto{\pgfqpoint{-1.748865in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-3.208359in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-3.133336in}}%
\pgfpathlineto{\pgfqpoint{-1.647701in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-3.059876in}}%
\pgfpathlineto{\pgfqpoint{-1.544498in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-2.987291in}}%
\pgfpathlineto{\pgfqpoint{-1.440092in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-2.914226in}}%
\pgfpathlineto{\pgfqpoint{-1.337659in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-2.839379in}}%
\pgfpathlineto{\pgfqpoint{-1.238500in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-2.762372in}}%
\pgfpathlineto{\pgfqpoint{-1.141784in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-2.683798in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-2.606332in}}%
\pgfpathlineto{\pgfqpoint{-1.043866in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-2.531437in}}%
\pgfpathlineto{\pgfqpoint{-0.942409in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-2.457826in}}%
\pgfpathlineto{\pgfqpoint{-0.839333in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-2.384273in}}%
\pgfpathlineto{\pgfqpoint{-0.736796in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-2.309945in}}%
\pgfpathlineto{\pgfqpoint{-0.635603in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-2.234717in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-2.159993in}}%
\pgfpathlineto{\pgfqpoint{-0.534200in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-2.085171in}}%
\pgfpathlineto{\pgfqpoint{-0.433257in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-2.009468in}}%
\pgfpathlineto{\pgfqpoint{-0.333530in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-1.933349in}}%
\pgfpathlineto{\pgfqpoint{-0.233801in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-1.857652in}}%
\pgfpathlineto{\pgfqpoint{-0.132464in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-1.783129in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-1.709597in}}%
\pgfpathlineto{\pgfqpoint{-0.029267in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-1.636932in}}%
\pgfpathlineto{\pgfqpoint{0.074426in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-1.562380in}}%
\pgfpathlineto{\pgfqpoint{0.175003in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-1.485783in}}%
\pgfpathlineto{\pgfqpoint{0.273791in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-1.409146in}}%
\pgfpathlineto{\pgfqpoint{0.373350in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-1.333236in}}%
\pgfpathlineto{\pgfqpoint{0.474075in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-1.257963in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-1.183624in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-1.109670in}}%
\pgfpathlineto{\pgfqpoint{0.678150in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.780864in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-0.962234in}}%
\pgfpathlineto{\pgfqpoint{0.884109in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-0.888665in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-0.814067in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-0.737776in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-0.660617in}}%
\pgfpathlineto{\pgfqpoint{1.183769in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-0.508735in}}%
\pgfpathlineto{\pgfqpoint{1.384814in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-0.434636in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-0.360879in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-0.286008in}}%
\pgfpathlineto{\pgfqpoint{1.589241in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-0.211876in}}%
\pgfpathlineto{\pgfqpoint{1.691152in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-0.137555in}}%
\pgfpathlineto{\pgfqpoint{1.792981in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-0.063031in}}%
\pgfpathlineto{\pgfqpoint{1.894361in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{0.012199in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{0.088754in}}%
\pgfpathlineto{\pgfqpoint{2.091983in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.166354in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{0.243079in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{0.318218in}}%
\pgfpathlineto{\pgfqpoint{2.291663in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{0.392771in}}%
\pgfpathlineto{\pgfqpoint{2.393201in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{0.467663in}}%
\pgfpathlineto{\pgfqpoint{2.493882in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{0.543326in}}%
\pgfpathlineto{\pgfqpoint{2.593734in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{2.694635in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{2.798134in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{2.901174in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{3.002205in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{3.101578in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{3.201096in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{3.403404in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{1.368018in}}%
\pgfpathlineto{\pgfqpoint{3.504276in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.605030in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.706810in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{3.809247in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.911691in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{4.012471in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{4.112149in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{4.211944in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.043244in}}%
\pgfpathlineto{\pgfqpoint{4.311825in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.119289in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{4.412510in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.344402in}}%
\pgfpathlineto{\pgfqpoint{4.614660in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.418877in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{4.817929in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.643800in}}%
\pgfpathlineto{\pgfqpoint{4.918624in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{2.718900in}}%
\pgfpathlineto{\pgfqpoint{5.019374in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{2.793872in}}%
\pgfpathlineto{\pgfqpoint{5.120405in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{2.868864in}}%
\pgfpathlineto{\pgfqpoint{5.221279in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{2.944138in}}%
\pgfpathlineto{\pgfqpoint{5.321716in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{3.019816in}}%
\pgfpathlineto{\pgfqpoint{5.421640in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{3.095904in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{5.523145in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{5.625093in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.318989in}}%
\pgfpathlineto{\pgfqpoint{5.726571in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{5.827044in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{3.469830in}}%
\pgfpathlineto{\pgfqpoint{5.926876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{3.545949in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{3.621358in}}%
\pgfpathlineto{\pgfqpoint{6.027417in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{3.695839in}}%
\pgfpathlineto{\pgfqpoint{6.128917in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{3.770250in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{3.844560in}}%
\pgfpathlineto{\pgfqpoint{6.332585in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{3.919099in}}%
\pgfpathlineto{\pgfqpoint{6.434129in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{3.994040in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{4.069124in}}%
\pgfpathlineto{\pgfqpoint{6.535306in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{4.143352in}}%
\pgfpathlineto{\pgfqpoint{6.637015in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{4.218219in}}%
\pgfpathlineto{\pgfqpoint{6.737867in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{4.293492in}}%
\pgfpathlineto{\pgfqpoint{6.838399in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{4.369054in}}%
\pgfpathlineto{\pgfqpoint{6.938643in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{4.444848in}}%
\pgfpathlineto{\pgfqpoint{7.038694in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{4.520800in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{4.595548in}}%
\pgfpathlineto{\pgfqpoint{7.139964in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{4.669484in}}%
\pgfpathlineto{\pgfqpoint{7.242182in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{4.743063in}}%
\pgfpathlineto{\pgfqpoint{7.345158in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{4.816833in}}%
\pgfpathlineto{\pgfqpoint{7.447487in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{4.891383in}}%
\pgfpathlineto{\pgfqpoint{7.548091in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.967192in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.043159in}}%
\pgfpathlineto{\pgfqpoint{7.647869in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.118978in}}%
\pgfpathlineto{\pgfqpoint{7.747501in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.194702in}}%
\pgfpathlineto{\pgfqpoint{7.847687in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.269979in}}%
\pgfpathlineto{\pgfqpoint{7.948836in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.344705in}}%
\pgfpathlineto{\pgfqpoint{8.050613in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{5.419320in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{5.494382in}}%
\pgfpathlineto{\pgfqpoint{8.151985in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{5.567958in}}%
\pgfpathlineto{\pgfqpoint{8.254449in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{5.642036in}}%
\pgfpathlineto{\pgfqpoint{8.356318in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{5.716721in}}%
\pgfpathlineto{\pgfqpoint{8.457693in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{5.791652in}}%
\pgfpathlineto{\pgfqpoint{8.558956in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{5.866681in}}%
\pgfpathlineto{\pgfqpoint{8.659808in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{5.942112in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{6.016338in}}%
\pgfpathlineto{\pgfqpoint{8.761597in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{6.090458in}}%
\pgfpathlineto{\pgfqpoint{8.863520in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{6.164909in}}%
\pgfpathlineto{\pgfqpoint{8.965258in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{6.239529in}}%
\pgfpathlineto{\pgfqpoint{9.066544in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{6.314682in}}%
\pgfpathlineto{\pgfqpoint{9.166836in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.390589in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.466272in}}%
\pgfpathlineto{\pgfqpoint{9.267013in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.540481in}}%
\pgfpathlineto{\pgfqpoint{9.368988in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.613895in}}%
\pgfpathlineto{\pgfqpoint{9.472339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.686970in}}%
\pgfpathlineto{\pgfqpoint{9.575959in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.760443in}}%
\pgfpathlineto{\pgfqpoint{9.678038in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{6.835288in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{6.910918in}}%
\pgfpathlineto{\pgfqpoint{9.778410in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{6.985760in}}%
\pgfpathlineto{\pgfqpoint{9.879337in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.980622in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.135114in}}%
\pgfpathlineto{\pgfqpoint{10.082479in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.209528in}}%
\pgfpathlineto{\pgfqpoint{10.184509in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.284067in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.358001in}}%
\pgfpathlineto{\pgfqpoint{10.287221in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.430194in}}%
\pgfpathlineto{\pgfqpoint{10.391483in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.503614in}}%
\pgfpathlineto{\pgfqpoint{10.493867in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{7.578374in}}%
\pgfpathlineto{\pgfqpoint{10.594563in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{7.654060in}}%
\pgfpathlineto{\pgfqpoint{10.695044in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{7.729601in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{7.804744in}}%
\pgfpathlineto{\pgfqpoint{10.796170in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.876734in}}%
\pgfpathlineto{\pgfqpoint{10.900709in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.949329in}}%
\pgfpathlineto{\pgfqpoint{11.004423in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.023059in}}%
\pgfpathlineto{\pgfqpoint{11.107027in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.097227in}}%
\pgfpathlineto{\pgfqpoint{11.209254in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.171680in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.245567in}}%
\pgfpathlineto{\pgfqpoint{11.311966in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.316795in}}%
\pgfpathlineto{\pgfqpoint{11.417679in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.388098in}}%
\pgfpathlineto{\pgfqpoint{11.523515in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.460181in}}%
\pgfpathlineto{\pgfqpoint{11.628220in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.533156in}}%
\pgfpathlineto{\pgfqpoint{11.731396in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.607123in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.678598in}}%
\pgfpathlineto{\pgfqpoint{11.836576in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.751108in}}%
\pgfpathlineto{\pgfqpoint{11.940373in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.824242in}}%
\pgfpathlineto{\pgfqpoint{12.043925in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.897773in}}%
\pgfpathlineto{\pgfqpoint{12.146988in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.971740in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.044584in}}%
\pgfpathlineto{\pgfqpoint{12.251155in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.115539in}}%
\pgfpathlineto{\pgfqpoint{12.357065in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.187145in}}%
\pgfpathlineto{\pgfqpoint{12.462179in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.259369in}}%
\pgfpathlineto{\pgfqpoint{12.567030in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.332307in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.406045in}}%
\pgfpathlineto{\pgfqpoint{12.670607in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.476178in}}%
\pgfpathlineto{\pgfqpoint{12.777729in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.547245in}}%
\pgfpathlineto{\pgfqpoint{12.883746in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.618832in}}%
\pgfpathlineto{\pgfqpoint{12.989122in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.691074in}}%
\pgfpathlineto{\pgfqpoint{13.094100in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.763988in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.832566in}}%
\pgfpathlineto{\pgfqpoint{13.203325in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.902704in}}%
\pgfpathlineto{\pgfqpoint{13.310276in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.974600in}}%
\pgfpathlineto{\pgfqpoint{13.414140in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.048068in}}%
\pgfpathlineto{\pgfqpoint{13.516992in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.122239in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.187884in}}%
\pgfpathlineto{\pgfqpoint{13.631094in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.251970in}}%
\pgfpathlineto{\pgfqpoint{13.748928in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.316952in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.382131in}}%
\pgfpathlineto{\pgfqpoint{13.867156in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.436787in}}%
\pgfpathlineto{\pgfqpoint{13.999342in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.497894in}}%
\pgfpathlineto{\pgfqpoint{14.116680in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.564488in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.618742in}}%
\pgfpathlineto{\pgfqpoint{14.246729in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.688540in}}%
\pgfpathlineto{\pgfqpoint{14.333405in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.597196in}}%
\pgfpathlineto{\pgfqpoint{14.266182in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.208224in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.468754in}}%
\pgfpathlineto{\pgfqpoint{14.137836in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.362139in}}%
\pgfpathlineto{\pgfqpoint{14.065786in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.258787in}}%
\pgfpathlineto{\pgfqpoint{13.990799in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.160282in}}%
\pgfpathlineto{\pgfqpoint{13.911818in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.067416in}}%
\pgfpathlineto{\pgfqpoint{13.827729in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{9.977439in}}%
\pgfpathlineto{\pgfqpoint{13.743123in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{9.887206in}}%
\pgfpathlineto{\pgfqpoint{13.659339in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{9.796993in}}%
\pgfpathlineto{\pgfqpoint{13.575324in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{9.707304in}}%
\pgfpathlineto{\pgfqpoint{13.490713in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{9.618324in}}%
\pgfpathlineto{\pgfqpoint{13.405065in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.529322in}}%
\pgfpathlineto{\pgfqpoint{13.320063in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.439341in}}%
\pgfpathlineto{\pgfqpoint{13.236124in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.349079in}}%
\pgfpathlineto{\pgfqpoint{13.152098in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.259573in}}%
\pgfpathlineto{\pgfqpoint{13.067085in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.171586in}}%
\pgfpathlineto{\pgfqpoint{12.980234in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.084577in}}%
\pgfpathlineto{\pgfqpoint{12.892908in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{8.997349in}}%
\pgfpathlineto{\pgfqpoint{12.806216in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{8.909932in}}%
\pgfpathlineto{\pgfqpoint{12.719653in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{8.822505in}}%
\pgfpathlineto{\pgfqpoint{12.633160in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{8.734983in}}%
\pgfpathlineto{\pgfqpoint{12.546262in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{8.647816in}}%
\pgfpathlineto{\pgfqpoint{12.459040in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{8.560766in}}%
\pgfpathlineto{\pgfqpoint{12.371950in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{8.473939in}}%
\pgfpathlineto{\pgfqpoint{12.284557in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{8.387419in}}%
\pgfpathlineto{\pgfqpoint{12.197138in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.300722in}}%
\pgfpathlineto{\pgfqpoint{12.109455in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.214313in}}%
\pgfpathlineto{\pgfqpoint{12.021313in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.128219in}}%
\pgfpathlineto{\pgfqpoint{11.933161in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.042382in}}%
\pgfpathlineto{\pgfqpoint{11.844746in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{7.956722in}}%
\pgfpathlineto{\pgfqpoint{11.757066in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{7.869971in}}%
\pgfpathlineto{\pgfqpoint{11.670091in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{7.782682in}}%
\pgfpathlineto{\pgfqpoint{11.583033in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{7.695575in}}%
\pgfpathlineto{\pgfqpoint{11.495715in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{7.608890in}}%
\pgfpathlineto{\pgfqpoint{11.407850in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{7.522709in}}%
\pgfpathlineto{\pgfqpoint{11.320406in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{7.435897in}}%
\pgfpathlineto{\pgfqpoint{11.233406in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{7.348726in}}%
\pgfpathlineto{\pgfqpoint{11.145963in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{7.262078in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{7.176317in}}%
\pgfpathlineto{\pgfqpoint{10.968343in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.091518in}}%
\pgfpathlineto{\pgfqpoint{10.879736in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.005919in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{6.919763in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{6.833611in}}%
\pgfpathlineto{\pgfqpoint{10.703807in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{6.748135in}}%
\pgfpathlineto{\pgfqpoint{10.615054in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{6.663707in}}%
\pgfpathlineto{\pgfqpoint{10.525339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{6.578828in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{6.492942in}}%
\pgfpathlineto{\pgfqpoint{10.348194in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{6.406666in}}%
\pgfpathlineto{\pgfqpoint{10.260245in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{6.320730in}}%
\pgfpathlineto{\pgfqpoint{10.171817in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{6.235585in}}%
\pgfpathlineto{\pgfqpoint{10.082776in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{6.150405in}}%
\pgfpathlineto{\pgfqpoint{9.994012in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{6.064733in}}%
\pgfpathlineto{\pgfqpoint{9.905645in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{5.979037in}}%
\pgfpathlineto{\pgfqpoint{9.816875in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{5.893839in}}%
\pgfpathlineto{\pgfqpoint{9.727536in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{5.809304in}}%
\pgfpathlineto{\pgfqpoint{9.637933in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{5.724565in}}%
\pgfpathlineto{\pgfqpoint{9.549019in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{5.638969in}}%
\pgfpathlineto{\pgfqpoint{9.460891in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{5.552854in}}%
\pgfpathlineto{\pgfqpoint{9.372674in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{5.467035in}}%
\pgfpathlineto{\pgfqpoint{9.283788in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{9.194346in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.297286in}}%
\pgfpathlineto{\pgfqpoint{9.105086in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.212283in}}%
\pgfpathlineto{\pgfqpoint{9.016175in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{5.126994in}}%
\pgfpathlineto{\pgfqpoint{8.927079in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{5.041883in}}%
\pgfpathlineto{\pgfqpoint{8.837860in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{4.956927in}}%
\pgfpathlineto{\pgfqpoint{8.748561in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{4.872038in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{4.787438in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{4.702651in}}%
\pgfpathlineto{\pgfqpoint{8.569658in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{4.618099in}}%
\pgfpathlineto{\pgfqpoint{8.479980in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{4.533578in}}%
\pgfpathlineto{\pgfqpoint{8.390282in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{4.448965in}}%
\pgfpathlineto{\pgfqpoint{8.300791in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{8.211610in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{4.279015in}}%
\pgfpathlineto{\pgfqpoint{8.122564in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{4.194103in}}%
\pgfpathlineto{\pgfqpoint{8.033123in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{4.109422in}}%
\pgfpathlineto{\pgfqpoint{7.943544in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{4.024684in}}%
\pgfpathlineto{\pgfqpoint{7.854330in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.939519in}}%
\pgfpathlineto{\pgfqpoint{7.765587in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.853998in}}%
\pgfpathlineto{\pgfqpoint{7.677027in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.768543in}}%
\pgfpathlineto{\pgfqpoint{7.587969in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{3.683585in}}%
\pgfpathlineto{\pgfqpoint{7.498407in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{3.598955in}}%
\pgfpathlineto{\pgfqpoint{7.409107in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{3.513945in}}%
\pgfpathlineto{\pgfqpoint{7.320347in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{3.428460in}}%
\pgfpathlineto{\pgfqpoint{7.231788in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{3.342938in}}%
\pgfpathlineto{\pgfqpoint{7.142480in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{3.258212in}}%
\pgfpathlineto{\pgfqpoint{7.052048in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{3.174446in}}%
\pgfpathlineto{\pgfqpoint{6.962006in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{3.090207in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{3.004956in}}%
\pgfpathlineto{\pgfqpoint{6.873063in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{2.919368in}}%
\pgfpathlineto{\pgfqpoint{6.784526in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{6.695292in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{2.751053in}}%
\pgfpathlineto{\pgfqpoint{6.604169in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{6.513420in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{2.583104in}}%
\pgfpathlineto{\pgfqpoint{6.424313in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{2.497090in}}%
\pgfpathlineto{\pgfqpoint{6.336421in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{2.411082in}}%
\pgfpathlineto{\pgfqpoint{6.247799in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{2.327124in}}%
\pgfpathlineto{\pgfqpoint{6.156627in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{6.065456in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{2.160427in}}%
\pgfpathlineto{\pgfqpoint{5.976128in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{2.074741in}}%
\pgfpathlineto{\pgfqpoint{5.888360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{1.988309in}}%
\pgfpathlineto{\pgfqpoint{5.799970in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{5.708761in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{5.617478in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{5.528135in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{5.440363in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{5.351693in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{5.168305in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.991812in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.057910in}}%
\pgfpathlineto{\pgfqpoint{4.903258in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{4.810404in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{4.628767in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.723505in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{4.454279in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{4.361989in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{0.471081in}}%
\pgfpathlineto{\pgfqpoint{4.269593in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{0.387941in}}%
\pgfpathlineto{\pgfqpoint{4.180331in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{0.301798in}}%
\pgfpathlineto{\pgfqpoint{4.093687in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.214135in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{0.129063in}}%
\pgfpathlineto{\pgfqpoint{3.914489in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{0.046703in}}%
\pgfpathlineto{\pgfqpoint{3.822737in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{-0.036308in}}%
\pgfpathlineto{\pgfqpoint{3.733623in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{-0.121833in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{-0.209124in}}%
\pgfpathlineto{\pgfqpoint{3.558521in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{-0.294706in}}%
\pgfpathlineto{\pgfqpoint{3.467075in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{-0.377452in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{-0.460107in}}%
\pgfpathlineto{\pgfqpoint{3.375391in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{-0.544945in}}%
\pgfpathlineto{\pgfqpoint{3.286236in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{-0.631942in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{-0.717842in}}%
\pgfpathlineto{\pgfqpoint{3.110606in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{-0.800716in}}%
\pgfpathlineto{\pgfqpoint{3.018757in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{-0.882980in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{-0.967119in}}%
\pgfpathlineto{\pgfqpoint{2.837775in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{-1.053555in}}%
\pgfpathlineto{\pgfqpoint{2.750337in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{-1.139804in}}%
\pgfpathlineto{\pgfqpoint{2.661629in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{-1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.570083in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{-1.305872in}}%
\pgfpathlineto{\pgfqpoint{2.478233in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{-1.389037in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{-1.473886in}}%
\pgfpathlineto{\pgfqpoint{2.299356in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{-1.558922in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{-1.642376in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{-1.724728in}}%
\pgfpathlineto{\pgfqpoint{2.026006in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{-1.808153in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{-1.894102in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-1.981120in}}%
\pgfpathlineto{\pgfqpoint{1.761609in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-2.066324in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-2.149363in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-2.232402in}}%
\pgfpathlineto{\pgfqpoint{1.579225in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-2.317682in}}%
\pgfpathlineto{\pgfqpoint{1.490644in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-2.404282in}}%
\pgfpathlineto{\pgfqpoint{1.403024in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-2.489308in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-2.572176in}}%
\pgfpathlineto{\pgfqpoint{1.221649in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-2.654769in}}%
\pgfpathlineto{\pgfqpoint{1.130379in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-2.739619in}}%
\pgfpathlineto{\pgfqpoint{1.042211in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-2.826745in}}%
\pgfpathlineto{\pgfqpoint{0.955209in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-2.913127in}}%
\pgfpathlineto{\pgfqpoint{0.866731in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-2.997679in}}%
\pgfpathlineto{\pgfqpoint{0.776402in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-3.081381in}}%
\pgfpathlineto{\pgfqpoint{0.686337in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-3.166374in}}%
\pgfpathlineto{\pgfqpoint{0.598540in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-3.253286in}}%
\pgfpathlineto{\pgfqpoint{0.511166in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-3.339494in}}%
\pgfpathlineto{\pgfqpoint{0.421960in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-3.423693in}}%
\pgfpathlineto{\pgfqpoint{0.330622in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-3.506467in}}%
\pgfpathlineto{\pgfqpoint{0.239353in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-3.589907in}}%
\pgfpathlineto{\pgfqpoint{0.150656in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-3.675647in}}%
\pgfpathlineto{\pgfqpoint{0.062537in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-3.761572in}}%
\pgfpathlineto{\pgfqpoint{-0.027007in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-3.846085in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-3.929093in}}%
\pgfpathlineto{\pgfqpoint{-0.118297in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-4.011990in}}%
\pgfpathlineto{\pgfqpoint{-0.209604in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-4.097169in}}%
\pgfpathlineto{\pgfqpoint{-0.298389in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-4.183043in}}%
\pgfpathlineto{\pgfqpoint{-0.386733in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-4.267754in}}%
\pgfpathlineto{\pgfqpoint{-0.476499in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-4.351009in}}%
\pgfpathlineto{\pgfqpoint{-0.567763in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-4.434031in}}%
\pgfpathlineto{\pgfqpoint{-0.658659in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-4.518790in}}%
\pgfpathlineto{\pgfqpoint{-0.747436in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-4.604563in}}%
\pgfpathlineto{\pgfqpoint{-0.835978in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-4.689521in}}%
\pgfpathlineto{\pgfqpoint{-0.925830in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-4.773165in}}%
\pgfpathlineto{\pgfqpoint{-1.016910in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-4.856330in}}%
\pgfpathlineto{\pgfqpoint{-1.107444in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-4.940820in}}%
\pgfpathlineto{\pgfqpoint{-1.196060in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-5.026616in}}%
\pgfpathlineto{\pgfqpoint{-1.284669in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-5.111805in}}%
\pgfpathlineto{\pgfqpoint{-1.374696in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-5.195615in}}%
\pgfpathlineto{\pgfqpoint{-1.466000in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-5.278552in}}%
\pgfpathlineto{\pgfqpoint{-1.556809in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-5.362242in}}%
\pgfpathlineto{\pgfqpoint{-1.645657in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-5.447650in}}%
\pgfpathlineto{\pgfqpoint{-1.734403in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-5.533033in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-5.617075in}}%
\pgfpathlineto{\pgfqpoint{-1.824599in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-5.699895in}}%
\pgfpathlineto{\pgfqpoint{-1.916146in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-5.782981in}}%
\pgfpathlineto{\pgfqpoint{-2.007095in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-5.867794in}}%
\pgfpathlineto{\pgfqpoint{-2.096212in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-5.953033in}}%
\pgfpathlineto{\pgfqpoint{-2.185293in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-6.037373in}}%
\pgfpathlineto{\pgfqpoint{-2.275548in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-6.120636in}}%
\pgfpathlineto{\pgfqpoint{-2.366835in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-6.203714in}}%
\pgfpathlineto{\pgfqpoint{-2.457509in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-6.288156in}}%
\pgfpathlineto{\pgfqpoint{-2.546648in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-6.373390in}}%
\pgfpathlineto{\pgfqpoint{-2.635781in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-6.458076in}}%
\pgfpathlineto{\pgfqpoint{-2.725892in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-6.541824in}}%
\pgfpathlineto{\pgfqpoint{-2.816815in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-6.625171in}}%
\pgfpathlineto{\pgfqpoint{-2.907154in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-6.709443in}}%
\pgfpathlineto{\pgfqpoint{-2.996313in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-6.794532in}}%
\pgfpathlineto{\pgfqpoint{-3.085721in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-6.879169in}}%
\pgfpathlineto{\pgfqpoint{-3.176113in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-6.962911in}}%
\pgfpathlineto{\pgfqpoint{-3.267103in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-7.046211in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-7.130359in}}%
\pgfpathlineto{\pgfqpoint{-3.357194in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-7.215437in}}%
\pgfpathlineto{\pgfqpoint{-3.446268in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-7.299991in}}%
\pgfpathlineto{\pgfqpoint{-3.536007in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-7.383325in}}%
\pgfpathlineto{\pgfqpoint{-3.627153in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-7.465784in}}%
\pgfpathlineto{\pgfqpoint{-3.719075in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-7.548736in}}%
\pgfpathlineto{\pgfqpoint{-3.810034in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-7.632922in}}%
\pgfpathlineto{\pgfqpoint{-3.900004in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-7.716820in}}%
\pgfpathlineto{\pgfqpoint{-3.991020in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-7.799092in}}%
\pgfpathlineto{\pgfqpoint{-4.084339in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-7.879365in}}%
\pgfpathlineto{\pgfqpoint{-4.179107in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-7.959397in}}%
\pgfpathlineto{\pgfqpoint{-4.269478in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-8.045198in}}%
\pgfpathlineto{\pgfqpoint{-4.352999in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-8.137844in}}%
\pgfpathlineto{\pgfqpoint{-4.430907in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-8.237568in}}%
\pgfpathlineto{\pgfqpoint{-4.503691in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-8.345863in}}%
\pgfpathlineto{\pgfqpoint{-4.572884in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-8.458063in}}%
\pgfpathlineto{\pgfqpoint{-4.642824in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-8.533104in}}%
\pgfpathlineto{\pgfqpoint{-4.787912in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.559453in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.643275in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.732193in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.821110in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.910028in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.998946in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.087863in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.176781in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.265699in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.354617in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.443534in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.473374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.339311in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.782258in}}%
\pgfpathlineto{\pgfqpoint{14.408979in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.910040in}}%
\pgfpathlineto{\pgfqpoint{14.464450in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.543802in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{11.008135in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{11.045543in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{11.081154in}}%
\pgfpathlineto{\pgfqpoint{14.757866in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{10.969697in}}%
\pgfpathlineto{\pgfqpoint{14.659655in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{10.894697in}}%
\pgfpathlineto{\pgfqpoint{14.551417in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{10.824009in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.762852in}}%
\pgfpathlineto{\pgfqpoint{14.429273in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.694707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.430312in}{4.835765in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{4.811367in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{4.797329in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{4.791825in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{4.793503in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{4.801397in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{4.814547in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{4.832162in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{4.853592in}}%
\pgfpathlineto{\pgfqpoint{10.175606in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{4.878760in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{4.908308in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{4.940511in}}%
\pgfpathlineto{\pgfqpoint{10.418032in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{4.975863in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{5.014469in}}%
\pgfpathlineto{\pgfqpoint{10.613360in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{5.055037in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{5.099366in}}%
\pgfpathlineto{\pgfqpoint{10.782525in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{5.145335in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{5.194708in}}%
\pgfpathlineto{\pgfqpoint{10.935008in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{5.245854in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{5.299513in}}%
\pgfpathlineto{\pgfqpoint{11.076339in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{5.355842in}}%
\pgfpathlineto{\pgfqpoint{11.208516in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{5.413913in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{5.474960in}}%
\pgfpathlineto{\pgfqpoint{11.332399in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{5.538267in}}%
\pgfpathlineto{\pgfqpoint{11.450367in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{5.603452in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{5.670848in}}%
\pgfpathlineto{\pgfqpoint{11.563336in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{5.741494in}}%
\pgfpathlineto{\pgfqpoint{11.670132in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{5.814361in}}%
\pgfpathlineto{\pgfqpoint{11.772937in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{5.889535in}}%
\pgfpathlineto{\pgfqpoint{11.871990in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{5.967125in}}%
\pgfpathlineto{\pgfqpoint{11.967360in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{6.047411in}}%
\pgfpathlineto{\pgfqpoint{12.059161in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{6.130556in}}%
\pgfpathlineto{\pgfqpoint{12.147598in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{6.216695in}}%
\pgfpathlineto{\pgfqpoint{12.232867in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{6.305981in}}%
\pgfpathlineto{\pgfqpoint{12.315132in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{6.398597in}}%
\pgfpathlineto{\pgfqpoint{12.394420in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{6.494922in}}%
\pgfpathlineto{\pgfqpoint{12.470851in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{6.595229in}}%
\pgfpathlineto{\pgfqpoint{12.544576in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{6.699762in}}%
\pgfpathlineto{\pgfqpoint{12.615730in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{6.808803in}}%
\pgfpathlineto{\pgfqpoint{12.684434in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{12.750556in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{6.923122in}}%
\pgfpathlineto{\pgfqpoint{12.813334in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{7.044987in}}%
\pgfpathlineto{\pgfqpoint{12.873813in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{7.173396in}}%
\pgfpathlineto{\pgfqpoint{12.932096in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{12.986914in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{7.312589in}}%
\pgfpathlineto{\pgfqpoint{13.039240in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{13.089227in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{7.463057in}}%
\pgfpathlineto{\pgfqpoint{13.135477in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{13.179827in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{7.631067in}}%
\pgfpathlineto{\pgfqpoint{13.219762in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{13.257459in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{7.829293in}}%
\pgfpathlineto{\pgfqpoint{13.290914in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{13.320918in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{13.347556in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.088964in}}%
\pgfpathlineto{\pgfqpoint{13.368974in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{13.385757in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{13.397468in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{13.403272in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{13.402140in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{13.392812in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{13.373731in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.761332in}}%
\pgfpathlineto{\pgfqpoint{13.342047in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{13.291826in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{8.907547in}}%
\pgfpathlineto{\pgfqpoint{13.214761in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{8.991111in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.046578in}}%
\pgfpathlineto{\pgfqpoint{13.085986in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.082606in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.106842in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.121607in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.128331in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.128249in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.122449in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.111657in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.096465in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.077367in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.054833in}}%
\pgfpathlineto{\pgfqpoint{12.231965in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{9.027956in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.998160in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.965928in}}%
\pgfpathlineto{\pgfqpoint{11.979152in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.929622in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.891147in}}%
\pgfpathlineto{\pgfqpoint{11.780292in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.849702in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.805762in}}%
\pgfpathlineto{\pgfqpoint{11.607398in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.759120in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.710111in}}%
\pgfpathlineto{\pgfqpoint{11.452053in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.658083in}}%
\pgfpathlineto{\pgfqpoint{11.309239in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.604428in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.547279in}}%
\pgfpathlineto{\pgfqpoint{11.177466in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.488122in}}%
\pgfpathlineto{\pgfqpoint{11.052619in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.426924in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{8.362226in}}%
\pgfpathlineto{\pgfqpoint{10.935927in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{8.295275in}}%
\pgfpathlineto{\pgfqpoint{10.824558in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{8.226033in}}%
\pgfpathlineto{\pgfqpoint{10.718074in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{8.154313in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{8.079532in}}%
\pgfpathlineto{\pgfqpoint{10.616676in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{8.001568in}}%
\pgfpathlineto{\pgfqpoint{10.519921in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.920803in}}%
\pgfpathlineto{\pgfqpoint{10.426937in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.837061in}}%
\pgfpathlineto{\pgfqpoint{10.337533in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.750113in}}%
\pgfpathlineto{\pgfqpoint{10.251568in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.659701in}}%
\pgfpathlineto{\pgfqpoint{10.168907in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.565563in}}%
\pgfpathlineto{\pgfqpoint{10.089363in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.467573in}}%
\pgfpathlineto{\pgfqpoint{10.012716in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.365490in}}%
\pgfpathlineto{\pgfqpoint{9.938822in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{9.868125in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{7.257959in}}%
\pgfpathlineto{\pgfqpoint{9.800243in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{7.144952in}}%
\pgfpathlineto{\pgfqpoint{9.734908in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{7.026289in}}%
\pgfpathlineto{\pgfqpoint{9.671981in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.611836in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.900331in}}%
\pgfpathlineto{\pgfqpoint{9.554617in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.765551in}}%
\pgfpathlineto{\pgfqpoint{9.499551in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.447353in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.620131in}}%
\pgfpathlineto{\pgfqpoint{9.397992in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.350839in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.461099in}}%
\pgfpathlineto{\pgfqpoint{9.307270in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.265805in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.280959in}}%
\pgfpathlineto{\pgfqpoint{9.228096in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{9.192991in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.065844in}}%
\pgfpathlineto{\pgfqpoint{9.161212in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.133265in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.108599in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.768279in}}%
\pgfpathlineto{\pgfqpoint{9.087753in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.061144in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.055625in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.056460in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.064780in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.082012in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.203421in}}%
\pgfpathlineto{\pgfqpoint{9.112014in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.157720in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.025438in}}%
\pgfpathlineto{\pgfqpoint{9.229005in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{4.932748in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{4.872958in}}%
\pgfpathlineto{\pgfqpoint{9.346489in}{4.872216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151694in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{3.314505in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{3.296099in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{3.283656in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{3.276593in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{3.274399in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{3.276542in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{3.282558in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{3.292042in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{3.304711in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{3.320336in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{3.338624in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{3.359315in}}%
\pgfpathlineto{\pgfqpoint{9.179296in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{3.383057in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{3.408900in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{3.436685in}}%
\pgfpathlineto{\pgfqpoint{9.466759in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{3.466882in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{3.499184in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{3.532915in}}%
\pgfpathlineto{\pgfqpoint{9.699170in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{3.569094in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{3.606765in}}%
\pgfpathlineto{\pgfqpoint{9.901149in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{3.687566in}}%
\pgfpathlineto{\pgfqpoint{10.084504in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{3.730251in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{3.774808in}}%
\pgfpathlineto{\pgfqpoint{10.254088in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{3.820702in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{3.868388in}}%
\pgfpathlineto{\pgfqpoint{10.412832in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{3.917460in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{3.967921in}}%
\pgfpathlineto{\pgfqpoint{10.563303in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{4.020056in}}%
\pgfpathlineto{\pgfqpoint{10.707019in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{4.073157in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{4.128423in}}%
\pgfpathlineto{\pgfqpoint{10.843486in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{4.184702in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{4.242226in}}%
\pgfpathlineto{\pgfqpoint{10.975598in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{4.301550in}}%
\pgfpathlineto{\pgfqpoint{11.102480in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{4.361968in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{4.423644in}}%
\pgfpathlineto{\pgfqpoint{11.225757in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{4.487226in}}%
\pgfpathlineto{\pgfqpoint{11.344419in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{4.551920in}}%
\pgfpathlineto{\pgfqpoint{11.460299in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{4.617747in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{4.685166in}}%
\pgfpathlineto{\pgfqpoint{11.572789in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{4.754268in}}%
\pgfpathlineto{\pgfqpoint{11.681917in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{4.824639in}}%
\pgfpathlineto{\pgfqpoint{11.788582in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{4.896294in}}%
\pgfpathlineto{\pgfqpoint{11.892889in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{4.969257in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{5.043894in}}%
\pgfpathlineto{\pgfqpoint{11.994475in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{5.120272in}}%
\pgfpathlineto{\pgfqpoint{12.093397in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{5.198115in}}%
\pgfpathlineto{\pgfqpoint{12.190196in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{5.277445in}}%
\pgfpathlineto{\pgfqpoint{12.284961in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{5.358294in}}%
\pgfpathlineto{\pgfqpoint{12.377703in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{5.440804in}}%
\pgfpathlineto{\pgfqpoint{12.468413in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{5.525048in}}%
\pgfpathlineto{\pgfqpoint{12.557158in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{5.611059in}}%
\pgfpathlineto{\pgfqpoint{12.644033in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{5.698866in}}%
\pgfpathlineto{\pgfqpoint{12.729110in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{5.788516in}}%
\pgfpathlineto{\pgfqpoint{12.812384in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{5.880168in}}%
\pgfpathlineto{\pgfqpoint{12.893862in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{5.973931in}}%
\pgfpathlineto{\pgfqpoint{12.973601in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{6.069855in}}%
\pgfpathlineto{\pgfqpoint{13.051679in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{6.167993in}}%
\pgfpathlineto{\pgfqpoint{13.128155in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{6.268413in}}%
\pgfpathlineto{\pgfqpoint{13.203057in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{6.371300in}}%
\pgfpathlineto{\pgfqpoint{13.276385in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{13.348026in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{6.477003in}}%
\pgfpathlineto{\pgfqpoint{13.417714in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{6.586136in}}%
\pgfpathlineto{\pgfqpoint{13.485922in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{6.698225in}}%
\pgfpathlineto{\pgfqpoint{13.552695in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{6.813392in}}%
\pgfpathlineto{\pgfqpoint{13.618065in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{13.681629in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{6.932649in}}%
\pgfpathlineto{\pgfqpoint{13.743340in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{7.056475in}}%
\pgfpathlineto{\pgfqpoint{13.803696in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{13.862727in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{7.184278in}}%
\pgfpathlineto{\pgfqpoint{13.919395in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{7.318807in}}%
\pgfpathlineto{\pgfqpoint{13.974796in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{14.028794in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{7.458562in}}%
\pgfpathlineto{\pgfqpoint{14.080471in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{7.606677in}}%
\pgfpathlineto{\pgfqpoint{14.130938in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{14.179252in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{7.764134in}}%
\pgfpathlineto{\pgfqpoint{14.225895in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{14.270692in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{7.933312in}}%
\pgfpathlineto{\pgfqpoint{14.313483in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{14.354420in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{8.118442in}}%
\pgfpathlineto{\pgfqpoint{14.393302in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{14.429988in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{8.326218in}}%
\pgfpathlineto{\pgfqpoint{14.464900in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{14.496931in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{14.527094in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{8.574440in}}%
\pgfpathlineto{\pgfqpoint{14.554752in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{14.579442in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{14.601688in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{14.621254in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{8.921174in}}%
\pgfpathlineto{\pgfqpoint{14.637513in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{14.650238in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{14.659501in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{14.664950in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{14.666194in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{14.662791in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{14.654240in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{14.639975in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{9.628653in}}%
\pgfpathlineto{\pgfqpoint{14.618755in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{14.589455in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{14.551723in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{9.865148in}}%
\pgfpathlineto{\pgfqpoint{14.501584in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.001271in}}%
\pgfpathlineto{\pgfqpoint{14.437474in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.098170in}}%
\pgfpathlineto{\pgfqpoint{14.352972in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.170872in}}%
\pgfpathlineto{\pgfqpoint{14.237045in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.227836in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.272432in}}%
\pgfpathlineto{\pgfqpoint{14.063337in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.307820in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.334890in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.356002in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.371716in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.382515in}}%
\pgfpathlineto{\pgfqpoint{13.657848in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.388630in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.390789in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.389498in}}%
\pgfpathlineto{\pgfqpoint{13.353491in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{10.385001in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{10.377163in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{10.366428in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{10.353048in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{10.337277in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{10.319262in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{10.299136in}}%
\pgfpathlineto{\pgfqpoint{12.828829in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{10.276177in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{10.251209in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{10.224549in}}%
\pgfpathlineto{\pgfqpoint{12.532549in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{10.195818in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{10.164803in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{10.132328in}}%
\pgfpathlineto{\pgfqpoint{12.293715in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{10.097675in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{10.061228in}}%
\pgfpathlineto{\pgfqpoint{12.086179in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{10.023413in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{9.983307in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{9.942164in}}%
\pgfpathlineto{\pgfqpoint{11.899047in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{9.898656in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{9.854268in}}%
\pgfpathlineto{\pgfqpoint{11.726890in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{9.807648in}}%
\pgfpathlineto{\pgfqpoint{11.565875in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{9.760126in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{9.710374in}}%
\pgfpathlineto{\pgfqpoint{11.414472in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{9.659535in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{9.606960in}}%
\pgfpathlineto{\pgfqpoint{11.270456in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{9.552877in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{9.497635in}}%
\pgfpathlineto{\pgfqpoint{11.132578in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{9.440165in}}%
\pgfpathlineto{\pgfqpoint{11.001423in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{9.381474in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{9.321456in}}%
\pgfpathlineto{\pgfqpoint{10.874740in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{9.259346in}}%
\pgfpathlineto{\pgfqpoint{10.753300in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{9.195920in}}%
\pgfpathlineto{\pgfqpoint{10.635573in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{9.131106in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{9.064377in}}%
\pgfpathlineto{\pgfqpoint{10.522019in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{8.995923in}}%
\pgfpathlineto{\pgfqpoint{10.412047in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{8.925997in}}%
\pgfpathlineto{\pgfqpoint{10.305115in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{8.854520in}}%
\pgfpathlineto{\pgfqpoint{10.201140in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{8.781411in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{8.706213in}}%
\pgfpathlineto{\pgfqpoint{10.100417in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{8.629234in}}%
\pgfpathlineto{\pgfqpoint{10.002387in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{8.550522in}}%
\pgfpathlineto{\pgfqpoint{9.906843in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{8.469988in}}%
\pgfpathlineto{\pgfqpoint{9.813724in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{8.387541in}}%
\pgfpathlineto{\pgfqpoint{9.722964in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{8.303089in}}%
\pgfpathlineto{\pgfqpoint{9.634450in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{8.216612in}}%
\pgfpathlineto{\pgfqpoint{9.548071in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{8.128042in}}%
\pgfpathlineto{\pgfqpoint{9.463769in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{8.037271in}}%
\pgfpathlineto{\pgfqpoint{9.381492in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{7.944189in}}%
\pgfpathlineto{\pgfqpoint{9.301188in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{7.848686in}}%
\pgfpathlineto{\pgfqpoint{9.222774in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{7.750721in}}%
\pgfpathlineto{\pgfqpoint{9.146166in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{7.650211in}}%
\pgfpathlineto{\pgfqpoint{9.071308in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{7.547026in}}%
\pgfpathlineto{\pgfqpoint{8.998158in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{8.926894in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{7.440616in}}%
\pgfpathlineto{\pgfqpoint{8.857463in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{7.330808in}}%
\pgfpathlineto{\pgfqpoint{8.789623in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{7.217822in}}%
\pgfpathlineto{\pgfqpoint{8.723323in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{7.101551in}}%
\pgfpathlineto{\pgfqpoint{8.658510in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{8.595623in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{6.980664in}}%
\pgfpathlineto{\pgfqpoint{8.534310in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{6.855632in}}%
\pgfpathlineto{\pgfqpoint{8.474406in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{8.416118in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{6.725855in}}%
\pgfpathlineto{\pgfqpoint{8.359691in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{6.590177in}}%
\pgfpathlineto{\pgfqpoint{8.304566in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{8.251081in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{6.448536in}}%
\pgfpathlineto{\pgfqpoint{8.199342in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{6.299973in}}%
\pgfpathlineto{\pgfqpoint{8.148829in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{8.100446in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{6.141959in}}%
\pgfpathlineto{\pgfqpoint{8.053324in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.008103in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.973592in}}%
\pgfpathlineto{\pgfqpoint{7.964383in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{7.922519in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.791850in}}%
\pgfpathlineto{\pgfqpoint{7.882222in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{7.843923in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.592457in}}%
\pgfpathlineto{\pgfqpoint{7.807060in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{7.772576in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{7.739615in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.365085in}}%
\pgfpathlineto{\pgfqpoint{7.708818in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.680189in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.653416in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.091128in}}%
\pgfpathlineto{\pgfqpoint{7.629022in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{7.607188in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{7.587658in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{7.570615in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{7.556268in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.684272in}}%
\pgfpathlineto{\pgfqpoint{7.545237in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{7.537380in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{7.532950in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{7.532278in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{7.535749in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{7.543807in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.084902in}}%
\pgfpathlineto{\pgfqpoint{7.557083in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{7.576988in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{7.603797in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{7.638473in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.801429in}}%
\pgfpathlineto{\pgfqpoint{7.684937in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.653261in}}%
\pgfpathlineto{\pgfqpoint{7.744382in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.550708in}}%
\pgfpathlineto{\pgfqpoint{7.822999in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{7.931736in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{3.417952in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{3.373336in}}%
\pgfpathlineto{\pgfqpoint{8.096485in}{3.360615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.346489in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{4.872958in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{4.932748in}}%
\pgfpathlineto{\pgfqpoint{9.229005in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.025438in}}%
\pgfpathlineto{\pgfqpoint{9.157720in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.112014in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.203421in}}%
\pgfpathlineto{\pgfqpoint{9.082012in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.064780in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.056460in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.055625in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.061144in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.087753in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.768279in}}%
\pgfpathlineto{\pgfqpoint{9.108599in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.133265in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.161212in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.065844in}}%
\pgfpathlineto{\pgfqpoint{9.192991in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{9.228096in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.280959in}}%
\pgfpathlineto{\pgfqpoint{9.265805in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.307270in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.461099in}}%
\pgfpathlineto{\pgfqpoint{9.350839in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.397992in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.620131in}}%
\pgfpathlineto{\pgfqpoint{9.447353in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.499551in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.765551in}}%
\pgfpathlineto{\pgfqpoint{9.554617in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.900331in}}%
\pgfpathlineto{\pgfqpoint{9.611836in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.671981in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{7.026289in}}%
\pgfpathlineto{\pgfqpoint{9.734908in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{7.144952in}}%
\pgfpathlineto{\pgfqpoint{9.800243in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{7.257959in}}%
\pgfpathlineto{\pgfqpoint{9.868125in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{9.938822in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.365490in}}%
\pgfpathlineto{\pgfqpoint{10.012716in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.467573in}}%
\pgfpathlineto{\pgfqpoint{10.089363in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.565563in}}%
\pgfpathlineto{\pgfqpoint{10.168907in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.659701in}}%
\pgfpathlineto{\pgfqpoint{10.251568in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.750113in}}%
\pgfpathlineto{\pgfqpoint{10.337533in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.837061in}}%
\pgfpathlineto{\pgfqpoint{10.426937in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.920803in}}%
\pgfpathlineto{\pgfqpoint{10.519921in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{8.001568in}}%
\pgfpathlineto{\pgfqpoint{10.616676in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{8.079532in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{8.154313in}}%
\pgfpathlineto{\pgfqpoint{10.718074in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{8.226033in}}%
\pgfpathlineto{\pgfqpoint{10.824558in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{8.295275in}}%
\pgfpathlineto{\pgfqpoint{10.935927in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{8.362226in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.426924in}}%
\pgfpathlineto{\pgfqpoint{11.052619in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.488122in}}%
\pgfpathlineto{\pgfqpoint{11.177466in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.547279in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.604428in}}%
\pgfpathlineto{\pgfqpoint{11.309239in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.658083in}}%
\pgfpathlineto{\pgfqpoint{11.452053in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.710111in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.759120in}}%
\pgfpathlineto{\pgfqpoint{11.607398in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.805762in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.849702in}}%
\pgfpathlineto{\pgfqpoint{11.780292in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.891147in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.929622in}}%
\pgfpathlineto{\pgfqpoint{11.979152in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.965928in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.998160in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{9.027956in}}%
\pgfpathlineto{\pgfqpoint{12.231965in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.054833in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.077367in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.096465in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.111657in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.122449in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.128249in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.128331in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.121607in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.106842in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.082606in}}%
\pgfpathlineto{\pgfqpoint{13.085986in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.046578in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{8.991111in}}%
\pgfpathlineto{\pgfqpoint{13.214761in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{8.907547in}}%
\pgfpathlineto{\pgfqpoint{13.291826in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{13.342047in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.761332in}}%
\pgfpathlineto{\pgfqpoint{13.373731in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{13.392812in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{13.402140in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{13.403272in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{13.397468in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{13.385757in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{13.368974in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.088964in}}%
\pgfpathlineto{\pgfqpoint{13.347556in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{13.320918in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{13.290914in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{7.829293in}}%
\pgfpathlineto{\pgfqpoint{13.257459in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{13.219762in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{7.631067in}}%
\pgfpathlineto{\pgfqpoint{13.179827in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{13.135477in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{7.463057in}}%
\pgfpathlineto{\pgfqpoint{13.089227in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{13.039240in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{7.312589in}}%
\pgfpathlineto{\pgfqpoint{12.986914in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{12.932096in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{7.173396in}}%
\pgfpathlineto{\pgfqpoint{12.873813in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{7.044987in}}%
\pgfpathlineto{\pgfqpoint{12.813334in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{6.923122in}}%
\pgfpathlineto{\pgfqpoint{12.750556in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{12.684434in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{6.808803in}}%
\pgfpathlineto{\pgfqpoint{12.615730in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{6.699762in}}%
\pgfpathlineto{\pgfqpoint{12.544576in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{6.595229in}}%
\pgfpathlineto{\pgfqpoint{12.470851in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{6.494922in}}%
\pgfpathlineto{\pgfqpoint{12.394420in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{6.398597in}}%
\pgfpathlineto{\pgfqpoint{12.315132in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{6.305981in}}%
\pgfpathlineto{\pgfqpoint{12.232867in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{6.216695in}}%
\pgfpathlineto{\pgfqpoint{12.147598in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{6.130556in}}%
\pgfpathlineto{\pgfqpoint{12.059161in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{6.047411in}}%
\pgfpathlineto{\pgfqpoint{11.967360in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{5.967125in}}%
\pgfpathlineto{\pgfqpoint{11.871990in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{5.889535in}}%
\pgfpathlineto{\pgfqpoint{11.772937in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{5.814361in}}%
\pgfpathlineto{\pgfqpoint{11.670132in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{5.741494in}}%
\pgfpathlineto{\pgfqpoint{11.563336in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{5.670848in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{5.603452in}}%
\pgfpathlineto{\pgfqpoint{11.450367in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{5.538267in}}%
\pgfpathlineto{\pgfqpoint{11.332399in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{5.474960in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{5.413913in}}%
\pgfpathlineto{\pgfqpoint{11.208516in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{5.355842in}}%
\pgfpathlineto{\pgfqpoint{11.076339in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{5.299513in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{5.245854in}}%
\pgfpathlineto{\pgfqpoint{10.935008in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{5.194708in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{5.145335in}}%
\pgfpathlineto{\pgfqpoint{10.782525in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{5.099366in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{5.055037in}}%
\pgfpathlineto{\pgfqpoint{10.613360in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{5.014469in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{4.975863in}}%
\pgfpathlineto{\pgfqpoint{10.418032in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{4.940511in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{4.908308in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{4.878760in}}%
\pgfpathlineto{\pgfqpoint{10.175606in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{4.853592in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{4.832162in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{4.814547in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{4.801397in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{4.793503in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{4.791825in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{4.797329in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{4.811367in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{4.835765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043558in}{-1.377754in}}%
\pgfpathlineto{\pgfqpoint{7.074754in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{7.054442in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.243583in}}%
\pgfpathlineto{\pgfqpoint{7.003370in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.092885in}}%
\pgfpathlineto{\pgfqpoint{6.953927in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.892678in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.968025in}}%
\pgfpathlineto{\pgfqpoint{6.830088in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.846482in}}%
\pgfpathlineto{\pgfqpoint{6.767946in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.705154in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.726224in}}%
\pgfpathlineto{\pgfqpoint{6.636468in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.615557in}}%
\pgfpathlineto{\pgfqpoint{6.567881in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.504891in}}%
\pgfpathlineto{\pgfqpoint{6.499397in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.394227in}}%
\pgfpathlineto{\pgfqpoint{6.431021in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.362474in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.283957in}}%
\pgfpathlineto{\pgfqpoint{6.289951in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.179260in}}%
\pgfpathlineto{\pgfqpoint{6.217393in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.074703in}}%
\pgfpathlineto{\pgfqpoint{6.144793in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.029697in}}%
\pgfpathlineto{\pgfqpoint{6.072147in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.133934in}}%
\pgfpathlineto{\pgfqpoint{5.999454in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.238010in}}%
\pgfpathlineto{\pgfqpoint{5.926719in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.853110in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.340902in}}%
\pgfpathlineto{\pgfqpoint{5.777498in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{5.701766in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.541368in}}%
\pgfpathlineto{\pgfqpoint{5.625908in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{5.549926in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{5.473815in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.840411in}}%
\pgfpathlineto{\pgfqpoint{5.397568in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{5.321177in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{5.167932in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.089438in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{5.010704in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.330234in}}%
\pgfpathlineto{\pgfqpoint{4.931787in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{4.852676in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{4.773367in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.617562in}}%
\pgfpathlineto{\pgfqpoint{4.693854in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{4.614128in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{4.454002in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.996718in}}%
\pgfpathlineto{\pgfqpoint{4.373582in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.090747in}}%
\pgfpathlineto{\pgfqpoint{4.292914in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.184455in}}%
\pgfpathlineto{\pgfqpoint{4.211986in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{4.130787in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.370870in}}%
\pgfpathlineto{\pgfqpoint{4.049304in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.463555in}}%
\pgfpathlineto{\pgfqpoint{3.967527in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{3.885442in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.720060in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.739172in}}%
\pgfpathlineto{\pgfqpoint{3.636520in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.920315in}}%
\pgfpathlineto{\pgfqpoint{3.468521in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.010371in}}%
\pgfpathlineto{\pgfqpoint{3.384039in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.100073in}}%
\pgfpathlineto{\pgfqpoint{3.299218in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{3.214044in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.278372in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.366950in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.455133in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.542911in}}%
\pgfpathlineto{\pgfqpoint{2.869546in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.630273in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.717206in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.803299in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.888558in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.973206in}}%
\pgfpathlineto{\pgfqpoint{2.515685in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.057219in}}%
\pgfpathlineto{\pgfqpoint{2.425304in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{4.140574in}}%
\pgfpathlineto{\pgfqpoint{2.334157in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{4.223245in}}%
\pgfpathlineto{\pgfqpoint{2.242197in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{4.386427in}}%
\pgfpathlineto{\pgfqpoint{2.055635in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{4.466884in}}%
\pgfpathlineto{\pgfqpoint{1.960918in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{1.865158in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.625376in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.703337in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.779089in}}%
\pgfpathlineto{\pgfqpoint{1.668148in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.849282in}}%
\pgfpathlineto{\pgfqpoint{1.559181in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.917787in}}%
\pgfpathlineto{\pgfqpoint{1.447071in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.984492in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.048502in}}%
\pgfpathlineto{\pgfqpoint{1.328577in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.084601in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{4.928806in}}%
\pgfpathlineto{\pgfqpoint{1.279733in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.330082in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{4.779948in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.658677in}}%
\pgfpathlineto{\pgfqpoint{1.455372in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.536869in}}%
\pgfpathlineto{\pgfqpoint{1.517321in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.581664in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.419123in}}%
\pgfpathlineto{\pgfqpoint{1.650304in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.308414in}}%
\pgfpathlineto{\pgfqpoint{1.718832in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.197677in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.086917in}}%
\pgfpathlineto{\pgfqpoint{1.855522in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{3.978031in}}%
\pgfpathlineto{\pgfqpoint{1.997560in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{2.070089in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{3.768740in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{3.664297in}}%
\pgfpathlineto{\pgfqpoint{2.215241in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{3.560006in}}%
\pgfpathlineto{\pgfqpoint{2.287876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.434882in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{3.353887in}}%
\pgfpathlineto{\pgfqpoint{2.510468in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.253525in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.153368in}}%
\pgfpathlineto{\pgfqpoint{2.661984in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.053428in}}%
\pgfpathlineto{\pgfqpoint{2.737927in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{2.813997in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{2.854214in}}%
\pgfpathlineto{\pgfqpoint{2.890198in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{2.966535in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{2.655925in}}%
\pgfpathlineto{\pgfqpoint{3.043020in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.120224in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{3.198754in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{3.356338in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.268812in}}%
\pgfpathlineto{\pgfqpoint{3.435411in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.514681in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.077461in}}%
\pgfpathlineto{\pgfqpoint{3.594157in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.982202in}}%
\pgfpathlineto{\pgfqpoint{3.673844in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{3.753750in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.833887in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.698171in}}%
\pgfpathlineto{\pgfqpoint{3.914265in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{3.994893in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{4.075782in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.416965in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{4.238385in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{4.320126in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.138845in}}%
\pgfpathlineto{\pgfqpoint{4.402177in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{4.568148in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{4.651679in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.865421in}}%
\pgfpathlineto{\pgfqpoint{4.735518in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{4.819675in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{4.904162in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.595295in}}%
\pgfpathlineto{\pgfqpoint{4.988993in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.505981in}}%
\pgfpathlineto{\pgfqpoint{5.074181in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{5.159742in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{5.245691in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.240362in}}%
\pgfpathlineto{\pgfqpoint{5.332043in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.152634in}}%
\pgfpathlineto{\pgfqpoint{5.418816in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.065330in}}%
\pgfpathlineto{\pgfqpoint{5.506027in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{-0.021536in}}%
\pgfpathlineto{\pgfqpoint{5.593697in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{-0.107953in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{-0.193310in}}%
\pgfpathlineto{\pgfqpoint{5.682538in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{-0.277831in}}%
\pgfpathlineto{\pgfqpoint{5.772321in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{-0.361699in}}%
\pgfpathlineto{\pgfqpoint{5.862846in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{-0.444893in}}%
\pgfpathlineto{\pgfqpoint{5.954160in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.527383in}}%
\pgfpathlineto{\pgfqpoint{6.046314in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.609141in}}%
\pgfpathlineto{\pgfqpoint{6.139364in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.690139in}}%
\pgfpathlineto{\pgfqpoint{6.233368in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.770344in}}%
\pgfpathlineto{\pgfqpoint{6.328386in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.849730in}}%
\pgfpathlineto{\pgfqpoint{6.424489in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.928261in}}%
\pgfpathlineto{\pgfqpoint{6.521759in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-1.005895in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-1.081368in}}%
\pgfpathlineto{\pgfqpoint{6.622232in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-1.150884in}}%
\pgfpathlineto{\pgfqpoint{6.732323in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-1.218641in}}%
\pgfpathlineto{\pgfqpoint{6.845773in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-1.284519in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.344744in}}%
\pgfpathlineto{\pgfqpoint{6.977795in}{-1.352023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833624in}{-3.423488in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{-3.445566in}}%
\pgfpathlineto{\pgfqpoint{8.956817in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{8.937704in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{-3.265894in}}%
\pgfpathlineto{\pgfqpoint{8.897478in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{8.850348in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{-3.102274in}}%
\pgfpathlineto{\pgfqpoint{8.796661in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{-2.960193in}}%
\pgfpathlineto{\pgfqpoint{8.743738in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{8.683935in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{-2.832835in}}%
\pgfpathlineto{\pgfqpoint{8.623234in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{-2.707638in}}%
\pgfpathlineto{\pgfqpoint{8.562884in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{8.500636in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{-2.585892in}}%
\pgfpathlineto{\pgfqpoint{8.435266in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{-2.469683in}}%
\pgfpathlineto{\pgfqpoint{8.370058in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{-2.353338in}}%
\pgfpathlineto{\pgfqpoint{8.305017in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{8.239539in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{-2.237790in}}%
\pgfpathlineto{\pgfqpoint{8.170903in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{-2.127167in}}%
\pgfpathlineto{\pgfqpoint{8.102327in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{-2.016544in}}%
\pgfpathlineto{\pgfqpoint{8.033817in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{-1.905918in}}%
\pgfpathlineto{\pgfqpoint{7.965374in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{7.896825in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{-1.795533in}}%
\pgfpathlineto{\pgfqpoint{7.825652in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{-1.688899in}}%
\pgfpathlineto{\pgfqpoint{7.754479in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{-1.582333in}}%
\pgfpathlineto{\pgfqpoint{7.683310in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{-1.475833in}}%
\pgfpathlineto{\pgfqpoint{7.612143in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{-1.369401in}}%
\pgfpathlineto{\pgfqpoint{7.540979in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{-1.263053in}}%
\pgfpathlineto{\pgfqpoint{7.396495in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{-1.159561in}}%
\pgfpathlineto{\pgfqpoint{7.323147in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{-1.056172in}}%
\pgfpathlineto{\pgfqpoint{7.249761in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{-0.952887in}}%
\pgfpathlineto{\pgfqpoint{7.176335in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{-0.849711in}}%
\pgfpathlineto{\pgfqpoint{7.102866in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-0.746646in}}%
\pgfpathlineto{\pgfqpoint{7.029355in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-0.643695in}}%
\pgfpathlineto{\pgfqpoint{6.955800in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.880923in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.542426in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.441714in}}%
\pgfpathlineto{\pgfqpoint{6.730265in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.341132in}}%
\pgfpathlineto{\pgfqpoint{6.654831in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.240681in}}%
\pgfpathlineto{\pgfqpoint{6.579325in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.140363in}}%
\pgfpathlineto{\pgfqpoint{6.503746in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.040183in}}%
\pgfpathlineto{\pgfqpoint{6.428089in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{0.059856in}}%
\pgfpathlineto{\pgfqpoint{6.352354in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.276518in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{0.159730in}}%
\pgfpathlineto{\pgfqpoint{6.199392in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.258059in}}%
\pgfpathlineto{\pgfqpoint{6.122174in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.356243in}}%
\pgfpathlineto{\pgfqpoint{6.044859in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.454277in}}%
\pgfpathlineto{\pgfqpoint{5.967446in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.552160in}}%
\pgfpathlineto{\pgfqpoint{5.889933in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{5.812320in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{5.734604in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.844888in}}%
\pgfpathlineto{\pgfqpoint{5.656780in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.942144in}}%
\pgfpathlineto{\pgfqpoint{5.578844in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{5.500795in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{5.422633in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.343647in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{5.264373in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.327775in}}%
\pgfpathlineto{\pgfqpoint{5.184976in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.423241in}}%
\pgfpathlineto{\pgfqpoint{5.105453in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{4.946027in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.708626in}}%
\pgfpathlineto{\pgfqpoint{4.866117in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.803407in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.898006in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{4.625546in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.086656in}}%
\pgfpathlineto{\pgfqpoint{4.545070in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.180704in}}%
\pgfpathlineto{\pgfqpoint{4.464445in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.274558in}}%
\pgfpathlineto{\pgfqpoint{4.383665in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{4.302725in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.461673in}}%
\pgfpathlineto{\pgfqpoint{4.221623in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.554932in}}%
\pgfpathlineto{\pgfqpoint{4.140359in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.647988in}}%
\pgfpathlineto{\pgfqpoint{4.058927in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.977011in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.740520in}}%
\pgfpathlineto{\pgfqpoint{3.894781in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.832706in}}%
\pgfpathlineto{\pgfqpoint{3.812385in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.924696in}}%
\pgfpathlineto{\pgfqpoint{3.729820in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{3.016490in}}%
\pgfpathlineto{\pgfqpoint{3.647084in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{3.108085in}}%
\pgfpathlineto{\pgfqpoint{3.564169in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.290651in}}%
\pgfpathlineto{\pgfqpoint{3.397781in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.381617in}}%
\pgfpathlineto{\pgfqpoint{3.314305in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.472371in}}%
\pgfpathlineto{\pgfqpoint{3.230635in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.562908in}}%
\pgfpathlineto{\pgfqpoint{3.146765in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.653223in}}%
\pgfpathlineto{\pgfqpoint{3.062688in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.743308in}}%
\pgfpathlineto{\pgfqpoint{2.978399in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.833164in}}%
\pgfpathlineto{\pgfqpoint{2.893896in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.922789in}}%
\pgfpathlineto{\pgfqpoint{2.809175in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{4.012179in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{4.101326in}}%
\pgfpathlineto{\pgfqpoint{2.639047in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{4.190226in}}%
\pgfpathlineto{\pgfqpoint{2.553626in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{4.278875in}}%
\pgfpathlineto{\pgfqpoint{2.467963in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.367272in}}%
\pgfpathlineto{\pgfqpoint{2.382052in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{4.455413in}}%
\pgfpathlineto{\pgfqpoint{2.295884in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{4.543290in}}%
\pgfpathlineto{\pgfqpoint{2.209450in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.630897in}}%
\pgfpathlineto{\pgfqpoint{2.122742in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{4.718231in}}%
\pgfpathlineto{\pgfqpoint{2.035759in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{4.805289in}}%
\pgfpathlineto{\pgfqpoint{1.948491in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.892067in}}%
\pgfpathlineto{\pgfqpoint{1.860931in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.978559in}}%
\pgfpathlineto{\pgfqpoint{1.773067in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{5.064754in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{5.150650in}}%
\pgfpathlineto{\pgfqpoint{1.596394in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{5.236244in}}%
\pgfpathlineto{\pgfqpoint{1.507573in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{5.321531in}}%
\pgfpathlineto{\pgfqpoint{1.418416in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{5.406505in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.490576in}}%
\pgfpathlineto{\pgfqpoint{1.328219in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.574123in}}%
\pgfpathlineto{\pgfqpoint{1.237416in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{5.657271in}}%
\pgfpathlineto{\pgfqpoint{1.146151in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{5.740012in}}%
\pgfpathlineto{\pgfqpoint{1.054406in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{5.822335in}}%
\pgfpathlineto{\pgfqpoint{0.962162in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{5.904226in}}%
\pgfpathlineto{\pgfqpoint{0.869394in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{5.985674in}}%
\pgfpathlineto{\pgfqpoint{0.776083in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{6.066673in}}%
\pgfpathlineto{\pgfqpoint{0.682217in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{6.147215in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{6.227289in}}%
\pgfpathlineto{\pgfqpoint{0.492725in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{6.306879in}}%
\pgfpathlineto{\pgfqpoint{0.397044in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{6.385971in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{6.462734in}}%
\pgfpathlineto{\pgfqpoint{0.298126in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{6.538344in}}%
\pgfpathlineto{\pgfqpoint{0.197549in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{6.613255in}}%
\pgfpathlineto{\pgfqpoint{0.095922in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{6.687441in}}%
\pgfpathlineto{\pgfqpoint{-0.006820in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{6.760877in}}%
\pgfpathlineto{\pgfqpoint{-0.110740in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{6.833541in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{6.901709in}}%
\pgfpathlineto{\pgfqpoint{-0.222528in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{6.967081in}}%
\pgfpathlineto{\pgfqpoint{-0.339565in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{7.031169in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{7.093321in}}%
\pgfpathlineto{\pgfqpoint{-0.461016in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{7.141136in}}%
\pgfpathlineto{\pgfqpoint{-0.624315in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{7.186147in}}%
\pgfpathlineto{\pgfqpoint{-0.677337in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{-0.706886in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{-0.668711in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{-0.628846in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{6.916166in}}%
\pgfpathlineto{\pgfqpoint{-0.574555in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{6.775410in}}%
\pgfpathlineto{\pgfqpoint{-0.521004in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{-0.465400in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{6.639159in}}%
\pgfpathlineto{\pgfqpoint{-0.404323in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{6.514588in}}%
\pgfpathlineto{\pgfqpoint{-0.343597in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{6.389543in}}%
\pgfpathlineto{\pgfqpoint{-0.283241in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{-0.218502in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{6.272182in}}%
\pgfpathlineto{\pgfqpoint{-0.153055in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{6.156172in}}%
\pgfpathlineto{\pgfqpoint{-0.087777in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{6.040007in}}%
\pgfpathlineto{\pgfqpoint{-0.022677in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{0.044441in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{5.927028in}}%
\pgfpathlineto{\pgfqpoint{0.113157in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{5.816573in}}%
\pgfpathlineto{\pgfqpoint{0.181808in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{5.706110in}}%
\pgfpathlineto{\pgfqpoint{0.250390in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{5.595632in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{0.388577in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{5.486875in}}%
\pgfpathlineto{\pgfqpoint{0.459818in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{5.380368in}}%
\pgfpathlineto{\pgfqpoint{0.531054in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{5.273922in}}%
\pgfpathlineto{\pgfqpoint{0.602285in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{5.167536in}}%
\pgfpathlineto{\pgfqpoint{0.673509in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{5.061205in}}%
\pgfpathlineto{\pgfqpoint{0.744721in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{0.816690in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{4.955929in}}%
\pgfpathlineto{\pgfqpoint{0.890051in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{4.852525in}}%
\pgfpathlineto{\pgfqpoint{0.963447in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{4.749218in}}%
\pgfpathlineto{\pgfqpoint{1.036877in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{4.646009in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{4.542898in}}%
\pgfpathlineto{\pgfqpoint{1.183841in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{4.439892in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{4.337238in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.236452in}}%
\pgfpathlineto{\pgfqpoint{1.481737in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.135786in}}%
\pgfpathlineto{\pgfqpoint{1.557122in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.035244in}}%
\pgfpathlineto{\pgfqpoint{1.632575in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.934829in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{3.834541in}}%
\pgfpathlineto{\pgfqpoint{1.783688in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{3.734384in}}%
\pgfpathlineto{\pgfqpoint{1.859351in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{3.634363in}}%
\pgfpathlineto{\pgfqpoint{1.935090in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{3.535002in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{3.436693in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{3.338523in}}%
\pgfpathlineto{\pgfqpoint{2.243029in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{3.240497in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.142620in}}%
\pgfpathlineto{\pgfqpoint{2.397948in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{3.044894in}}%
\pgfpathlineto{\pgfqpoint{2.475557in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{2.947318in}}%
\pgfpathlineto{\pgfqpoint{2.553266in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{2.849895in}}%
\pgfpathlineto{\pgfqpoint{2.631078in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{2.752630in}}%
\pgfpathlineto{\pgfqpoint{2.708997in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.655530in}}%
\pgfpathlineto{\pgfqpoint{2.787030in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{2.865373in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{2.558811in}}%
\pgfpathlineto{\pgfqpoint{2.944518in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.463011in}}%
\pgfpathlineto{\pgfqpoint{3.023780in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{2.367370in}}%
\pgfpathlineto{\pgfqpoint{3.103161in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{2.271892in}}%
\pgfpathlineto{\pgfqpoint{3.182668in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.176583in}}%
\pgfpathlineto{\pgfqpoint{3.262303in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.081445in}}%
\pgfpathlineto{\pgfqpoint{3.342065in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{1.891680in}}%
\pgfpathlineto{\pgfqpoint{3.501986in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{3.582154in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{3.662467in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.608386in}}%
\pgfpathlineto{\pgfqpoint{3.742926in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.514326in}}%
\pgfpathlineto{\pgfqpoint{3.823531in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.420454in}}%
\pgfpathlineto{\pgfqpoint{3.904289in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.233307in}}%
\pgfpathlineto{\pgfqpoint{4.066287in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{4.147535in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.229157in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{4.311209in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{0.954794in}}%
\pgfpathlineto{\pgfqpoint{4.393427in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{4.475814in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{4.558373in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.678816in}}%
\pgfpathlineto{\pgfqpoint{4.641106in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{4.724016in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.495837in}}%
\pgfpathlineto{\pgfqpoint{4.807112in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.404662in}}%
\pgfpathlineto{\pgfqpoint{4.890398in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.313703in}}%
\pgfpathlineto{\pgfqpoint{4.973879in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.222963in}}%
\pgfpathlineto{\pgfqpoint{5.057556in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.132441in}}%
\pgfpathlineto{\pgfqpoint{5.141434in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.042143in}}%
\pgfpathlineto{\pgfqpoint{5.225522in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{-0.047924in}}%
\pgfpathlineto{\pgfqpoint{5.309825in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{-0.137756in}}%
\pgfpathlineto{\pgfqpoint{5.394348in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{-0.227349in}}%
\pgfpathlineto{\pgfqpoint{5.479095in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{-0.316703in}}%
\pgfpathlineto{\pgfqpoint{5.564070in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{-0.405813in}}%
\pgfpathlineto{\pgfqpoint{5.649282in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{-0.494672in}}%
\pgfpathlineto{\pgfqpoint{5.734740in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{-0.583273in}}%
\pgfpathlineto{\pgfqpoint{5.820449in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{-0.671613in}}%
\pgfpathlineto{\pgfqpoint{5.906413in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{-0.759692in}}%
\pgfpathlineto{\pgfqpoint{5.992637in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.847504in}}%
\pgfpathlineto{\pgfqpoint{6.079133in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.935040in}}%
\pgfpathlineto{\pgfqpoint{6.165909in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-1.022295in}}%
\pgfpathlineto{\pgfqpoint{6.252973in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-1.109264in}}%
\pgfpathlineto{\pgfqpoint{6.340330in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-1.195945in}}%
\pgfpathlineto{\pgfqpoint{6.427987in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-1.282334in}}%
\pgfpathlineto{\pgfqpoint{6.515955in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-1.368421in}}%
\pgfpathlineto{\pgfqpoint{6.604246in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-1.454199in}}%
\pgfpathlineto{\pgfqpoint{6.692869in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-1.539663in}}%
\pgfpathlineto{\pgfqpoint{6.781830in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-1.624810in}}%
\pgfpathlineto{\pgfqpoint{6.871137in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-1.709635in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.793715in}}%
\pgfpathlineto{\pgfqpoint{6.961301in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.877065in}}%
\pgfpathlineto{\pgfqpoint{7.052317in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{-1.959997in}}%
\pgfpathlineto{\pgfqpoint{7.143822in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{-2.042507in}}%
\pgfpathlineto{\pgfqpoint{7.235827in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{-2.124585in}}%
\pgfpathlineto{\pgfqpoint{7.328351in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{-2.206220in}}%
\pgfpathlineto{\pgfqpoint{7.421417in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{-2.287397in}}%
\pgfpathlineto{\pgfqpoint{7.515051in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{-2.368105in}}%
\pgfpathlineto{\pgfqpoint{7.609274in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{-2.448335in}}%
\pgfpathlineto{\pgfqpoint{7.704103in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{-2.528080in}}%
\pgfpathlineto{\pgfqpoint{7.799563in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{-2.607325in}}%
\pgfpathlineto{\pgfqpoint{7.895683in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{-2.686056in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{-2.761913in}}%
\pgfpathlineto{\pgfqpoint{7.995858in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{-2.836999in}}%
\pgfpathlineto{\pgfqpoint{8.097177in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{-2.911355in}}%
\pgfpathlineto{\pgfqpoint{8.199611in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{-2.984958in}}%
\pgfpathlineto{\pgfqpoint{8.303225in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{-3.057782in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{-3.129620in}}%
\pgfpathlineto{\pgfqpoint{8.408415in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{-3.195242in}}%
\pgfpathlineto{\pgfqpoint{8.524812in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{-3.259577in}}%
\pgfpathlineto{\pgfqpoint{8.643930in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{-3.322568in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{-3.377840in}}%
\pgfpathlineto{\pgfqpoint{8.784866in}{-3.397131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.977795in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.344744in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-1.284519in}}%
\pgfpathlineto{\pgfqpoint{6.845773in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-1.218641in}}%
\pgfpathlineto{\pgfqpoint{6.732323in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-1.150884in}}%
\pgfpathlineto{\pgfqpoint{6.622232in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-1.081368in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-1.005895in}}%
\pgfpathlineto{\pgfqpoint{6.521759in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.928261in}}%
\pgfpathlineto{\pgfqpoint{6.424489in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.849730in}}%
\pgfpathlineto{\pgfqpoint{6.328386in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.770344in}}%
\pgfpathlineto{\pgfqpoint{6.233368in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.690139in}}%
\pgfpathlineto{\pgfqpoint{6.139364in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.609141in}}%
\pgfpathlineto{\pgfqpoint{6.046314in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.527383in}}%
\pgfpathlineto{\pgfqpoint{5.954160in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{-0.444893in}}%
\pgfpathlineto{\pgfqpoint{5.862846in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{-0.361699in}}%
\pgfpathlineto{\pgfqpoint{5.772321in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{-0.277831in}}%
\pgfpathlineto{\pgfqpoint{5.682538in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{-0.193310in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{-0.107953in}}%
\pgfpathlineto{\pgfqpoint{5.593697in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{-0.021536in}}%
\pgfpathlineto{\pgfqpoint{5.506027in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.065330in}}%
\pgfpathlineto{\pgfqpoint{5.418816in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.152634in}}%
\pgfpathlineto{\pgfqpoint{5.332043in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.240362in}}%
\pgfpathlineto{\pgfqpoint{5.245691in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{5.159742in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{5.074181in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.505981in}}%
\pgfpathlineto{\pgfqpoint{4.988993in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.595295in}}%
\pgfpathlineto{\pgfqpoint{4.904162in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{4.819675in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{4.735518in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.865421in}}%
\pgfpathlineto{\pgfqpoint{4.651679in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{4.568148in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.402177in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.138845in}}%
\pgfpathlineto{\pgfqpoint{4.320126in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{4.238385in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.416965in}}%
\pgfpathlineto{\pgfqpoint{4.075782in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{3.994893in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{3.914265in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.698171in}}%
\pgfpathlineto{\pgfqpoint{3.833887in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.753750in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{3.673844in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.982202in}}%
\pgfpathlineto{\pgfqpoint{3.594157in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.077461in}}%
\pgfpathlineto{\pgfqpoint{3.514681in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.435411in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.268812in}}%
\pgfpathlineto{\pgfqpoint{3.356338in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{3.198754in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{3.120224in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.043020in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{2.655925in}}%
\pgfpathlineto{\pgfqpoint{2.966535in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{2.890198in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{2.854214in}}%
\pgfpathlineto{\pgfqpoint{2.813997in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{2.737927in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.053428in}}%
\pgfpathlineto{\pgfqpoint{2.661984in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.153368in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.253525in}}%
\pgfpathlineto{\pgfqpoint{2.510468in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{3.353887in}}%
\pgfpathlineto{\pgfqpoint{2.434882in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{2.287876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{3.560006in}}%
\pgfpathlineto{\pgfqpoint{2.215241in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{3.664297in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{3.768740in}}%
\pgfpathlineto{\pgfqpoint{2.070089in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{1.997560in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{3.978031in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.855522in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.086917in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.197677in}}%
\pgfpathlineto{\pgfqpoint{1.718832in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.308414in}}%
\pgfpathlineto{\pgfqpoint{1.650304in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.419123in}}%
\pgfpathlineto{\pgfqpoint{1.581664in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.517321in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.536869in}}%
\pgfpathlineto{\pgfqpoint{1.455372in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.658677in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{4.779948in}}%
\pgfpathlineto{\pgfqpoint{1.330082in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.279733in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{4.928806in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.084601in}}%
\pgfpathlineto{\pgfqpoint{1.328577in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.048502in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.984492in}}%
\pgfpathlineto{\pgfqpoint{1.447071in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.917787in}}%
\pgfpathlineto{\pgfqpoint{1.559181in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.849282in}}%
\pgfpathlineto{\pgfqpoint{1.668148in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.779089in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.703337in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.625376in}}%
\pgfpathlineto{\pgfqpoint{1.865158in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{1.960918in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{4.466884in}}%
\pgfpathlineto{\pgfqpoint{2.055635in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{4.386427in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{2.242197in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{4.223245in}}%
\pgfpathlineto{\pgfqpoint{2.334157in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{4.140574in}}%
\pgfpathlineto{\pgfqpoint{2.425304in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.057219in}}%
\pgfpathlineto{\pgfqpoint{2.515685in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.973206in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.888558in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.803299in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.717206in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.630273in}}%
\pgfpathlineto{\pgfqpoint{2.869546in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.542911in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.455133in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.366950in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.278372in}}%
\pgfpathlineto{\pgfqpoint{3.214044in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{3.299218in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.100073in}}%
\pgfpathlineto{\pgfqpoint{3.384039in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.010371in}}%
\pgfpathlineto{\pgfqpoint{3.468521in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.920315in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{3.636520in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.739172in}}%
\pgfpathlineto{\pgfqpoint{3.720060in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{3.885442in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{3.967527in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.463555in}}%
\pgfpathlineto{\pgfqpoint{4.049304in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.370870in}}%
\pgfpathlineto{\pgfqpoint{4.130787in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{4.211986in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.184455in}}%
\pgfpathlineto{\pgfqpoint{4.292914in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.090747in}}%
\pgfpathlineto{\pgfqpoint{4.373582in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.996718in}}%
\pgfpathlineto{\pgfqpoint{4.454002in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{4.614128in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{4.693854in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.617562in}}%
\pgfpathlineto{\pgfqpoint{4.773367in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{4.852676in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{4.931787in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.330234in}}%
\pgfpathlineto{\pgfqpoint{5.010704in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{5.089438in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.167932in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{5.321177in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{5.397568in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.840411in}}%
\pgfpathlineto{\pgfqpoint{5.473815in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{5.549926in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{5.625908in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.541368in}}%
\pgfpathlineto{\pgfqpoint{5.701766in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{5.777498in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.340902in}}%
\pgfpathlineto{\pgfqpoint{5.853110in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.926719in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.238010in}}%
\pgfpathlineto{\pgfqpoint{5.999454in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.133934in}}%
\pgfpathlineto{\pgfqpoint{6.072147in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.029697in}}%
\pgfpathlineto{\pgfqpoint{6.144793in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.074703in}}%
\pgfpathlineto{\pgfqpoint{6.217393in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.179260in}}%
\pgfpathlineto{\pgfqpoint{6.289951in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.283957in}}%
\pgfpathlineto{\pgfqpoint{6.362474in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.431021in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.394227in}}%
\pgfpathlineto{\pgfqpoint{6.499397in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.504891in}}%
\pgfpathlineto{\pgfqpoint{6.567881in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.615557in}}%
\pgfpathlineto{\pgfqpoint{6.636468in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.726224in}}%
\pgfpathlineto{\pgfqpoint{6.705154in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.767946in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.846482in}}%
\pgfpathlineto{\pgfqpoint{6.830088in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.968025in}}%
\pgfpathlineto{\pgfqpoint{6.892678in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.953927in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.092885in}}%
\pgfpathlineto{\pgfqpoint{7.003370in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.243583in}}%
\pgfpathlineto{\pgfqpoint{7.054442in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.074754in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.377754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873075in}{-0.912030in}}%
\pgfpathlineto{\pgfqpoint{6.889319in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.858674in}}%
\pgfpathlineto{\pgfqpoint{6.868534in}{-0.907435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787834in}{-0.831028in}}%
\pgfpathlineto{\pgfqpoint{6.854272in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.795674in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.719704in}}%
\pgfpathlineto{\pgfqpoint{6.721367in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.616915in}}%
\pgfpathlineto{\pgfqpoint{6.647754in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.513133in}}%
\pgfpathlineto{\pgfqpoint{6.575038in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.408001in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.301202in}}%
\pgfpathlineto{\pgfqpoint{6.433251in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.362916in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.194567in}}%
\pgfpathlineto{\pgfqpoint{6.285040in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.096928in}}%
\pgfpathlineto{\pgfqpoint{6.207309in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.000878in}}%
\pgfpathlineto{\pgfqpoint{6.129786in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.098940in}}%
\pgfpathlineto{\pgfqpoint{6.052500in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.197264in}}%
\pgfpathlineto{\pgfqpoint{5.975436in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.295837in}}%
\pgfpathlineto{\pgfqpoint{5.898617in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.394686in}}%
\pgfpathlineto{\pgfqpoint{5.822085in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{5.745908in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.593505in}}%
\pgfpathlineto{\pgfqpoint{5.670185in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.594711in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{5.514799in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{5.434875in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{5.354941in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{5.275030in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{5.195121in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{5.115207in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{4.955348in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{4.795507in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.642604in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{4.635658in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{4.555722in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.926717in}}%
\pgfpathlineto{\pgfqpoint{4.475782in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{4.395843in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.315874in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.115807in}}%
\pgfpathlineto{\pgfqpoint{4.233303in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.207684in}}%
\pgfpathlineto{\pgfqpoint{4.150558in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{4.067618in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.390794in}}%
\pgfpathlineto{\pgfqpoint{3.984469in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.481992in}}%
\pgfpathlineto{\pgfqpoint{3.901094in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{3.817466in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.663576in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{3.649309in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.843841in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.933382in}}%
\pgfpathlineto{\pgfqpoint{3.479694in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.022485in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.111089in}}%
\pgfpathlineto{\pgfqpoint{3.308235in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.199123in}}%
\pgfpathlineto{\pgfqpoint{3.221625in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.286496in}}%
\pgfpathlineto{\pgfqpoint{3.134306in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{2.957083in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.543776in}}%
\pgfpathlineto{\pgfqpoint{2.866846in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.627481in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.638517in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.626261in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.416864in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.309810in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.200539in}}%
\pgfpathlineto{\pgfqpoint{3.137110in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.205933in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.091749in}}%
\pgfpathlineto{\pgfqpoint{3.283295in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{3.360468in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{3.437428in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.796063in}}%
\pgfpathlineto{\pgfqpoint{3.514118in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{3.590457in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{3.741950in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.396826in}}%
\pgfpathlineto{\pgfqpoint{3.817042in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{3.891578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.970168in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.199261in}}%
\pgfpathlineto{\pgfqpoint{4.049662in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.103729in}}%
\pgfpathlineto{\pgfqpoint{4.129122in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{4.208579in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{4.367420in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.721540in}}%
\pgfpathlineto{\pgfqpoint{4.446753in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{4.526026in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.530255in}}%
\pgfpathlineto{\pgfqpoint{4.605264in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.684476in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{4.763612in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{4.842653in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{4.921587in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{5.000413in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.080994in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{5.162910in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{5.244945in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{5.327106in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{5.409414in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.588019in}}%
\pgfpathlineto{\pgfqpoint{5.491919in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.496117in}}%
\pgfpathlineto{\pgfqpoint{5.574615in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.404442in}}%
\pgfpathlineto{\pgfqpoint{5.657514in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.313009in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.221838in}}%
\pgfpathlineto{\pgfqpoint{5.824010in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.130965in}}%
\pgfpathlineto{\pgfqpoint{5.907707in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.040470in}}%
\pgfpathlineto{\pgfqpoint{5.991748in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.049633in}}%
\pgfpathlineto{\pgfqpoint{6.076168in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.139307in}}%
\pgfpathlineto{\pgfqpoint{6.161016in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.228504in}}%
\pgfpathlineto{\pgfqpoint{6.246357in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.317157in}}%
\pgfpathlineto{\pgfqpoint{6.332317in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.405127in}}%
\pgfpathlineto{\pgfqpoint{6.418985in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.492342in}}%
\pgfpathlineto{\pgfqpoint{6.506467in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.578704in}}%
\pgfpathlineto{\pgfqpoint{6.594913in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.664077in}}%
\pgfpathlineto{\pgfqpoint{6.684515in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.748289in}}%
\pgfpathlineto{\pgfqpoint{6.775610in}{-0.818517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214040in}{-1.278898in}}%
\pgfpathlineto{\pgfqpoint{7.232892in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{-1.231875in}}%
\pgfpathlineto{\pgfqpoint{7.197313in}{-1.263106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128799in}{-1.203993in}}%
\pgfpathlineto{\pgfqpoint{7.173795in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{-1.095055in}}%
\pgfpathlineto{\pgfqpoint{7.122211in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{7.052256in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-0.985475in}}%
\pgfpathlineto{\pgfqpoint{6.977950in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-0.882803in}}%
\pgfpathlineto{\pgfqpoint{6.904290in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.779230in}}%
\pgfpathlineto{\pgfqpoint{6.831366in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.674657in}}%
\pgfpathlineto{\pgfqpoint{6.759257in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.568949in}}%
\pgfpathlineto{\pgfqpoint{6.688128in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.617757in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.462366in}}%
\pgfpathlineto{\pgfqpoint{6.540208in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.364328in}}%
\pgfpathlineto{\pgfqpoint{6.462847in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.266073in}}%
\pgfpathlineto{\pgfqpoint{6.385656in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.167623in}}%
\pgfpathlineto{\pgfqpoint{6.308653in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.068962in}}%
\pgfpathlineto{\pgfqpoint{6.231864in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.029949in}}%
\pgfpathlineto{\pgfqpoint{6.155349in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.129209in}}%
\pgfpathlineto{\pgfqpoint{6.079158in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.228820in}}%
\pgfpathlineto{\pgfqpoint{6.003293in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.328797in}}%
\pgfpathlineto{\pgfqpoint{5.927794in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.427964in}}%
\pgfpathlineto{\pgfqpoint{5.772159in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.523548in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.619179in}}%
\pgfpathlineto{\pgfqpoint{5.613413in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{5.534084in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{5.375516in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{5.296307in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{5.217151in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.193397in}}%
\pgfpathlineto{\pgfqpoint{5.138049in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{5.059003in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{4.980021in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.480923in}}%
\pgfpathlineto{\pgfqpoint{4.901116in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.576856in}}%
\pgfpathlineto{\pgfqpoint{4.822302in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.742944in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.672187in}}%
\pgfpathlineto{\pgfqpoint{4.661477in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.765326in}}%
\pgfpathlineto{\pgfqpoint{4.579921in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.858352in}}%
\pgfpathlineto{\pgfqpoint{4.498267in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.951248in}}%
\pgfpathlineto{\pgfqpoint{4.416510in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.044016in}}%
\pgfpathlineto{\pgfqpoint{4.334644in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.136650in}}%
\pgfpathlineto{\pgfqpoint{4.252659in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{4.088271in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.413569in}}%
\pgfpathlineto{\pgfqpoint{4.005833in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{3.923215in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.597195in}}%
\pgfpathlineto{\pgfqpoint{3.840404in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.688668in}}%
\pgfpathlineto{\pgfqpoint{3.757373in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{3.674091in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.870765in}}%
\pgfpathlineto{\pgfqpoint{3.590515in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.961318in}}%
\pgfpathlineto{\pgfqpoint{3.506619in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.051516in}}%
\pgfpathlineto{\pgfqpoint{3.422373in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.141309in}}%
\pgfpathlineto{\pgfqpoint{3.337721in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.230638in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.319414in}}%
\pgfpathlineto{\pgfqpoint{3.166902in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.407572in}}%
\pgfpathlineto{\pgfqpoint{3.080563in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.495056in}}%
\pgfpathlineto{\pgfqpoint{2.993486in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.581754in}}%
\pgfpathlineto{\pgfqpoint{2.905524in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.667526in}}%
\pgfpathlineto{\pgfqpoint{2.816487in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.835539in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.917380in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.997380in}}%
\pgfpathlineto{\pgfqpoint{2.480543in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.522620in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.890112in}}%
\pgfpathlineto{\pgfqpoint{2.596288in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.786411in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.681641in}}%
\pgfpathlineto{\pgfqpoint{2.741254in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.575490in}}%
\pgfpathlineto{\pgfqpoint{2.812175in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.467718in}}%
\pgfpathlineto{\pgfqpoint{2.881792in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.951025in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.359477in}}%
\pgfpathlineto{\pgfqpoint{3.028163in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.260885in}}%
\pgfpathlineto{\pgfqpoint{3.105087in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{3.181744in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.062847in}}%
\pgfpathlineto{\pgfqpoint{3.258126in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.963343in}}%
\pgfpathlineto{\pgfqpoint{3.334228in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.863529in}}%
\pgfpathlineto{\pgfqpoint{3.410028in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.763341in}}%
\pgfpathlineto{\pgfqpoint{3.485456in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.662670in}}%
\pgfpathlineto{\pgfqpoint{3.560419in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.561424in}}%
\pgfpathlineto{\pgfqpoint{3.634847in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.713499in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.464906in}}%
\pgfpathlineto{\pgfqpoint{3.792549in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.368847in}}%
\pgfpathlineto{\pgfqpoint{3.871560in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{3.950498in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.176588in}}%
\pgfpathlineto{\pgfqpoint{4.029352in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.080341in}}%
\pgfpathlineto{\pgfqpoint{4.108128in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{4.186845in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.887688in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{4.422472in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.598138in}}%
\pgfpathlineto{\pgfqpoint{4.500762in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{4.578918in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{4.656958in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.737885in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{4.818928in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.217196in}}%
\pgfpathlineto{\pgfqpoint{4.900023in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.123641in}}%
\pgfpathlineto{\pgfqpoint{4.981184in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{5.062444in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.936841in}}%
\pgfpathlineto{\pgfqpoint{5.143786in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.843616in}}%
\pgfpathlineto{\pgfqpoint{5.225213in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.750505in}}%
\pgfpathlineto{\pgfqpoint{5.306730in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{5.388351in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.564661in}}%
\pgfpathlineto{\pgfqpoint{5.470110in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{5.552008in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.379502in}}%
\pgfpathlineto{\pgfqpoint{5.634052in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.287198in}}%
\pgfpathlineto{\pgfqpoint{5.716256in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.195098in}}%
\pgfpathlineto{\pgfqpoint{5.798640in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.103227in}}%
\pgfpathlineto{\pgfqpoint{5.881248in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.011646in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.079631in}}%
\pgfpathlineto{\pgfqpoint{6.047232in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.170575in}}%
\pgfpathlineto{\pgfqpoint{6.130670in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.261148in}}%
\pgfpathlineto{\pgfqpoint{6.214462in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.351299in}}%
\pgfpathlineto{\pgfqpoint{6.298681in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.440929in}}%
\pgfpathlineto{\pgfqpoint{6.383408in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.529975in}}%
\pgfpathlineto{\pgfqpoint{6.468722in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.618358in}}%
\pgfpathlineto{\pgfqpoint{6.554731in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.705973in}}%
\pgfpathlineto{\pgfqpoint{6.641570in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.792686in}}%
\pgfpathlineto{\pgfqpoint{6.729450in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.878274in}}%
\pgfpathlineto{\pgfqpoint{6.818634in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.962519in}}%
\pgfpathlineto{\pgfqpoint{6.909446in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.045153in}}%
\pgfpathlineto{\pgfqpoint{7.002334in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.125808in}}%
\pgfpathlineto{\pgfqpoint{7.097935in}{-1.174188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.868534in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.858674in}}%
\pgfpathlineto{\pgfqpoint{6.889319in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.912030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.775610in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.748289in}}%
\pgfpathlineto{\pgfqpoint{6.684515in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.664077in}}%
\pgfpathlineto{\pgfqpoint{6.594913in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.578704in}}%
\pgfpathlineto{\pgfqpoint{6.506467in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.492342in}}%
\pgfpathlineto{\pgfqpoint{6.418985in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.405127in}}%
\pgfpathlineto{\pgfqpoint{6.332317in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.317157in}}%
\pgfpathlineto{\pgfqpoint{6.246357in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.228504in}}%
\pgfpathlineto{\pgfqpoint{6.161016in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.139307in}}%
\pgfpathlineto{\pgfqpoint{6.076168in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.049633in}}%
\pgfpathlineto{\pgfqpoint{5.991748in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.040470in}}%
\pgfpathlineto{\pgfqpoint{5.907707in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.130965in}}%
\pgfpathlineto{\pgfqpoint{5.824010in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.221838in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.313009in}}%
\pgfpathlineto{\pgfqpoint{5.657514in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.404442in}}%
\pgfpathlineto{\pgfqpoint{5.574615in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.496117in}}%
\pgfpathlineto{\pgfqpoint{5.491919in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.588019in}}%
\pgfpathlineto{\pgfqpoint{5.409414in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{5.327106in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{5.244945in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{5.162910in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{5.080994in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.000413in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{4.921587in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{4.842653in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{4.763612in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{4.684476in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.605264in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.530255in}}%
\pgfpathlineto{\pgfqpoint{4.526026in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{4.446753in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.721540in}}%
\pgfpathlineto{\pgfqpoint{4.367420in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{4.208579in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{4.129122in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.103729in}}%
\pgfpathlineto{\pgfqpoint{4.049662in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.199261in}}%
\pgfpathlineto{\pgfqpoint{3.970168in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.891578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{3.817042in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.396826in}}%
\pgfpathlineto{\pgfqpoint{3.741950in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{3.590457in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{3.514118in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.796063in}}%
\pgfpathlineto{\pgfqpoint{3.437428in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{3.360468in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{3.283295in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.091749in}}%
\pgfpathlineto{\pgfqpoint{3.205933in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.137110in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.200539in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.309810in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.416864in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.626261in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.638517in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.627481in}}%
\pgfpathlineto{\pgfqpoint{2.866846in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.543776in}}%
\pgfpathlineto{\pgfqpoint{2.957083in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{3.134306in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.286496in}}%
\pgfpathlineto{\pgfqpoint{3.221625in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.199123in}}%
\pgfpathlineto{\pgfqpoint{3.308235in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.111089in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.022485in}}%
\pgfpathlineto{\pgfqpoint{3.479694in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.933382in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.843841in}}%
\pgfpathlineto{\pgfqpoint{3.649309in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.663576in}}%
\pgfpathlineto{\pgfqpoint{3.817466in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{3.901094in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.481992in}}%
\pgfpathlineto{\pgfqpoint{3.984469in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.390794in}}%
\pgfpathlineto{\pgfqpoint{4.067618in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{4.150558in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.207684in}}%
\pgfpathlineto{\pgfqpoint{4.233303in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.115807in}}%
\pgfpathlineto{\pgfqpoint{4.315874in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.395843in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{4.475782in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.926717in}}%
\pgfpathlineto{\pgfqpoint{4.555722in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{4.635658in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.642604in}}%
\pgfpathlineto{\pgfqpoint{4.795507in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{4.955348in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{5.115207in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{5.195121in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{5.275030in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{5.354941in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{5.434875in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{5.514799in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{5.594711in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.670185in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.593505in}}%
\pgfpathlineto{\pgfqpoint{5.745908in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{5.822085in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.394686in}}%
\pgfpathlineto{\pgfqpoint{5.898617in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.295837in}}%
\pgfpathlineto{\pgfqpoint{5.975436in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.197264in}}%
\pgfpathlineto{\pgfqpoint{6.052500in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.098940in}}%
\pgfpathlineto{\pgfqpoint{6.129786in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.000878in}}%
\pgfpathlineto{\pgfqpoint{6.207309in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.096928in}}%
\pgfpathlineto{\pgfqpoint{6.285040in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.194567in}}%
\pgfpathlineto{\pgfqpoint{6.362916in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.433251in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.301202in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.408001in}}%
\pgfpathlineto{\pgfqpoint{6.575038in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.513133in}}%
\pgfpathlineto{\pgfqpoint{6.647754in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.616915in}}%
\pgfpathlineto{\pgfqpoint{6.721367in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.719704in}}%
\pgfpathlineto{\pgfqpoint{6.795674in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.854272in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.831028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440531in}{4.055256in}}%
\pgfpathlineto{\pgfqpoint{2.443757in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.075109in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{4.071956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{4.916614in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.976581in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.992366in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.980372in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.949813in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{4.904937in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{4.758264in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.020899in}}%
\pgfpathlineto{\pgfqpoint{4.647699in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.458996in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{4.238003in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.113171in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{4.140336in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.117987in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.122341in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.145170in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{4.189353in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{4.247070in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{4.427783in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{4.574239in}{1.315508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827285in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{4.998690in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{5.146299in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.224284in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.227832in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.193293in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{5.159445in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.113325in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.809861in}}%
\pgfpathlineto{\pgfqpoint{5.057332in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.929029in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{4.910703in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.104337in}}%
\pgfpathlineto{\pgfqpoint{4.813805in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.171197in}}%
\pgfpathlineto{\pgfqpoint{4.694035in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.228514in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.276007in}}%
\pgfpathlineto{\pgfqpoint{4.533578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.313724in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.360492in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.367998in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.360978in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.334949in}}%
\pgfpathlineto{\pgfqpoint{3.990352in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.280001in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{3.885720in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.877561in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.884527in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{3.905576in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.938031in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{3.979465in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.033743in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.098538in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{4.175641in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.349721in}}%
\pgfpathlineto{\pgfqpoint{4.267858in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{4.379085in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.157672in}}%
\pgfpathlineto{\pgfqpoint{4.523348in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{4.767131in}{1.048754in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.574239in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{4.427783in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{4.247070in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{4.189353in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{4.145170in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.122341in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.117987in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.140336in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.113171in}}%
\pgfpathlineto{\pgfqpoint{4.238003in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{4.458996in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{4.647699in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.020899in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{4.758264in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.904937in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{4.949813in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.980372in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.992366in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.976581in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.916614in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{5.186926in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.097112in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{5.032857in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{4.899639in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.828843in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{4.750883in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{4.670826in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{4.588437in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.503428in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{4.227890in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{4.108356in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{3.970588in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.286207in}}%
\pgfpathlineto{\pgfqpoint{4.025262in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{4.080066in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.140038in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.210678in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{4.282930in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.357051in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{4.512169in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{4.594001in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{4.864592in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{5.075941in}{1.048754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168250in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{5.265408in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{5.229891in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.181425in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{5.056475in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.397012in}}%
\pgfpathlineto{\pgfqpoint{4.992119in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.920593in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{4.845130in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{4.767795in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.700788in}}%
\pgfpathlineto{\pgfqpoint{4.688411in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{4.606751in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{4.522534in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{4.435443in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{4.345161in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.144445in}}%
\pgfpathlineto{\pgfqpoint{4.251292in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{4.153346in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.300861in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{4.035009in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.420288in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.888413in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.380345in}}%
\pgfpathlineto{\pgfqpoint{3.941280in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.235620in}}%
\pgfpathlineto{\pgfqpoint{3.993995in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.052844in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.105993in}}%
\pgfpathlineto{\pgfqpoint{4.121360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.995446in}}%
\pgfpathlineto{\pgfqpoint{4.191195in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{4.262568in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{4.335725in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.410956in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{4.488604in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.654589in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{4.741588in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.315039in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{4.834549in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{4.934029in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{5.157926in}{0.959837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.075941in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{4.864592in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.594001in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{4.512169in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{4.357051in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.282930in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{4.210678in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.140038in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.080066in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{4.025262in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.286207in}}%
\pgfpathlineto{\pgfqpoint{3.970588in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{4.108356in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{4.227890in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{4.503428in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.588437in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{4.670826in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{4.750883in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{4.828843in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.899639in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{5.032857in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{5.097112in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{5.186926in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705379in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980924in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980924in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980924in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256470in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256470in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256470in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532015in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532015in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532015in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807560in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256470in,y=0.283473in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=0.511482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=1.842041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=3.172600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=4.503160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305687in,y=3.220826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532900in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.809247in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{4.211944in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{5.523145in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.318989in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{3.441053in}}%
\pgfpathmoveto{\pgfqpoint{5.817560in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.903258in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.628767in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.454279in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.398039in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.398039in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778880in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.942529in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{1.341116in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.223037in}}%
\pgfpathlineto{\pgfqpoint{4.104990in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.958060in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{3.107837in}}%
\pgfpathlineto{\pgfqpoint{4.927397in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{5.134742in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{3.549932in}}%
\pgfpathlineto{\pgfqpoint{5.447336in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.844982in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.994726in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.040060in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.040060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817560in}{1.259032in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{5.116347in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.116347in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956075in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.735518in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{2.434882in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.197677in}}%
\pgfpathlineto{\pgfqpoint{1.650304in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.581664in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.536869in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.330082in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.084601in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.048502in}}%
\pgfpathlineto{\pgfqpoint{1.447071in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.917787in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.779089in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.057219in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.803299in}}%
\pgfpathlineto{\pgfqpoint{2.869546in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.384039in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.636520in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.370870in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.996718in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{5.672555in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.672555in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691837in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{3.023780in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.655530in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{3.834541in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{4.852525in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{5.061205in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{5.111624in}}%
\pgfpathmoveto{\pgfqpoint{0.918938in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{5.657271in}}%
\pgfpathlineto{\pgfqpoint{1.418416in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{1.948491in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{2.209450in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{2.467963in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.978399in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{3.230635in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.924696in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.461673in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{5.184976in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.687106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.459746in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.327106in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.080994in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{4.684476in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.526026in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{4.446753in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{4.129122in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.970168in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{3.741950in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{3.590457in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{3.514118in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{3.360468in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.205933in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.309810in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.416864in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.638517in}}%
\pgfpathlineto{\pgfqpoint{2.866846in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.286496in}}%
\pgfpathlineto{\pgfqpoint{3.221625in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.111089in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.933382in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.901094in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{4.150558in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.315874in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{5.594711in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.716754in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.716754in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.437937in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{5.306730in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.843616in}}%
\pgfpathlineto{\pgfqpoint{5.143786in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.981184in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.737885in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{4.186845in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.080341in}}%
\pgfpathlineto{\pgfqpoint{4.029352in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{3.871560in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.561424in}}%
\pgfpathlineto{\pgfqpoint{3.485456in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.763341in}}%
\pgfpathlineto{\pgfqpoint{3.334228in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.963343in}}%
\pgfpathlineto{\pgfqpoint{3.258126in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{3.105087in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.951025in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.812175in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.575490in}}%
\pgfpathlineto{\pgfqpoint{2.741254in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.681641in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.522620in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.480543in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.997380in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.917380in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.835539in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{2.816487in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.667526in}}%
\pgfpathlineto{\pgfqpoint{2.905524in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.581754in}}%
\pgfpathlineto{\pgfqpoint{2.993486in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.495056in}}%
\pgfpathlineto{\pgfqpoint{3.080563in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.407572in}}%
\pgfpathlineto{\pgfqpoint{3.166902in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.319414in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.230638in}}%
\pgfpathlineto{\pgfqpoint{3.337721in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.141309in}}%
\pgfpathlineto{\pgfqpoint{3.422373in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.051516in}}%
\pgfpathlineto{\pgfqpoint{3.506619in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.961318in}}%
\pgfpathlineto{\pgfqpoint{3.590515in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.870765in}}%
\pgfpathlineto{\pgfqpoint{3.674091in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{3.757373in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.840404in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{4.005833in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.136650in}}%
\pgfpathlineto{\pgfqpoint{4.334644in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.858352in}}%
\pgfpathlineto{\pgfqpoint{4.579921in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.742944in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{5.217151in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{5.375516in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{5.534084in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.741522in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.741522in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.440531in}{4.055256in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.075109in}}%
\pgfpathlineto{\pgfqpoint{2.443757in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.055256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{4.574239in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{4.427783in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{4.247070in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{4.189353in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{4.145170in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.122341in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.117987in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.140336in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.113171in}}%
\pgfpathlineto{\pgfqpoint{4.238003in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{4.458996in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{4.647699in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.020899in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{4.758264in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.904937in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{4.949813in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.980372in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.992366in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.976581in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.916614in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827285in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{4.767131in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{4.523348in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.157672in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{4.379085in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{4.267858in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.349721in}}%
\pgfpathlineto{\pgfqpoint{4.175641in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{4.098538in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.033743in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.979465in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{3.938031in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.905576in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{3.884527in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.877561in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.885720in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.280001in}}%
\pgfpathlineto{\pgfqpoint{3.990352in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.334949in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.360978in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.367998in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.360492in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.313724in}}%
\pgfpathlineto{\pgfqpoint{4.533578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.276007in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.228514in}}%
\pgfpathlineto{\pgfqpoint{4.694035in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.171197in}}%
\pgfpathlineto{\pgfqpoint{4.813805in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.104337in}}%
\pgfpathlineto{\pgfqpoint{4.910703in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.929029in}}%
\pgfpathlineto{\pgfqpoint{5.057332in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.809861in}}%
\pgfpathlineto{\pgfqpoint{5.113325in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.159445in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{5.193293in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.227832in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.224284in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{5.146299in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{4.998690in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.038973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{5.075941in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{4.864592in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.594001in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{4.512169in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{4.357051in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.282930in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{4.210678in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.140038in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.080066in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{4.025262in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.286207in}}%
\pgfpathlineto{\pgfqpoint{3.970588in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{4.108356in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{4.227890in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{4.503428in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.588437in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{4.670826in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{4.750883in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{4.828843in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.899639in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{5.032857in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{5.097112in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{5.186926in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.168250in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{5.157926in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{4.934029in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{4.834549in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.315039in}}%
\pgfpathlineto{\pgfqpoint{4.741588in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{4.654589in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.488604in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{4.410956in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.335725in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{4.262568in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{4.191195in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.995446in}}%
\pgfpathlineto{\pgfqpoint{4.121360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.105993in}}%
\pgfpathlineto{\pgfqpoint{4.052844in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.993995in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.235620in}}%
\pgfpathlineto{\pgfqpoint{3.941280in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.380345in}}%
\pgfpathlineto{\pgfqpoint{3.888413in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.420288in}}%
\pgfpathlineto{\pgfqpoint{4.035009in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.300861in}}%
\pgfpathlineto{\pgfqpoint{4.153346in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{4.251292in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.144445in}}%
\pgfpathlineto{\pgfqpoint{4.345161in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{4.435443in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{4.522534in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{4.606751in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{4.688411in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.700788in}}%
\pgfpathlineto{\pgfqpoint{4.767795in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{4.845130in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{4.920593in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.992119in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.397012in}}%
\pgfpathlineto{\pgfqpoint{5.056475in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{5.181425in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.229891in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{5.265408in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.952127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{0.705379in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433522in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{5.710337in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.738115in}{4.540027in}}{\pgfqpoint{5.738115in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{5.738115in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.738115in}{5.812500in}}{\pgfqpoint{5.710337in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{4.433522in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405744in}{5.812500in}}{\pgfqpoint{4.405744in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{4.405744in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405744in}{4.540027in}}{\pgfqpoint{4.433522in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scVI_EW_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451496in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.137435in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.137446in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{6.137481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{6.137536in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{6.137591in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{6.137641in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{6.137688in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{6.137731in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{6.137771in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{6.137810in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{6.137849in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{6.137890in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{6.137931in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{6.137973in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{6.138015in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{6.138057in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{6.138098in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{6.138140in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{6.138181in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{6.138223in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{6.138264in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{6.138306in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{6.138347in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{6.138389in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{6.138431in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{6.138472in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{6.138514in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{6.138555in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{6.138597in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{6.138680in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{6.138722in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{6.138763in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.138805in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{6.138847in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{6.138888in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{6.138930in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{6.138972in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.139013in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.139055in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.139097in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.139138in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.139180in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.139222in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.139263in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.139305in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.139347in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.139430in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.139472in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.139514in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.139556in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.139597in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.139639in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.139681in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.139723in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.139764in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.139806in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.139848in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.139890in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.139932in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.139973in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.140015in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.140057in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.140099in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.140141in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.140183in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.140224in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.140266in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.140308in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.140350in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.140392in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.140434in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.140476in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.140518in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.140560in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.140601in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.140685in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.140727in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.140769in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.140811in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.140853in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.140895in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.140937in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.140979in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.141021in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.141063in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.141105in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.141147in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.141189in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.141231in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.141273in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.141315in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.141357in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.141399in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.141441in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.141483in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.141525in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.141567in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.141609in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.141652in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.141694in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{6.141736in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{6.141778in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{6.141820in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{6.141862in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{6.141904in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{6.141946in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{6.141988in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{6.142031in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{6.142073in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{6.142115in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{6.142157in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{6.142199in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{6.142241in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{6.142284in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{6.142326in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{6.142368in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{6.142410in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{6.142452in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{6.142495in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{6.142537in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{6.142621in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{6.142664in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{6.142706in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{6.142748in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{6.142790in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{6.142833in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{6.142875in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{6.142917in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{6.142959in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{6.143002in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{6.143044in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{6.143086in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{6.143129in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{6.143171in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{6.143213in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{6.143256in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.143298in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{6.143340in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{6.143383in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{6.143425in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{6.143467in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{6.143510in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{6.143552in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{6.143595in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{6.143637in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{6.143679in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{6.143722in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{6.143764in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{6.143807in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{6.143849in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{6.143891in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{6.143934in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{6.143976in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{6.144019in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{6.144061in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{6.144104in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{6.144146in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{6.144189in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{6.144231in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{6.144274in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{6.144316in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{6.144359in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{6.144444in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{6.144486in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{6.144529in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{6.144571in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{6.144614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{6.144656in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{6.144699in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{6.144742in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{6.144784in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{6.144827in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{6.144869in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{6.144912in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{6.144954in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{6.144997in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{6.145040in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{6.145082in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{6.145125in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{6.145168in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{6.145210in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{6.145253in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{6.145296in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{6.145338in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{6.145381in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{6.145424in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{6.145466in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{6.145509in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{6.145552in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{6.145594in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{6.145637in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{6.145680in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{6.145765in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{6.145808in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{6.145851in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{6.145893in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{6.145936in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{6.145979in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{6.146022in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{6.146064in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{6.146107in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{6.146150in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{6.146193in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{6.146236in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{6.146278in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{6.146321in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{6.146364in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{6.146407in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{6.146450in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{6.146493in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{6.146535in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{6.146578in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{6.146621in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{6.146664in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{6.146707in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{6.146750in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{6.146793in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{6.146836in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{6.146964in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{6.147007in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{6.147050in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{6.147093in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{6.147136in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{6.147179in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{6.147222in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{6.147265in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{6.147308in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{6.147351in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{6.147395in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{6.147438in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{6.147481in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{6.147522in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{6.147564in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{6.147604in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{6.147645in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{6.147690in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{6.147738in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{6.147791in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{6.147848in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{6.147905in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{6.147941in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{6.147953in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.454549in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.454546in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{4.454536in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{4.454521in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{4.454505in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{4.454490in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{4.454477in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{4.454465in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{4.454453in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{4.454442in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{4.454431in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{4.454419in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{4.454396in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{4.454372in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{4.454360in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{4.454348in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{4.454336in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{4.454324in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{4.454312in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{4.454300in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{4.454288in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{4.454277in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{4.454265in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{4.454253in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{4.454241in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{4.454229in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{4.454217in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{4.454205in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{4.454193in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{4.454169in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{4.454157in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{4.454145in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{4.454133in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{4.454121in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{4.454109in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{4.454097in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{4.454085in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{4.454073in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{4.454061in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{4.454037in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{4.454025in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{4.454013in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{4.454001in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{4.453989in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{4.453965in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{4.453953in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{4.453941in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{4.453929in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{4.453905in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{4.453893in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{4.453881in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{4.453869in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{4.453857in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{4.453845in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{4.453832in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{4.453820in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{4.453808in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{4.453796in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{4.453784in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{4.453772in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{4.453760in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{4.453748in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{4.453736in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{4.453724in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{4.453711in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{4.453699in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{4.453663in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{4.453651in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{4.453638in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{4.453626in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{4.453614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{4.453602in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{4.453590in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{4.453578in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{4.453565in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{4.453529in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{4.453517in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{4.453504in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{4.453492in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{4.453480in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{4.453468in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{4.453456in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{4.453443in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{4.453431in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{4.453419in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{4.453407in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{4.453394in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{4.453382in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{4.453370in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{4.453358in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{4.453345in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{4.453333in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{4.453321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{4.453308in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{4.453296in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{4.453284in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{4.453272in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{4.453259in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{4.453247in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{4.453235in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{4.453222in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{4.453198in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{4.453173in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{4.453161in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{4.453148in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{4.453136in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{4.453124in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{4.453111in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{4.453099in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{4.453086in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{4.453074in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{4.453062in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.453049in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.453037in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{4.453025in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.453012in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.453000in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{4.452987in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.452975in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.452963in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.452950in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.452938in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.452925in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.452913in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.452900in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.452888in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.452875in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.452863in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.452838in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.452826in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.452801in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.452788in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.452751in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.452738in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.452726in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.452713in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.452701in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.452688in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.452676in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.452663in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.452638in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.452626in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.452600in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{4.452588in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.452575in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{4.452563in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.452550in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.452538in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.452512in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.452500in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{4.452487in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{4.452475in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{4.452462in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{4.452449in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{4.452437in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{4.452424in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.452412in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{4.452399in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{4.452386in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{4.452374in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{4.452361in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{4.452348in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{4.452336in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{4.452323in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{4.452310in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{4.452298in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{4.452285in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{4.452260in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{4.452222in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{4.452209in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{4.452197in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{4.452184in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{4.452158in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{4.452146in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{4.452133in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{4.452120in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{4.452108in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{4.452082in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{4.452069in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{4.452057in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{4.452044in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{4.452019in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{4.452006in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{4.451993in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{4.451980in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{4.451968in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.451955in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.451942in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.451916in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.451904in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.451891in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.451878in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.451865in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.451852in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.451840in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.451827in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{4.451814in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{4.451801in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{4.451788in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{4.451776in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{4.451763in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{4.451750in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{4.451724in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{4.451711in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{4.451698in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{4.451686in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{4.451673in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{4.451660in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.451634in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{4.451608in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{4.451583in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{4.451571in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{4.451559in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{4.451545in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{4.451531in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{4.451515in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{4.451498in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-2.151498in}}%
\pgfpathlineto{\pgfqpoint{4.451481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{4.451471in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{4.451467in}{-2.279380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864741in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.451467in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.451471in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{4.451481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-2.151498in}}%
\pgfpathlineto{\pgfqpoint{4.451498in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{4.451515in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{4.451531in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{4.451545in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{4.451559in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{4.451571in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{4.451583in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{4.451608in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{4.451634in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.451660in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{4.451673in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{4.451686in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{4.451698in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{4.451711in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{4.451724in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{4.451750in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{4.451763in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{4.451776in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{4.451788in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{4.451801in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{4.451814in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{4.451827in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{4.451840in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.451852in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.451865in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.451878in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.451891in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.451904in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.451916in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.451942in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.451955in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.451968in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.451980in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{4.451993in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{4.452006in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{4.452019in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{4.452044in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{4.452057in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{4.452069in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{4.452082in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{4.452108in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{4.452120in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{4.452133in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{4.452146in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{4.452158in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{4.452184in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{4.452197in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{4.452209in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{4.452222in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{4.452260in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{4.452285in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{4.452298in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{4.452310in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{4.452323in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{4.452336in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{4.452348in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{4.452361in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{4.452374in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{4.452386in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{4.452399in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{4.452412in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{4.452424in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.452437in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{4.452449in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{4.452462in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{4.452475in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{4.452487in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{4.452500in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{4.452512in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.452538in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.452550in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.452563in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.452575in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{4.452588in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.452600in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.452626in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{4.452638in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.452663in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.452676in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.452688in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.452701in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.452713in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.452726in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.452738in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.452751in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.452788in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.452801in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.452826in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.452838in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.452863in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.452875in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.452888in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.452900in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.452913in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.452925in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.452938in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.452950in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.452963in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.452975in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.452987in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.453000in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{4.453012in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.453025in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.453037in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{4.453049in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.453062in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.453074in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{4.453086in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{4.453099in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{4.453111in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{4.453124in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{4.453136in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{4.453148in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{4.453161in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{4.453173in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{4.453198in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{4.453222in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{4.453235in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{4.453247in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{4.453259in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{4.453272in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{4.453284in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{4.453296in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{4.453308in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{4.453321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{4.453333in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{4.453345in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{4.453358in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{4.453370in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{4.453382in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{4.453394in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{4.453407in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{4.453419in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{4.453431in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{4.453443in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{4.453456in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{4.453468in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{4.453480in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{4.453492in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{4.453504in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{4.453517in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{4.453529in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{4.453565in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{4.453578in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{4.453590in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{4.453602in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{4.453614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{4.453626in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{4.453638in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{4.453651in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{4.453663in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{4.453699in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{4.453711in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{4.453724in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{4.453736in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{4.453748in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{4.453760in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{4.453772in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{4.453784in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{4.453796in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{4.453808in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{4.453820in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{4.453832in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{4.453845in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{4.453857in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{4.453869in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{4.453881in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{4.453893in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{4.453905in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{4.453929in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{4.453941in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{4.453953in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{4.453965in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{4.453989in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{4.454001in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{4.454013in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{4.454025in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{4.454037in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{4.454061in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{4.454073in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{4.454085in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{4.454097in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{4.454109in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{4.454121in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{4.454133in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{4.454145in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{4.454157in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{4.454169in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{4.454193in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{4.454205in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{4.454217in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{4.454229in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{4.454241in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{4.454253in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{4.454265in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{4.454277in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{4.454288in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{4.454300in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{4.454312in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{4.454324in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{4.454336in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{4.454348in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{4.454360in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{4.454372in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{4.454396in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{4.454419in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{4.454431in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{4.454442in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{4.454453in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{4.454465in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{4.454477in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{4.454490in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{4.454505in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{4.454521in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{4.454536in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{4.454546in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{4.454549in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.855810in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.855808in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{3.855802in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{3.855792in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{3.855782in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{3.855772in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{3.855764in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{3.855749in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{3.855741in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{3.855734in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{3.855727in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{3.855719in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{3.855711in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{3.855704in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{3.855696in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{3.855688in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{3.855681in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{3.855673in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{3.855665in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{3.855658in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{3.855650in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{3.855642in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{3.855635in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{3.855627in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{3.855619in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{3.855612in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{3.855604in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{3.855596in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{3.855589in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{3.855581in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{3.855566in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{3.855558in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{3.855550in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{3.855543in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{3.855535in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{3.855527in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{3.855520in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{3.855512in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{3.855504in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{3.855496in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{3.855489in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{3.855481in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{3.855466in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{3.855458in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{3.855450in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{3.855442in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{3.855435in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{3.855419in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{3.855411in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{3.855404in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{3.855396in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{3.855388in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{3.855380in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{3.855373in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{3.855365in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{3.855357in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{3.855349in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{3.855334in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{3.855326in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{3.855311in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{3.855303in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{3.855295in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{3.855287in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{3.855279in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{3.855272in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{3.855264in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{3.855256in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{3.855240in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.855233in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{3.855225in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.855209in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{3.855201in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{3.855194in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{3.855186in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.855178in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{3.855170in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.855162in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{3.855155in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.855147in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.855139in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.855131in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.855123in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.855115in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.855107in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.855100in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.855092in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.855076in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.855068in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.855060in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.855053in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.855045in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.855037in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.855029in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.855021in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.855013in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.855005in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.854997in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.854990in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.854982in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.854974in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.854958in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.854950in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.854942in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.854934in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.854926in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.854918in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.854911in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.854903in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.854895in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.854887in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.854879in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.854871in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.854855in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.854847in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.854839in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.854831in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.854823in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.854815in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.854808in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.854800in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.854792in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.854776in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.854768in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.854760in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.854752in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.854744in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.854736in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.854728in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.854720in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.854712in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.854704in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.854696in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.854688in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.854680in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.854672in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.854664in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.854656in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.854648in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.854640in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.854632in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.854624in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.854616in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.854608in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.854600in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.854592in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.854584in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.854568in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.854560in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.854552in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.854544in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.854536in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.854528in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.854520in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.854512in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.854504in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.854496in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.854488in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.854480in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.854471in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.854463in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.854455in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.854439in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.854431in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.854423in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.854415in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.854407in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.854399in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{3.854391in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{3.854383in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{3.854375in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{3.854358in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{3.854350in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{3.854342in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{3.854334in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{3.854326in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{3.854318in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{3.854310in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{3.854294in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{3.854285in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{3.854277in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{3.854269in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{3.854261in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{3.854253in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{3.854245in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{3.854237in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{3.854229in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{3.854212in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{3.854204in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{3.854196in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{3.854188in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{3.854180in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{3.854172in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{3.854163in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{3.854155in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{3.854147in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{3.854131in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{3.854123in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{3.854114in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{3.854106in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{3.854098in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{3.854090in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{3.854082in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{3.854074in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{3.854065in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{3.854057in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{3.854049in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.854041in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{3.854033in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{3.854024in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{3.854008in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{3.854000in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{3.853992in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{3.853983in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{3.853975in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{3.853967in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{3.853959in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{3.853950in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{3.853942in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{3.853934in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{3.853926in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.853918in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{3.853910in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{3.853902in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.853894in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{3.853886in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{3.853876in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.853866in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{3.853855in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{3.853844in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{3.853837in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{3.853835in}{-2.279380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169848in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.638756in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.638772in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{6.638819in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{6.638894in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{6.638969in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{6.639038in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{6.639102in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{6.639161in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{6.639268in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{6.639323in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{6.639378in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{6.639434in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{6.639491in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{6.639548in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{6.639605in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{6.639719in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{6.639775in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{6.639832in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{6.639888in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{6.639945in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{6.640001in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{6.640058in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{6.640114in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{6.640171in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{6.640227in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{6.640284in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{6.640340in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{6.640397in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{6.640453in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{6.640510in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{6.640566in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.640623in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{6.640679in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{6.640736in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{6.640792in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{6.640848in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.640905in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.641018in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.641074in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.641130in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.641187in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.641243in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.641300in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.641356in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.641412in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.641469in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.641525in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.641581in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.641638in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.641694in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.641750in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.641806in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.641863in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.641919in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.641975in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.642032in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.642088in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.642144in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.642200in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.642257in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.642313in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.642369in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.642425in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.642481in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.642538in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.642594in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.642650in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.642706in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.642762in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.642818in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.642875in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.642931in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.642987in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.643043in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.643099in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.643155in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.643211in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.643267in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.643324in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.643380in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.643436in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.643492in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.643548in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.643604in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.643660in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.643716in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.643772in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.643828in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.643884in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.643940in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.643996in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.644052in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.644108in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.644164in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.644220in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.644276in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.644332in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.644388in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.644444in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.644500in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{6.644556in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{6.644612in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{6.644667in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{6.644723in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{6.644779in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{6.644835in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{6.644891in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{6.644947in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{6.645003in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{6.645059in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{6.645114in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{6.645170in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{6.645226in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{6.645282in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{6.645337in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{6.645393in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{6.645449in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{6.645505in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{6.645561in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{6.645616in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{6.645672in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{6.645728in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{6.645840in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{6.645895in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{6.645951in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{6.646007in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{6.646062in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{6.646118in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{6.646174in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{6.646230in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{6.646285in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{6.646341in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{6.646397in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{6.646452in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{6.646508in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{6.646564in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.646619in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{6.646675in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{6.646731in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{6.646786in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{6.646842in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{6.646898in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{6.646953in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{6.647009in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{6.647064in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{6.647175in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{6.647231in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{6.647287in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{6.647342in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{6.647398in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{6.647453in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{6.647509in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{6.647564in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{6.647620in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{6.647675in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{6.647731in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{6.647786in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{6.647842in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{6.647897in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{6.647953in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{6.648008in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{6.648064in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{6.648119in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{6.648175in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{6.648230in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{6.648286in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{6.648341in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{6.648396in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{6.648452in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{6.648507in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{6.648563in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{6.648618in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{6.648673in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{6.648729in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{6.648784in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{6.648840in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{6.648895in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{6.648950in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{6.649006in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{6.649061in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{6.649116in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{6.649172in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{6.649227in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{6.649282in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{6.649338in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{6.649448in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{6.649503in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{6.649559in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{6.649614in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{6.649669in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{6.649724in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{6.649780in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{6.649835in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{6.649890in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{6.649945in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{6.650001in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{6.650056in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{6.650111in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{6.650166in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{6.650221in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{6.650277in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{6.650332in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{6.650387in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{6.650442in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{6.650497in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{6.650552in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{6.650607in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{6.650663in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{6.650718in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{6.650773in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{6.650828in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{6.650883in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{6.650938in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{6.650993in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{6.651048in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{6.651103in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{6.651158in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{6.651214in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{6.651269in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{6.651324in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{6.651379in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{6.651434in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{6.651489in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{6.651544in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{6.651599in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{6.651654in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{6.651709in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{6.651764in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{6.651819in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{6.651874in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{6.651930in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{6.651985in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{6.652040in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{6.652093in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{6.652146in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{6.652198in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{6.652250in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{6.652307in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{6.652369in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{6.652436in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{6.652509in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{6.652582in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{6.652627in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{6.652643in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.169848in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.147953in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.147941in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{6.147905in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{6.147848in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{6.147791in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{6.147738in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{6.147690in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{6.147645in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{6.147604in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{6.147564in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{6.147522in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{6.147481in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{6.147438in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{6.147395in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{6.147351in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{6.147308in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{6.147265in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{6.147222in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{6.147179in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{6.147136in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{6.147093in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{6.147050in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{6.147007in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{6.146964in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{6.146836in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{6.146793in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{6.146750in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{6.146707in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{6.146664in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{6.146621in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{6.146578in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{6.146535in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{6.146493in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{6.146450in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{6.146407in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{6.146364in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{6.146321in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{6.146278in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{6.146236in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{6.146193in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{6.146150in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{6.146107in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{6.146064in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{6.146022in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{6.145979in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{6.145936in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{6.145893in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{6.145851in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{6.145808in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{6.145765in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{6.145680in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{6.145637in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{6.145594in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{6.145552in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{6.145509in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{6.145466in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{6.145424in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{6.145381in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{6.145338in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{6.145296in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{6.145253in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{6.145210in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{6.145168in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{6.145125in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{6.145082in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{6.145040in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{6.144997in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{6.144954in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{6.144912in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{6.144869in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{6.144827in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{6.144784in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{6.144742in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{6.144699in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{6.144656in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{6.144614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{6.144571in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{6.144529in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{6.144486in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{6.144444in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{6.144359in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{6.144316in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{6.144274in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{6.144231in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{6.144189in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{6.144146in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{6.144104in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{6.144061in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{6.144019in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{6.143976in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{6.143934in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{6.143891in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{6.143849in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{6.143807in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{6.143764in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{6.143722in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{6.143679in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{6.143637in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{6.143595in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{6.143552in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{6.143510in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{6.143467in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{6.143425in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{6.143383in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{6.143340in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{6.143298in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{6.143256in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.143213in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{6.143171in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{6.143129in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{6.143086in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{6.143044in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{6.143002in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{6.142959in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{6.142917in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{6.142875in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{6.142833in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{6.142790in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{6.142748in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{6.142706in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{6.142664in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{6.142621in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{6.142537in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{6.142495in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{6.142452in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{6.142410in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{6.142368in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{6.142326in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{6.142284in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{6.142241in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{6.142199in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{6.142157in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{6.142115in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{6.142073in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{6.142031in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{6.141988in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{6.141946in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{6.141904in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{6.141862in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{6.141820in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{6.141778in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{6.141736in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{6.141694in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{6.141652in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.141609in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.141567in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.141525in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.141483in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.141441in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.141399in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.141357in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.141315in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.141273in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.141231in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.141189in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.141147in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.141105in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.141063in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.141021in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.140979in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.140937in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.140895in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.140853in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.140811in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.140769in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.140727in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.140685in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.140601in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.140560in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.140518in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.140476in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.140434in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.140392in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.140350in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.140308in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.140266in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.140224in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.140183in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.140141in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.140099in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.140057in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.140015in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.139973in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.139932in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.139890in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.139848in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.139806in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.139764in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.139723in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.139681in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.139639in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.139597in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.139556in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.139514in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.139472in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.139430in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.139347in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.139305in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.139263in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.139222in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.139180in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.139138in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.139097in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.139055in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.139013in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.138972in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.138930in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{6.138888in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{6.138847in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{6.138805in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{6.138763in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.138722in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{6.138680in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{6.138597in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{6.138555in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{6.138514in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{6.138472in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{6.138431in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{6.138389in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{6.138347in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{6.138306in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{6.138264in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{6.138223in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{6.138181in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{6.138140in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{6.138098in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{6.138057in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{6.138015in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{6.137973in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{6.137931in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{6.137890in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{6.137849in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{6.137810in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{6.137771in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{6.137731in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{6.137688in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{6.137641in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{6.137591in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{6.137536in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{6.137481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{6.137446in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{6.137435in}{-2.279380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068432in}{-1.130098in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-1.134741in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-1.138272in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{-1.140738in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{-1.142182in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{-1.142647in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{-1.142172in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{-1.140796in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{-1.138555in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{-1.135484in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{-1.131615in}}%
\pgfpathlineto{\pgfqpoint{3.516713in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{-1.126919in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{-1.121324in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{-1.114996in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{-1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{-1.100256in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{-1.091899in}}%
\pgfpathlineto{\pgfqpoint{3.775311in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{-1.082868in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{-1.072899in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{-1.062339in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-1.051209in}}%
\pgfpathlineto{\pgfqpoint{3.947460in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-1.039520in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-1.026833in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-1.013631in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-0.999936in}}%
\pgfpathlineto{\pgfqpoint{4.087109in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-0.985377in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-0.970180in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-0.954541in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-0.937966in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-0.920850in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-0.903191in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-0.884588in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-0.865625in}}%
\pgfpathlineto{\pgfqpoint{4.415742in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-0.845646in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-0.825223in}}%
\pgfpathlineto{\pgfqpoint{4.506903in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-0.803910in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-0.782025in}}%
\pgfpathlineto{\pgfqpoint{4.591866in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-0.759262in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-0.735915in}}%
\pgfpathlineto{\pgfqpoint{4.671547in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-0.711577in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-0.686766in}}%
\pgfpathlineto{\pgfqpoint{4.746669in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-0.660712in}}%
\pgfpathlineto{\pgfqpoint{4.817454in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-0.634120in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-0.606509in}}%
\pgfpathlineto{\pgfqpoint{4.884626in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-0.577928in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-0.548625in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-0.518077in}}%
\pgfpathlineto{\pgfqpoint{5.009184in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-0.486469in}}%
\pgfpathlineto{\pgfqpoint{5.067036in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-0.453901in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-0.420263in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-0.384981in}}%
\pgfpathlineto{\pgfqpoint{5.174794in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-0.348426in}}%
\pgfpathlineto{\pgfqpoint{5.224924in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-0.310463in}}%
\pgfpathlineto{\pgfqpoint{5.272790in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-0.270936in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-0.229655in}}%
\pgfpathlineto{\pgfqpoint{5.361946in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-0.186398in}}%
\pgfpathlineto{\pgfqpoint{5.403340in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-0.140905in}}%
\pgfpathlineto{\pgfqpoint{5.442687in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-0.092887in}}%
\pgfpathlineto{\pgfqpoint{5.480057in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-0.042002in}}%
\pgfpathlineto{\pgfqpoint{5.515499in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{0.012178in}}%
\pgfpathlineto{\pgfqpoint{5.549054in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{5.580703in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{0.070447in}}%
\pgfpathlineto{\pgfqpoint{5.610302in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{0.134465in}}%
\pgfpathlineto{\pgfqpoint{5.638129in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{0.204777in}}%
\pgfpathlineto{\pgfqpoint{5.688098in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{0.285186in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{5.730442in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{5.748825in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{0.381974in}}%
\pgfpathlineto{\pgfqpoint{5.765018in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{5.779294in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{5.791596in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{5.801568in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{5.809389in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{5.814971in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{5.818187in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{5.818902in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{5.816974in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{5.812277in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{5.804655in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.793933in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.912151in}}%
\pgfpathlineto{\pgfqpoint{5.779508in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{5.761422in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{5.739121in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{5.712216in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{1.144639in}}%
\pgfpathlineto{\pgfqpoint{5.641001in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{5.594764in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{5.539266in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{5.471148in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{5.385851in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{1.356238in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{1.373512in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{5.272362in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{5.097015in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{1.440154in}}%
\pgfpathlineto{\pgfqpoint{4.445792in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.223300in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{4.062171in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.341363in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.282414in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{3.813194in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{3.709502in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{3.614876in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{3.527837in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{3.446951in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.084347in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{3.300418in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{0.981943in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{3.233271in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.170046in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.109866in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{3.053035in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{2.947285in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.726857in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.898247in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{2.807264in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{2.724794in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.470783in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{2.650284in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.419826in}}%
\pgfpathlineto{\pgfqpoint{2.616018in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{2.583566in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.552862in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{2.523868in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{0.243524in}}%
\pgfpathlineto{\pgfqpoint{2.496899in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{0.173255in}}%
\pgfpathlineto{\pgfqpoint{2.471545in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{2.447961in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{0.094637in}}%
\pgfpathlineto{\pgfqpoint{2.426180in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{2.406107in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.002724in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{2.371465in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.112904in}}%
\pgfpathlineto{\pgfqpoint{2.344088in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{2.333284in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{2.324393in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{2.317507in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.319560in}}%
\pgfpathlineto{\pgfqpoint{2.312762in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.481066in}}%
\pgfpathlineto{\pgfqpoint{2.317099in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{2.324769in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{2.335379in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{2.349127in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.659276in}}%
\pgfpathlineto{\pgfqpoint{2.366593in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{2.388018in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{-0.747326in}}%
\pgfpathlineto{\pgfqpoint{2.414026in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{-0.811292in}}%
\pgfpathlineto{\pgfqpoint{2.445095in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{-0.862016in}}%
\pgfpathlineto{\pgfqpoint{2.482346in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{-0.903660in}}%
\pgfpathlineto{\pgfqpoint{2.527246in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-0.938836in}}%
\pgfpathlineto{\pgfqpoint{2.581742in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{-0.969246in}}%
\pgfpathlineto{\pgfqpoint{2.648509in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-0.996044in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-1.018836in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.734072in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-1.056899in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{-1.072521in}}%
\pgfpathlineto{\pgfqpoint{2.851848in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-1.086281in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-1.097880in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-1.108003in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-1.116719in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-1.124092in}}%
\pgfpathlineto{\pgfqpoint{3.055866in}{-1.128375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607410in}{-1.971408in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-1.973314in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-1.974618in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-1.975336in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-1.975484in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-1.974129in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-1.972653in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-1.970664in}}%
\pgfpathlineto{\pgfqpoint{2.962320in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-1.967991in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-1.964599in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{-1.960668in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-1.956212in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-1.951245in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{-1.945781in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{-1.939832in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{-1.933411in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{-1.926529in}}%
\pgfpathlineto{\pgfqpoint{3.327308in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{-1.918994in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{-1.910966in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{-1.902501in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{-1.893611in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{-1.884306in}}%
\pgfpathlineto{\pgfqpoint{3.543840in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{-1.874566in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{-1.864417in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{-1.853887in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{-1.842985in}}%
\pgfpathlineto{\pgfqpoint{3.720448in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{-1.831698in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{-1.820032in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{-1.808026in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{-1.795686in}}%
\pgfpathlineto{\pgfqpoint{3.875498in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-1.782987in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-1.769961in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-1.756631in}}%
\pgfpathlineto{\pgfqpoint{4.016490in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-1.742981in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-1.729006in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-1.714752in}}%
\pgfpathlineto{\pgfqpoint{4.147522in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-1.700147in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-1.685035in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-1.669667in}}%
\pgfpathlineto{\pgfqpoint{4.268854in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-1.653889in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-1.637578in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-1.621028in}}%
\pgfpathlineto{\pgfqpoint{4.381807in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-1.603927in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-1.586436in}}%
\pgfpathlineto{\pgfqpoint{4.487822in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-1.568657in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-1.550212in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-1.531561in}}%
\pgfpathlineto{\pgfqpoint{4.587750in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-1.512294in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-1.492693in}}%
\pgfpathlineto{\pgfqpoint{4.682489in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-1.472650in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-1.452158in}}%
\pgfpathlineto{\pgfqpoint{4.772981in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-1.431323in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-1.409972in}}%
\pgfpathlineto{\pgfqpoint{4.859763in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-1.388321in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-1.366112in}}%
\pgfpathlineto{\pgfqpoint{4.943177in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-1.343605in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-1.320539in}}%
\pgfpathlineto{\pgfqpoint{5.023516in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-1.297133in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-1.273212in}}%
\pgfpathlineto{\pgfqpoint{5.101044in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-1.248856in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-1.224072in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-1.198707in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-1.173056in}}%
\pgfpathlineto{\pgfqpoint{5.248470in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-1.146623in}}%
\pgfpathlineto{\pgfqpoint{5.318478in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-1.119874in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-1.092548in}}%
\pgfpathlineto{\pgfqpoint{5.386379in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-1.064626in}}%
\pgfpathlineto{\pgfqpoint{5.452241in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-1.036320in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-1.007267in}}%
\pgfpathlineto{\pgfqpoint{5.516042in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{-0.977687in}}%
\pgfpathlineto{\pgfqpoint{5.578092in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{-0.947650in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{-0.916835in}}%
\pgfpathlineto{\pgfqpoint{5.638260in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{-0.885399in}}%
\pgfpathlineto{\pgfqpoint{5.696760in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{-0.853415in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{-0.820777in}}%
\pgfpathlineto{\pgfqpoint{5.753653in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{-0.787250in}}%
\pgfpathlineto{\pgfqpoint{5.808834in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{-0.753072in}}%
\pgfpathlineto{\pgfqpoint{5.862550in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{-0.718202in}}%
\pgfpathlineto{\pgfqpoint{5.914820in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{-0.682593in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{-0.646039in}}%
\pgfpathlineto{\pgfqpoint{5.965569in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{-0.608555in}}%
\pgfpathlineto{\pgfqpoint{6.014870in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{-0.570186in}}%
\pgfpathlineto{\pgfqpoint{6.062810in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{-0.530872in}}%
\pgfpathlineto{\pgfqpoint{6.109417in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{-0.490549in}}%
\pgfpathlineto{\pgfqpoint{6.154706in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.169848in}{-0.449140in}}%
\pgfpathlineto{\pgfqpoint{6.198693in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{-0.406560in}}%
\pgfpathlineto{\pgfqpoint{6.241391in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{-0.362717in}}%
\pgfpathlineto{\pgfqpoint{6.282822in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{-0.317515in}}%
\pgfpathlineto{\pgfqpoint{6.323013in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{-0.270853in}}%
\pgfpathlineto{\pgfqpoint{6.361978in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{-0.222603in}}%
\pgfpathlineto{\pgfqpoint{6.399731in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{-0.172625in}}%
\pgfpathlineto{\pgfqpoint{6.436283in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{-0.120763in}}%
\pgfpathlineto{\pgfqpoint{6.471654in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{-0.066861in}}%
\pgfpathlineto{\pgfqpoint{6.505869in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.538812in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{-0.010207in}}%
\pgfpathlineto{\pgfqpoint{6.570597in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{0.049103in}}%
\pgfpathlineto{\pgfqpoint{6.601247in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.630777in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{0.111314in}}%
\pgfpathlineto{\pgfqpoint{6.659001in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.672781in}{0.177872in}}%
\pgfpathlineto{\pgfqpoint{6.686132in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.712140in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.714692in}{0.248531in}}%
\pgfpathlineto{\pgfqpoint{6.736848in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.756603in}{0.325216in}}%
\pgfpathlineto{\pgfqpoint{6.760486in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.782835in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.798514in}{0.409420in}}%
\pgfpathlineto{\pgfqpoint{6.804078in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.824031in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.840425in}{0.503840in}}%
\pgfpathlineto{\pgfqpoint{6.842862in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.860327in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.876658in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.882336in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{6.891664in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.905379in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.917850in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.924247in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{6.928956in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.938659in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.947020in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.953990in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.959521in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.963562in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.966074in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.966158in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{6.966995in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.966308in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.966158in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{6.963918in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.959772in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.953824in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.946016in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.936281in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.924547in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.924247in}{1.395957in}}%
\pgfpathlineto{\pgfqpoint{6.910480in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.882336in}{1.512098in}}%
\pgfpathlineto{\pgfqpoint{6.875587in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.854314in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.840425in}{1.598081in}}%
\pgfpathlineto{\pgfqpoint{6.830344in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.803432in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.798514in}{1.668026in}}%
\pgfpathlineto{\pgfqpoint{6.773227in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.756603in}{1.727172in}}%
\pgfpathlineto{\pgfqpoint{6.739613in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.714692in}{1.778999in}}%
\pgfpathlineto{\pgfqpoint{6.702198in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.672781in}{1.825023in}}%
\pgfpathlineto{\pgfqpoint{6.660529in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{6.614082in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{1.903883in}}%
\pgfpathlineto{\pgfqpoint{6.562261in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{1.938236in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{6.504347in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{1.998766in}}%
\pgfpathlineto{\pgfqpoint{6.438837in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{2.050618in}}%
\pgfpathlineto{\pgfqpoint{6.364596in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{2.073702in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{2.095279in}}%
\pgfpathlineto{\pgfqpoint{6.279225in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{2.115273in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{2.133917in}}%
\pgfpathlineto{\pgfqpoint{6.179327in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.169848in}{2.151389in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{2.167451in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{2.182567in}}%
\pgfpathlineto{\pgfqpoint{6.058752in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{2.221586in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{2.232830in}}%
\pgfpathlineto{\pgfqpoint{5.905328in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{2.243076in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{2.252476in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{2.261139in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{2.269083in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{2.276323in}}%
\pgfpathlineto{\pgfqpoint{5.683013in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{2.293634in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{2.298101in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{2.301956in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{2.307879in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{2.311498in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{2.312472in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{2.312903in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{2.312802in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{2.312178in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{2.309402in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{2.304649in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{2.297989in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{2.293965in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{2.289488in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.284567in}}%
\pgfpathlineto{\pgfqpoint{4.754003in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{2.279184in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{2.273268in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{2.266922in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{2.260153in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{2.252969in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{2.237378in}}%
\pgfpathlineto{\pgfqpoint{4.487065in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{2.228831in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{2.219861in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.210502in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{2.200759in}}%
\pgfpathlineto{\pgfqpoint{4.288821in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{2.179898in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{4.123369in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.145512in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.120322in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{2.093542in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.079457in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.065037in}}%
\pgfpathlineto{\pgfqpoint{3.847714in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{2.050100in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{3.727978in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{2.002708in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.986017in}}%
\pgfpathlineto{\pgfqpoint{3.616919in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.968983in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.933328in}}%
\pgfpathlineto{\pgfqpoint{3.513200in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.914812in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.895847in}}%
\pgfpathlineto{\pgfqpoint{3.415425in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.876474in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{3.322838in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.836233in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{1.815260in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{3.234907in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.772031in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{3.151081in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.703457in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{1.679400in}}%
\pgfpathlineto{\pgfqpoint{2.994145in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{1.654970in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{2.920375in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{1.604252in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{2.849347in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{2.780929in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{1.523905in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{1.495813in}}%
\pgfpathlineto{\pgfqpoint{2.715008in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.437915in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.407823in}}%
\pgfpathlineto{\pgfqpoint{2.589708in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{2.530102in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{2.472471in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{2.362526in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{1.212402in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{2.310068in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{2.259277in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{1.065118in}}%
\pgfpathlineto{\pgfqpoint{2.162162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{2.115754in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{0.985542in}}%
\pgfpathlineto{\pgfqpoint{2.070730in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.062567in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{2.027063in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.020656in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{1.984718in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{1.978745in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{1.943657in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{1.903847in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{1.865255in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{1.827862in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{1.811100in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{1.769189in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{1.756548in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{1.722566in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{1.689735in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{0.503531in}}%
\pgfpathlineto{\pgfqpoint{1.658063in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{1.643456in}{0.444294in}}%
\pgfpathlineto{\pgfqpoint{1.627444in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{1.601545in}{0.382353in}}%
\pgfpathlineto{\pgfqpoint{1.597849in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{1.569412in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{1.559634in}{0.316793in}}%
\pgfpathlineto{\pgfqpoint{1.542023in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{1.517723in}{0.247549in}}%
\pgfpathlineto{\pgfqpoint{1.515607in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{1.490380in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{1.475812in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.466124in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{1.442929in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{1.433901in}{0.093195in}}%
\pgfpathlineto{\pgfqpoint{1.420796in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{1.399678in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.005710in}}%
\pgfpathlineto{\pgfqpoint{1.379660in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{1.350079in}{-0.091965in}}%
\pgfpathlineto{\pgfqpoint{1.342733in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{-0.204403in}}%
\pgfpathlineto{\pgfqpoint{1.295433in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{1.269321in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{1.266257in}{-0.343440in}}%
\pgfpathlineto{\pgfqpoint{1.258002in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{1.238795in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{-0.552215in}}%
\pgfpathlineto{\pgfqpoint{1.224248in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{1.218899in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{1.210503in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{1.211861in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{1.219072in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{-0.946241in}}%
\pgfpathlineto{\pgfqpoint{1.225047in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{1.232800in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{1.242288in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{1.253585in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.266257in}{-1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.266782in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{1.282255in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{1.299815in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{-1.235794in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{1.342294in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{1.350079in}{-1.319422in}}%
\pgfpathlineto{\pgfqpoint{1.367601in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{-1.388242in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{1.427337in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{1.433901in}{-1.446789in}}%
\pgfpathlineto{\pgfqpoint{1.462560in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.475812in}{-1.497862in}}%
\pgfpathlineto{\pgfqpoint{1.501917in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{1.517723in}{-1.543061in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{1.559634in}{-1.583399in}}%
\pgfpathlineto{\pgfqpoint{1.596129in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{1.601545in}{-1.619778in}}%
\pgfpathlineto{\pgfqpoint{1.643456in}{-1.652569in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{-1.682352in}}%
\pgfpathlineto{\pgfqpoint{1.717800in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{-1.709857in}}%
\pgfpathlineto{\pgfqpoint{1.769189in}{-1.734988in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{1.811100in}{-1.758438in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{-1.780252in}}%
\pgfpathlineto{\pgfqpoint{1.877829in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{-1.800581in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{-1.819443in}}%
\pgfpathlineto{\pgfqpoint{1.977862in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{1.978745in}{-1.837048in}}%
\pgfpathlineto{\pgfqpoint{2.020656in}{-1.853239in}}%
\pgfpathlineto{\pgfqpoint{2.062567in}{-1.868283in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{-1.882202in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{-1.894910in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{-1.906595in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{-1.917287in}}%
\pgfpathlineto{\pgfqpoint{2.264336in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{-1.926947in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-1.935404in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-1.942994in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{-1.949744in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{-1.955675in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{-1.960813in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{-1.965179in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-1.968795in}}%
\pgfpathlineto{\pgfqpoint{2.575568in}{-1.969494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.055866in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-1.124092in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-1.116719in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-1.108003in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-1.097880in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-1.086281in}}%
\pgfpathlineto{\pgfqpoint{2.851848in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{-1.072521in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-1.056899in}}%
\pgfpathlineto{\pgfqpoint{2.734072in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-1.018836in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-0.996044in}}%
\pgfpathlineto{\pgfqpoint{2.648509in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{-0.969246in}}%
\pgfpathlineto{\pgfqpoint{2.581742in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-0.938836in}}%
\pgfpathlineto{\pgfqpoint{2.527246in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{-0.903660in}}%
\pgfpathlineto{\pgfqpoint{2.482346in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{-0.862016in}}%
\pgfpathlineto{\pgfqpoint{2.445095in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{-0.811292in}}%
\pgfpathlineto{\pgfqpoint{2.414026in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{-0.747326in}}%
\pgfpathlineto{\pgfqpoint{2.388018in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{2.366593in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.659276in}}%
\pgfpathlineto{\pgfqpoint{2.349127in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{2.335379in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{2.324769in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{2.317099in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.481066in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{2.312762in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.319560in}}%
\pgfpathlineto{\pgfqpoint{2.317507in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{2.324393in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{2.333284in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{2.344088in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.112904in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{2.371465in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.002724in}}%
\pgfpathlineto{\pgfqpoint{2.406107in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{2.426180in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{0.094637in}}%
\pgfpathlineto{\pgfqpoint{2.447961in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{2.471545in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{0.173255in}}%
\pgfpathlineto{\pgfqpoint{2.496899in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{0.243524in}}%
\pgfpathlineto{\pgfqpoint{2.523868in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{2.552862in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.583566in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{2.616018in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.419826in}}%
\pgfpathlineto{\pgfqpoint{2.650284in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.470783in}}%
\pgfpathlineto{\pgfqpoint{2.724794in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{2.807264in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{2.898247in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.726857in}}%
\pgfpathlineto{\pgfqpoint{2.947285in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{3.053035in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{3.109866in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{3.170046in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.233271in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{0.981943in}}%
\pgfpathlineto{\pgfqpoint{3.300418in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.084347in}}%
\pgfpathlineto{\pgfqpoint{3.446951in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{3.527837in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{3.614876in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{3.709502in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{3.813194in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.282414in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.341363in}}%
\pgfpathlineto{\pgfqpoint{4.062171in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{4.223300in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.445792in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{1.440154in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{5.097015in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{5.272362in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{1.373512in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{1.356238in}}%
\pgfpathlineto{\pgfqpoint{5.385851in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{5.471148in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{5.539266in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{5.594764in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{5.641001in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{1.144639in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{5.712216in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.739121in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{5.761422in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{5.779508in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.912151in}}%
\pgfpathlineto{\pgfqpoint{5.793933in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{5.804655in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.812277in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{5.816974in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{5.818902in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{5.818187in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{5.814971in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{5.809389in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{5.801568in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{5.791596in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{5.779294in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{5.765018in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{0.381974in}}%
\pgfpathlineto{\pgfqpoint{5.748825in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{5.730442in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{0.285186in}}%
\pgfpathlineto{\pgfqpoint{5.688098in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{0.204777in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{5.638129in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{0.134465in}}%
\pgfpathlineto{\pgfqpoint{5.610302in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{0.070447in}}%
\pgfpathlineto{\pgfqpoint{5.580703in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{5.549054in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{0.012178in}}%
\pgfpathlineto{\pgfqpoint{5.515499in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-0.042002in}}%
\pgfpathlineto{\pgfqpoint{5.480057in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-0.092887in}}%
\pgfpathlineto{\pgfqpoint{5.442687in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-0.140905in}}%
\pgfpathlineto{\pgfqpoint{5.403340in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-0.186398in}}%
\pgfpathlineto{\pgfqpoint{5.361946in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-0.229655in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-0.270936in}}%
\pgfpathlineto{\pgfqpoint{5.272790in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-0.310463in}}%
\pgfpathlineto{\pgfqpoint{5.224924in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-0.348426in}}%
\pgfpathlineto{\pgfqpoint{5.174794in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-0.384981in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-0.420263in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-0.453901in}}%
\pgfpathlineto{\pgfqpoint{5.067036in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-0.486469in}}%
\pgfpathlineto{\pgfqpoint{5.009184in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-0.518077in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-0.548625in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-0.577928in}}%
\pgfpathlineto{\pgfqpoint{4.884626in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-0.606509in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-0.634120in}}%
\pgfpathlineto{\pgfqpoint{4.817454in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-0.660712in}}%
\pgfpathlineto{\pgfqpoint{4.746669in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-0.686766in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-0.711577in}}%
\pgfpathlineto{\pgfqpoint{4.671547in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-0.735915in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-0.759262in}}%
\pgfpathlineto{\pgfqpoint{4.591866in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-0.782025in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-0.803910in}}%
\pgfpathlineto{\pgfqpoint{4.506903in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-0.825223in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-0.845646in}}%
\pgfpathlineto{\pgfqpoint{4.415742in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-0.865625in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-0.884588in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-0.903191in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-0.920850in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-0.937966in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-0.954541in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-0.970180in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-0.985377in}}%
\pgfpathlineto{\pgfqpoint{4.087109in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-0.999936in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-1.013631in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-1.026833in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-1.039520in}}%
\pgfpathlineto{\pgfqpoint{3.947460in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-1.051209in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{-1.062339in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{-1.072899in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{-1.082868in}}%
\pgfpathlineto{\pgfqpoint{3.775311in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{-1.091899in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{-1.100256in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{-1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{-1.114996in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{-1.121324in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{-1.126919in}}%
\pgfpathlineto{\pgfqpoint{3.516713in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{-1.131615in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{-1.135484in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{-1.138555in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{-1.140796in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{-1.142172in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{-1.142647in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{-1.142182in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{-1.140738in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-1.138272in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-1.134741in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{-1.130098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{2.863536in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{2.938226in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{2.973788in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.059907in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.088454in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.101224in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{3.113028in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.132733in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.141942in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.150728in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.358774in}}%
\pgfpathlineto{\pgfqpoint{3.158247in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.165215in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.171822in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.183962in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.189500in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{3.194629in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.198939in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.210026in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.213112in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.215895in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.218378in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.222448in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.224038in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.226335in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.227466in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.227598in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.227001in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.226276in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.225267in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.222407in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.220558in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.218431in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.216029in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.210402in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.207180in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.203687in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.195895in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{3.006492in}}%
\pgfpathlineto{\pgfqpoint{3.191304in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.180844in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.169222in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.156451in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{3.325818in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.132991in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.124367in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{3.544279in}}%
\pgfpathlineto{\pgfqpoint{3.105592in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.094669in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.071804in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{3.709477in}}%
\pgfpathlineto{\pgfqpoint{3.058434in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.029429in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{3.838330in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.993470in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{2.972101in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.948064in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{4.073369in}}%
\pgfpathlineto{\pgfqpoint{2.876675in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{4.111375in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{4.131424in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{4.133735in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{4.117945in}}%
\pgfpathlineto{\pgfqpoint{2.705526in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{4.083352in}}%
\pgfpathlineto{\pgfqpoint{2.666446in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{4.028096in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.614146in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.577373in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{3.842630in}}%
\pgfpathlineto{\pgfqpoint{2.561477in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.535261in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{2.523033in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.503215in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.493955in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{3.501797in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{2.463681in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.451481in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{3.201462in}}%
\pgfpathlineto{\pgfqpoint{2.436274in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.425135in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{2.422035in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.414546in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.412649in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{2.411048in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{2.408008in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.407578in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.408720in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{2.409715in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.410991in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{2.416485in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.421522in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{2.424449in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.427645in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.431110in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.438840in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.443483in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{2.453854in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.465374in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.471561in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{2.485174in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.493095in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.501324in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.509861in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.518701in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.539258in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.550394in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.561862in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.160011in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.589155in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.603659in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.620727in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.683286in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{2.712606in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{2.833371in}{0.730941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816965in}{-0.348081in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-0.354248in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-0.349435in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-0.333505in}}%
\pgfpathlineto{\pgfqpoint{2.945762in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-0.305909in}}%
\pgfpathlineto{\pgfqpoint{3.004590in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-0.266352in}}%
\pgfpathlineto{\pgfqpoint{3.045469in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{-0.214064in}}%
\pgfpathlineto{\pgfqpoint{3.078362in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{3.106405in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-0.148100in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-0.067118in}}%
\pgfpathlineto{\pgfqpoint{3.152789in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{3.172006in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{3.190784in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.030774in}}%
\pgfpathlineto{\pgfqpoint{3.207387in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.147952in}}%
\pgfpathlineto{\pgfqpoint{3.238415in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{3.251945in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{3.265151in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{3.278030in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{3.289418in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{3.311338in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{0.457017in}}%
\pgfpathlineto{\pgfqpoint{3.321704in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{3.331085in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{3.340212in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{3.349085in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{3.357706in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{3.365742in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{3.373230in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{3.380488in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{3.387520in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.394324in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.400902in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{0.927637in}}%
\pgfpathlineto{\pgfqpoint{3.407002in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.412692in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.418175in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.423453in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.428525in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.433393in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.438058in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.442519in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{3.446702in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.450490in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.454091in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.457506in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.460734in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.466636in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.469310in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.471800in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.474107in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.476232in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.478174in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.479935in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.481515in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.484133in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.485174in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.486035in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.486718in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.487223in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{3.487551in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.487693in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.487670in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.310500in}}%
\pgfpathlineto{\pgfqpoint{3.487478in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.487103in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.486553in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.484931in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.483860in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.482617in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.481202in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.479615in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.475930in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.473832in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.471564in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.469127in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.466522in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.463749in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.457701in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.454427in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.450986in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.447380in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.230557in}}%
\pgfpathlineto{\pgfqpoint{3.443473in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.439272in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.434896in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.430347in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.425624in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.420727in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.415659in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.410418in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.405006in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{3.618646in}}%
\pgfpathlineto{\pgfqpoint{3.399116in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.392951in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.386605in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.380079in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.373374in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.366489in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{3.903389in}}%
\pgfpathlineto{\pgfqpoint{3.359243in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.351447in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.343462in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.326926in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{4.131803in}}%
\pgfpathlineto{\pgfqpoint{3.318251in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.308796in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.299141in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.289287in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.279236in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{4.322153in}}%
\pgfpathlineto{\pgfqpoint{3.268184in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.256810in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{4.483905in}}%
\pgfpathlineto{\pgfqpoint{3.233174in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.206610in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{4.622836in}}%
\pgfpathlineto{\pgfqpoint{3.192867in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.177546in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.161984in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{4.742436in}}%
\pgfpathlineto{\pgfqpoint{3.145459in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{4.845476in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.088220in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{4.933536in}}%
\pgfpathlineto{\pgfqpoint{3.066773in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.041941in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{5.007945in}}%
\pgfpathlineto{\pgfqpoint{3.015036in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{5.069882in}}%
\pgfpathlineto{\pgfqpoint{2.947935in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{5.119783in}}%
\pgfpathlineto{\pgfqpoint{2.901308in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{5.158357in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{5.185747in}}%
\pgfpathlineto{\pgfqpoint{2.817663in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{5.202428in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{5.208180in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{5.203134in}}%
\pgfpathlineto{\pgfqpoint{2.730561in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{5.186910in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{5.159418in}}%
\pgfpathlineto{\pgfqpoint{2.647661in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{5.119900in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{5.067811in}}%
\pgfpathlineto{\pgfqpoint{2.538075in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{5.001993in}}%
\pgfpathlineto{\pgfqpoint{2.512355in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{2.489391in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{4.921336in}}%
\pgfpathlineto{\pgfqpoint{2.468902in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{4.823917in}}%
\pgfpathlineto{\pgfqpoint{2.432287in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{2.416251in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{2.400595in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.386614in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{2.373248in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{2.360212in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{4.567530in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{2.326121in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{2.315470in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{4.399171in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{2.278967in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{4.192387in}}%
\pgfpathlineto{\pgfqpoint{2.270639in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{2.263078in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{2.255750in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.241786in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.235149in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.223108in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.217579in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{2.212258in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.207146in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{2.202240in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{2.197541in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.193047in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.188758in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{2.184913in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.181287in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{2.174601in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{2.165972in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{2.159009in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.157055in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.155284in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{2.153694in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.152286in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{2.151058in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.150010in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{2.148451in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{2.147940in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{2.147447in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.148028in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{2.148571in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.149288in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{2.150178in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.151241in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.152475in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{2.155457in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.157204in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.159120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{2.161205in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.163458in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.165879in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.171222in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{2.174143in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.183896in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{1.650853in}}%
\pgfpathlineto{\pgfqpoint{2.191415in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.195583in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.199923in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.204436in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.209119in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.213973in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.229552in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{1.256905in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.241535in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.247817in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.254277in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.260912in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.267724in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{0.968701in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.282616in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.290510in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.298588in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{2.315400in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.324737in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{2.343995in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{2.353914in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{2.364745in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{2.375962in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{2.387384in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.381189in}}%
\pgfpathlineto{\pgfqpoint{2.399122in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.412099in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{2.425293in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{2.438704in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{0.240534in}}%
\pgfpathlineto{\pgfqpoint{2.453674in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{2.468990in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{0.119324in}}%
\pgfpathlineto{\pgfqpoint{2.484878in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{2.520431in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{0.014941in}}%
\pgfpathlineto{\pgfqpoint{2.540593in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{2.561447in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-0.074387in}}%
\pgfpathlineto{\pgfqpoint{2.585204in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{-0.150014in}}%
\pgfpathlineto{\pgfqpoint{2.610324in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{2.639813in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-0.212816in}}%
\pgfpathlineto{\pgfqpoint{2.674093in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-0.263612in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-0.302896in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-0.331062in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{-0.331525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.833371in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{2.712606in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{2.683286in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.620727in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.603659in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.589155in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.160011in}}%
\pgfpathlineto{\pgfqpoint{2.561862in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.550394in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.539258in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{2.518701in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.509861in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.501324in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.493095in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.485174in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.471561in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.465374in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.453854in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{2.443483in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.438840in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.431110in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.427645in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.424449in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.421522in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.416485in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{2.410991in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.409715in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.408720in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.407578in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.408008in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.411048in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{2.412649in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{2.414546in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{2.422035in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.425135in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.436274in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{3.201462in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.451481in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.463681in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{3.501797in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.493955in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{2.503215in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.523033in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{2.535261in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.561477in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{3.842630in}}%
\pgfpathlineto{\pgfqpoint{2.577373in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{2.614146in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{4.028096in}}%
\pgfpathlineto{\pgfqpoint{2.666446in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{4.083352in}}%
\pgfpathlineto{\pgfqpoint{2.705526in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{4.117945in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{4.133735in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{4.131424in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{4.111375in}}%
\pgfpathlineto{\pgfqpoint{2.876675in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{4.073369in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{2.948064in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.972101in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{2.993470in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{3.838330in}}%
\pgfpathlineto{\pgfqpoint{3.029429in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.058434in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{3.709477in}}%
\pgfpathlineto{\pgfqpoint{3.071804in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.094669in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.105592in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{3.544279in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.124367in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.132991in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{3.325818in}}%
\pgfpathlineto{\pgfqpoint{3.156451in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.169222in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.180844in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.191304in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{3.006492in}}%
\pgfpathlineto{\pgfqpoint{3.195895in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.203687in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.207180in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.210402in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.216029in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.218431in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.220558in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.222407in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.225267in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.226276in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.227001in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.227598in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.227466in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.226335in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.224038in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.222448in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.218378in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.215895in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.213112in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.210026in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.198939in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.194629in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{3.189500in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.183962in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.171822in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.165215in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.158247in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.358774in}}%
\pgfpathlineto{\pgfqpoint{3.150728in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.141942in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.132733in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.113028in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{3.101224in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.088454in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{3.059907in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{2.973788in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{2.938226in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{2.863536in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{3.782849in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.788583in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.794111in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.799436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.804562in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.809491in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.814225in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.818768in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{3.822981in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.827215in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.829204in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.832931in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.834669in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.836325in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.837900in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.839393in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.840805in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.842137in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.843390in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.847617in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.849267in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.849978in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.851175in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.851662in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.852075in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.852416in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.852683in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.852878in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.853002in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.852788in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.852560in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.851464in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.850395in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.849060in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.848293in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.847461in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.846564in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.845603in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.844578in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.843489in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.841121in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.839844in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.837103in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.835640in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.834117in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.832533in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.830889in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.829186in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.827423in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.825601in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.823721in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{4.381346in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.817573in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.814040in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.810420in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.806713in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.802921in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.799044in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.795083in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.791039in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.786914in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.782708in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{4.866430in}}%
\pgfpathlineto{\pgfqpoint{3.772572in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.758174in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{4.995237in}}%
\pgfpathlineto{\pgfqpoint{3.735319in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.724414in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.704002in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{4.816005in}}%
\pgfpathlineto{\pgfqpoint{3.696129in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.692754in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.689499in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.683345in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.680445in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.674990in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.672434in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.669991in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.667659in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.665437in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.663325in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.661321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.659425in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.657635in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.655951in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{4.074032in}}%
\pgfpathlineto{\pgfqpoint{3.654676in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.652887in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.652086in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.651345in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.650666in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.648991in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.648553in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.648173in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.647591in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.647387in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.647242in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.647154in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.647123in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.647149in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.647231in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.647370in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.648121in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.648482in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.648897in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.649367in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.649891in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.650468in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.651099in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.651784in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.652521in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.653310in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.654152in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.655046in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{2.583708in}}%
\pgfpathlineto{\pgfqpoint{3.656428in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.659574in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.661259in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.666760in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.668740in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.670792in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.672915in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.675109in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.677373in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.679706in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.682109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.684580in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.689726in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.695140in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.704747in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.723043in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.729334in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.735720in}{1.439252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{3.786581in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.794570in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.802317in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.809826in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.817101in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.121069in}}%
\pgfpathlineto{\pgfqpoint{3.823485in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.826892in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.830205in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.833423in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.836548in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.839580in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.842520in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.845369in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.848127in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.853374in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.855865in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.858267in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.860582in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{3.864883in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.867603in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.868881in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.870104in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.871273in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.872387in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.873448in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.874456in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.875409in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.876310in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.877158in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.879388in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.880028in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.880615in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.881152in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.881637in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.882071in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.882455in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.882789in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.883072in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.883305in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.883489in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.883623in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.883708in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.883744in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.883731in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.883669in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.883559in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.883401in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.883195in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.882942in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.882641in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.881897in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.881455in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.880966in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.880431in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.879850in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.879222in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.878549in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.877830in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.877066in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.876257in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.875403in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.874504in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.873560in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.872572in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.871540in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.870464in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.868180in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.866973in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.865723in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{4.261817in}}%
\pgfpathlineto{\pgfqpoint{3.864297in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.862396in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.860436in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.858418in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.856342in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.854210in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.852021in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.849775in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.847473in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.845116in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.842703in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.840235in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.837712in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.835135in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.832504in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.829819in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.827081in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.824290in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{5.047768in}}%
\pgfpathlineto{\pgfqpoint{3.820489in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.815602in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{3.810641in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.805608in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{3.800502in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{3.795324in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{3.790075in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.784757in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{5.410730in}}%
\pgfpathlineto{\pgfqpoint{3.776195in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{3.759718in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.743263in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{5.523416in}}%
\pgfpathlineto{\pgfqpoint{3.734772in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.703473in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{5.404438in}}%
\pgfpathlineto{\pgfqpoint{3.694253in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.684660in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{3.675605in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{3.671277in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.667079in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{3.663010in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.659070in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{3.655256in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{4.979971in}}%
\pgfpathlineto{\pgfqpoint{3.652977in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.650795in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.648683in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.646640in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.644666in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.642761in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.640924in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.639155in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.637453in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.635818in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.634249in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.632746in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.631309in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.629937in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.628631in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.627388in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.626210in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.625096in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.624045in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.623057in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.622131in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.621268in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.620467in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.619727in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.619048in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.618430in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.617873in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.617375in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.616559in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.616240in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.615979in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.615777in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.615633in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.615546in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.615517in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.615545in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.615630in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.615770in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.615967in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.616220in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.616528in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.616891in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.618308in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.618888in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.619522in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.620210in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.620950in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.621743in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.622588in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.623485in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.624434in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.625434in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.626486in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.627588in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.629945in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.631199in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.632502in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.633855in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.636708in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.638208in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.639757in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.641353in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.642998in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.644690in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.646429in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.648216in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.650049in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.651929in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.653856in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.659211in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.662326in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.665505in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.668747in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.672050in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.682328in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.685875in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.689481in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.693147in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.696871in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{3.704167in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.719439in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.727187in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.735009in}{0.908019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.735720in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.729334in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.723043in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.704747in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{3.695140in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.689726in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.684580in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.682109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.679706in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.677373in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.675109in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.672915in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.670792in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.668740in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.666760in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.661259in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.659574in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.656428in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{2.583708in}}%
\pgfpathlineto{\pgfqpoint{3.655046in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.654152in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.653310in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.652521in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.651784in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.651099in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.650468in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.649891in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.649367in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.648897in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.648482in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.648121in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.647370in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.647231in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.647149in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.647123in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.647154in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.647242in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.647387in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.647591in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.648173in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.648553in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.648991in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.650666in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.651345in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.652086in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.652887in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.654676in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{4.074032in}}%
\pgfpathlineto{\pgfqpoint{3.655951in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.657635in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.659425in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.661321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.663325in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.665437in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.667659in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.669991in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.672434in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.674990in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.680445in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.683345in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.689499in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.692754in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.696129in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{4.816005in}}%
\pgfpathlineto{\pgfqpoint{3.704002in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.724414in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.735319in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{4.995237in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.758174in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.772572in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{4.866430in}}%
\pgfpathlineto{\pgfqpoint{3.782708in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.786914in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.791039in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.795083in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.799044in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.802921in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.806713in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.810420in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.814040in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.817573in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{4.381346in}}%
\pgfpathlineto{\pgfqpoint{3.823721in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.825601in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.827423in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.829186in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.830889in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.832533in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.834117in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.835640in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.837103in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.839844in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.841121in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.843489in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.844578in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.845603in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.846564in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.847461in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.848293in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.849060in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.850395in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.851464in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.852560in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.852788in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.853002in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.852878in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.852683in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.852416in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.852075in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.851662in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.851175in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.849978in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.849267in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.847617in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.843390in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.842137in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.840805in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.839393in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.837900in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.836325in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.834669in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.832931in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.829204in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.827215in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.822981in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{3.818768in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.814225in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.809491in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.804562in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.799436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.794111in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.788583in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.782849in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{3.853613in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.961790in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.984908in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{4.003953in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.020877in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.035980in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.048349in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.059624in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.069789in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.090979in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.102364in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.104050in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.104662in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.104188in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.102617in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.091178in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.085083in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.077825in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{4.068613in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.057453in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{4.030593in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.012172in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.991965in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{3.964979in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.013216in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.058375in}}%
\pgfpathlineto{\pgfqpoint{3.879803in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.101358in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.102594in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.091136in}}%
\pgfpathlineto{\pgfqpoint{3.714535in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.623003in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{2.975795in}}%
\pgfpathlineto{\pgfqpoint{3.594321in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.904191in}}%
\pgfpathlineto{\pgfqpoint{3.569438in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.549712in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.531234in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{3.516314in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.471496in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.463794in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.457154in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.451593in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.447123in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.393495in}}%
\pgfpathlineto{\pgfqpoint{3.443978in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.441997in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.441022in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.442143in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{3.447683in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.452512in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.465910in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.474516in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.484416in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{3.496951in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.527797in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{3.548928in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.604950in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{3.649436in}{1.572060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.057054in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.069358in}}%
\pgfpathlineto{\pgfqpoint{3.855875in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{3.919947in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.154865in}}%
\pgfpathlineto{\pgfqpoint{3.965943in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{4.003390in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.257101in}}%
\pgfpathlineto{\pgfqpoint{4.035654in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{4.063220in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{4.088067in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.110794in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.149653in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{4.166660in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{4.196807in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{4.209827in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{4.221882in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.233249in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.252922in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.261425in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.269269in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.276448in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.282959in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{2.021544in}}%
\pgfpathlineto{\pgfqpoint{4.288418in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.297305in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.300794in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.303639in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.305837in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.307381in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.308269in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.308497in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.308061in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.306955in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.305174in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.302714in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.299573in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.295744in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.286007in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{2.783480in}}%
\pgfpathlineto{\pgfqpoint{4.279764in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.272567in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.255848in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.246312in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{3.007448in}}%
\pgfpathlineto{\pgfqpoint{4.235414in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.223222in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{3.153577in}}%
\pgfpathlineto{\pgfqpoint{4.195766in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.179302in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{4.161824in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{3.263190in}}%
\pgfpathlineto{\pgfqpoint{4.141508in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.119565in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.349283in}}%
\pgfpathlineto{\pgfqpoint{4.093561in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{3.417724in}}%
\pgfpathlineto{\pgfqpoint{4.064194in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{3.472380in}}%
\pgfpathlineto{\pgfqpoint{4.029311in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{3.515086in}}%
\pgfpathlineto{\pgfqpoint{3.984427in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.547354in}}%
\pgfpathlineto{\pgfqpoint{3.918394in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.570472in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.584762in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.590947in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.589154in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.579503in}}%
\pgfpathlineto{\pgfqpoint{3.701995in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.562097in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.536496in}}%
\pgfpathlineto{\pgfqpoint{3.634258in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{3.502781in}}%
\pgfpathlineto{\pgfqpoint{3.586230in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{3.460257in}}%
\pgfpathlineto{\pgfqpoint{3.547840in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{3.515164in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{3.345229in}}%
\pgfpathlineto{\pgfqpoint{3.486150in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.461316in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.269579in}}%
\pgfpathlineto{\pgfqpoint{3.438235in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{3.178890in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.381293in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.364913in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{3.068407in}}%
\pgfpathlineto{\pgfqpoint{3.350416in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.336892in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.324070in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{2.929137in}}%
\pgfpathlineto{\pgfqpoint{3.312625in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.302190in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.283317in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{2.739298in}}%
\pgfpathlineto{\pgfqpoint{3.275145in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.268037in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.261563in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.255729in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.250540in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.246002in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.242120in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.238901in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.236349in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{2.362459in}}%
\pgfpathlineto{\pgfqpoint{3.234594in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.233487in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.233013in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.233176in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.235434in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{2.089791in}}%
\pgfpathlineto{\pgfqpoint{3.237666in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.240669in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.244395in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.248851in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.254042in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.259976in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.266661in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.274104in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{3.282722in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.292558in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.303253in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.314818in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.553952in}}%
\pgfpathlineto{\pgfqpoint{3.328009in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.342701in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.358391in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.430166in}}%
\pgfpathlineto{\pgfqpoint{3.376599in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.396351in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{3.419028in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.444018in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.259456in}}%
\pgfpathlineto{\pgfqpoint{3.474111in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{3.553533in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.113887in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{3.614924in}{1.085096in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.649436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{3.604950in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{3.548928in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{3.527797in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.496951in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{3.484416in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.474516in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.465910in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.452512in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.447683in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.442143in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.441022in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.441997in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.443978in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.393495in}}%
\pgfpathlineto{\pgfqpoint{3.447123in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.451593in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.457154in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.463794in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.471496in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.516314in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{3.531234in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.549712in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.569438in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.904191in}}%
\pgfpathlineto{\pgfqpoint{3.594321in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{2.975795in}}%
\pgfpathlineto{\pgfqpoint{3.623003in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{3.714535in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.091136in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.102594in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.101358in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.879803in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.058375in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.013216in}}%
\pgfpathlineto{\pgfqpoint{3.964979in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{3.991965in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.012172in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.030593in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.057453in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.068613in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{4.077825in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.085083in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.091178in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.102617in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.104188in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.104662in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.104050in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.102364in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.090979in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{4.069789in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.059624in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.048349in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.035980in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.020877in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.003953in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{3.984908in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.961790in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{3.853613in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{3.824705in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.836589in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.846753in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.858848in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.862055in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{3.864801in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.866052in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.867100in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.867944in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.868586in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.869028in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.869269in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.869312in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.869158in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.867519in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.866585in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.865459in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.924237in}}%
\pgfpathlineto{\pgfqpoint{3.863612in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.860778in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.857596in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.854071in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.850206in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.846003in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.841466in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.831401in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.825881in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.768538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.742264in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.138251in}}%
\pgfpathlineto{\pgfqpoint{3.738098in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.732259in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.730770in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.729507in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.727071in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.726562in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.726639in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.726936in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.728184in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.729134in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.730299in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.733274in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.735081in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.737101in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.744756in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.756145in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.769170in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.776285in}{1.926216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.488087in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{3.831192in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.850733in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.859799in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.866607in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.874712in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.881941in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.885231in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.891166in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.893814in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.896249in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.898474in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.900489in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.902296in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.905288in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.906476in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.376827in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.908121in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.908378in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.908500in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.908488in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.908341in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.908062in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.907648in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.907103in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.841042in}}%
\pgfpathlineto{\pgfqpoint{3.906319in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.905130in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.902181in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.898476in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.896342in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.894023in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.891519in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.885959in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.882907in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.879673in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.876260in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.872667in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.868897in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.864951in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.566429in}}%
\pgfpathlineto{\pgfqpoint{3.857520in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.849610in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.841400in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.832894in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.824095in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.791676in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.768776in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.755995in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.743827in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.678590in}}%
\pgfpathlineto{\pgfqpoint{3.735982in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.731043in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.726349in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.721896in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.717685in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.713713in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.709980in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.706485in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.703227in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.700203in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.697413in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.204560in}}%
\pgfpathlineto{\pgfqpoint{3.695642in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.694131in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.692767in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.691551in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.689561in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.688786in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.688158in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.687674in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.687336in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.687095in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.687190in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.687812in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.688337in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.689006in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.689816in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.690768in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.693097in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.694472in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{3.697928in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.700652in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.710071in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.713624in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.717380in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.721341in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.725505in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.729872in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.734440in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{3.739418in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.749530in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.760012in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.770861in}{1.527791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.776285in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.769170in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.756145in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.744756in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{3.737101in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.735081in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.733274in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.730299in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.729134in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.728184in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.726936in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.726639in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.726562in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.727071in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.729507in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.730770in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.732259in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.738098in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.138251in}}%
\pgfpathlineto{\pgfqpoint{3.742264in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.768538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{3.825881in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.831401in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.841466in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.846003in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.850206in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.854071in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.857596in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.860778in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.863612in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.924237in}}%
\pgfpathlineto{\pgfqpoint{3.865459in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.866585in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.867519in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.869158in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.869312in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.869269in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.869028in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.868586in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.867944in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.867100in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.866052in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.864801in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{3.862055in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.858848in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.846753in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.836589in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.824705in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790325in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044634in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044634in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044634in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553251in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553251in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553251in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807560in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.306149in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=0.534158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.244828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.244828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.196603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.907273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.907273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.859048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{2.569719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{2.569719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=2.521493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.232164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.232164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.183938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.894609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.894609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.846384in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{4.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{4.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=4.508829in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.219499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.219499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.171274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282608in,y=3.232164in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452290in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{4.453779in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{4.453779in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854362in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{3.855315in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{3.855315in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782610in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.947285in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{5.272362in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{1.373512in}}%
\pgfpathlineto{\pgfqpoint{5.385851in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{5.471148in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{5.594764in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{5.641001in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{5.712216in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.739121in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{5.761422in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{5.779508in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{5.793933in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{5.804655in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.812277in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.761760in}}%
\pgfpathmoveto{\pgfqpoint{5.817560in}{0.678038in}}%
\pgfpathlineto{\pgfqpoint{5.814971in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{5.809389in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{5.804840in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{5.804840in}{0.572383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736760in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{1.903847in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.984718in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.070730in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.162162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{1.495813in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{1.604252in}}%
\pgfpathlineto{\pgfqpoint{2.994145in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{3.322838in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.895847in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.933328in}}%
\pgfpathlineto{\pgfqpoint{3.616919in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.065037in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.145512in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{4.288821in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.210502in}}%
\pgfpathlineto{\pgfqpoint{4.487065in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{2.260153in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{2.273268in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.284567in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{2.293965in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{2.312802in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{2.312472in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{2.298101in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{2.276323in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{2.261139in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{2.255990in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{2.255990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.561862in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.518701in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.493095in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.443483in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.424449in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.416485in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.410991in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.414546in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.422035in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.503215in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{3.842630in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{4.028096in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{4.083352in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{4.117945in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{4.133735in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{4.131424in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{4.111375in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{4.073369in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{3.838330in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.071804in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.105592in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.156451in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.191304in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.210402in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.218431in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.227001in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.227466in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.213112in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.158247in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.150728in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.132733in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{3.088454in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349765in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{2.324737in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.260912in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.204436in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.174143in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.163458in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.155457in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.150178in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.147940in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.151058in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.157055in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.165972in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.174601in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{2.197541in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.212258in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{4.192387in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{2.315470in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{2.360212in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.432287in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{4.823917in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{4.921336in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{5.001993in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{5.119900in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{5.159418in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{5.186910in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{5.203134in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{5.208180in}}%
\pgfpathlineto{\pgfqpoint{2.817663in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{5.185747in}}%
\pgfpathlineto{\pgfqpoint{2.901308in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{2.947935in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{5.007945in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{4.933536in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{4.845476in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{4.742436in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{4.622836in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{4.483905in}}%
\pgfpathlineto{\pgfqpoint{3.268184in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.279236in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.308796in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.326926in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.351447in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.366489in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.392951in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.410418in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.430347in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.230557in}}%
\pgfpathlineto{\pgfqpoint{3.457701in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.469127in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.483860in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.487103in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{3.485174in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.479935in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.471800in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.460734in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.450490in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.438058in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.423453in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{0.927637in}}%
\pgfpathlineto{\pgfqpoint{3.387520in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{3.343924in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{3.343924in}{0.572383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{3.682109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.668740in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.654152in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.649367in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.647370in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.647387in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.657635in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.667659in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.689499in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{4.816005in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{4.995237in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{4.866430in}}%
\pgfpathlineto{\pgfqpoint{3.799044in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.817573in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.823721in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.834117in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.848293in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.851662in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.843390in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.836325in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.827215in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{3.809491in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.794111in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{3.704167in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.696871in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{3.642998in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.632502in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.624434in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.618888in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.616220in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.615546in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.620467in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.626210in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.634249in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.644666in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.655256in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.671277in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{5.404438in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{5.523416in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{5.410730in}}%
\pgfpathlineto{\pgfqpoint{3.810641in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{5.047768in}}%
\pgfpathlineto{\pgfqpoint{3.837712in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.852021in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{4.261817in}}%
\pgfpathlineto{\pgfqpoint{3.872572in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.878549in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.883731in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.882789in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.879388in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.873448in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.836548in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.121069in}}%
\pgfpathlineto{\pgfqpoint{3.802317in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{3.649436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{3.604950in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{3.548928in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{3.527797in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.496951in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{3.484416in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.474516in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.465910in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.452512in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.447683in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.442143in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.441022in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.441997in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.443978in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.393495in}}%
\pgfpathlineto{\pgfqpoint{3.447123in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.451593in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.457154in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.463794in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.471496in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.516314in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{3.531234in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.549712in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.569438in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.904191in}}%
\pgfpathlineto{\pgfqpoint{3.594321in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{2.975795in}}%
\pgfpathlineto{\pgfqpoint{3.623003in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{3.714535in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.091136in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.102594in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.101358in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.879803in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.058375in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.013216in}}%
\pgfpathlineto{\pgfqpoint{3.964979in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{3.991965in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.012172in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.030593in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.057453in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.068613in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{4.077825in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.085083in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.091178in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.102617in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.104188in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.104662in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.104050in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.102364in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.090979in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{4.069789in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.059624in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.048349in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.035980in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.020877in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.003953in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{3.984908in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.961790in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{3.853613in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.113887in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{3.474111in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.444018in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{3.376599in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.358391in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.328009in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.314818in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.292558in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{3.266661in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.254042in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.244395in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.237666in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.233013in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.234594in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.238901in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.246002in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.255729in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.268037in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.283317in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.302190in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.324070in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.350416in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.364913in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{3.178890in}}%
\pgfpathlineto{\pgfqpoint{3.438235in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.269579in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{3.345229in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{3.460257in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{3.502781in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.536496in}}%
\pgfpathlineto{\pgfqpoint{3.701995in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.579503in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.589154in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.590947in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.584762in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.570472in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.547354in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{3.515086in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{3.472380in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{3.417724in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.349283in}}%
\pgfpathlineto{\pgfqpoint{4.141508in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.161824in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.195766in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.235414in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.246312in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.279764in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.286007in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.295744in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.302714in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.306955in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.308497in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.307381in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.303639in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.297305in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.288418in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.282959in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.269269in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.252922in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{4.221882in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.196807in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.166660in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.149653in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{4.088067in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.257101in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.154865in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.069358in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.057054in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfpathlineto{\pgfqpoint{3.776285in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.769170in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.756145in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.744756in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{3.737101in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.735081in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.733274in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.730299in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.729134in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.728184in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.726936in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.726639in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.726562in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.727071in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.729507in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.730770in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.732259in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.738098in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.138251in}}%
\pgfpathlineto{\pgfqpoint{3.742264in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.768538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{3.825881in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.831401in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.841466in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.846003in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.850206in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.854071in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.857596in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.860778in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.863612in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.924237in}}%
\pgfpathlineto{\pgfqpoint{3.865459in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.866585in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.867519in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.869158in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.869312in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.869269in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.869028in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.868586in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.867944in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.867100in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.866052in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.864801in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{3.862055in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.858848in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.846753in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.836589in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.824705in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.488087in}}%
\pgfpathlineto{\pgfqpoint{3.770861in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.760012in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.749530in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.739418in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{3.734440in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.729872in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.725505in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.721341in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.717380in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.713624in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.710071in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.700652in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.697928in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.694472in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.693097in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.690768in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.689816in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.689006in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.688337in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.687812in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.687190in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.687095in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.687336in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.687674in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.688158in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.688786in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.689561in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.691551in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.692767in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.694131in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.695642in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.204560in}}%
\pgfpathlineto{\pgfqpoint{3.697413in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.700203in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.703227in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.706485in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.709980in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.713713in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.717685in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.721896in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.726349in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.731043in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.735982in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.678590in}}%
\pgfpathlineto{\pgfqpoint{3.743827in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.755995in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.768776in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.791676in}}%
\pgfpathlineto{\pgfqpoint{3.824095in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.832894in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.841400in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.849610in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.857520in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.566429in}}%
\pgfpathlineto{\pgfqpoint{3.864951in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.868897in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.872667in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.876260in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.879673in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.882907in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.885959in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.891519in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.894023in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.896342in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.898476in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.902181in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.905130in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.906319in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.841042in}}%
\pgfpathlineto{\pgfqpoint{3.907103in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.907648in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.908062in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.908341in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.908488in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.908500in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.908378in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.908121in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.376827in}}%
\pgfpathlineto{\pgfqpoint{3.906476in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.905288in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.902296in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.900489in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.898474in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.896249in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.893814in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.891166in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.885231in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.881941in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.874712in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.866607in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.859799in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.850733in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.831192in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.488087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{3.232164in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{3.232164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298942in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{3.298942in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.582383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{2.164362in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{4.540027in}}{\pgfqpoint{2.192140in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{2.192140in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{5.812500in}}{\pgfqpoint{2.164362in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{0.887547in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{5.812500in}}{\pgfqpoint{0.859769in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{0.859769in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{4.540027in}}{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scV_EW_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772473in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.484858in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.313712in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.313704in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{3.313640in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{3.313601in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{3.313565in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{3.313532in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{3.313501in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{3.313473in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{3.313446in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{3.313417in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{3.313389in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{3.313359in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{3.313330in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{3.313300in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{3.313241in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{3.313212in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.313183in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{3.313153in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{3.313065in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{3.313007in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{3.312978in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.312948in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{3.312919in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{3.312890in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{3.312861in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{3.312832in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{3.312802in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{3.312773in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{3.312744in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{3.312715in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{3.312686in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{3.312657in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{3.312627in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{3.312598in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{3.312569in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{3.312540in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{3.312511in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{3.312482in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{3.312453in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{3.312424in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{3.312395in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{3.312337in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{3.312308in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{3.312279in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{3.312221in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{3.312192in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{3.312163in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{3.312134in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{3.312105in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{3.312076in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{3.312047in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{3.312018in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{3.311932in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{3.311903in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{3.311874in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{3.311845in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{3.311816in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{3.311787in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{3.311758in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{3.311730in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.311701in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.311672in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.311643in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.311615in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{3.311586in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.311557in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.311528in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.311500in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.311471in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.311442in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.311414in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.311385in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.311356in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.311327in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.311299in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.311270in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.311242in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.311213in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.311184in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.311156in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.311127in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.311099in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.311070in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.311041in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.311013in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.310984in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.310956in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.310927in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.310899in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.310842in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.310813in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.310728in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.310700in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.310671in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.310643in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.310614in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.310558in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.310501in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.310473in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.310444in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.310416in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.310388in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.310359in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.310331in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.310303in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.310274in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.310246in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.310218in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.310190in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.310161in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.310133in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.310105in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.310077in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.310049in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.310020in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.309992in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{3.309964in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{3.309936in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.309908in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.309795in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{3.309767in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{3.309711in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.309683in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{3.309655in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.309627in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.309571in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{3.309543in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.309515in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{3.309487in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.309459in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{3.309431in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.309403in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{3.309375in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{3.309347in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{3.309291in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.309263in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.309207in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{3.309180in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.309152in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{3.309096in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{3.309068in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{3.309040in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{3.308985in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{3.308929in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{3.308901in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{3.308874in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{3.308846in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{3.308818in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{3.308790in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{3.308735in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{3.308707in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{3.308680in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{3.308652in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{3.308597in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{3.308569in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{3.308541in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{3.308514in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{3.308486in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{3.308458in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{3.308431in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{3.308403in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{3.308348in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{3.308321in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{3.308293in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{3.308266in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{3.308238in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{3.308210in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{3.308183in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{3.308155in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{3.308128in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{3.308101in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{3.308073in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{3.308046in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{3.307991in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{3.307963in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{3.307936in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{3.307909in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{3.307854in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{3.307826in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{3.307799in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{3.307772in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{3.307717in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{3.307690in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{3.307662in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{3.307635in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{3.307608in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{3.307581in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{3.307526in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{3.307499in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{3.307472in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{3.307444in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{3.307417in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{3.307363in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{3.307336in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{3.307308in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{3.307281in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{3.307227in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{3.307200in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{3.307146in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{3.307091in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{3.307064in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{3.307037in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{3.307009in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{3.306983in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{3.306956in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{3.306930in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{3.306905in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{3.306851in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{3.306821in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{3.306788in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{3.306752in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{3.306716in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{3.306694in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{3.306686in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.484858in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.772473in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.879896in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.879862in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{-0.879761in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{-0.879601in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{-0.879440in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{-0.879291in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{-0.879154in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{-0.879028in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{-0.878913in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{-0.878799in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{-0.878682in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{-0.878564in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{-0.878444in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{-0.878321in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{-0.878199in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{-0.878077in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{-0.877955in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{-0.877833in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{-0.877712in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{-0.877591in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{-0.877470in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{-0.877348in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{-0.877227in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{-0.877106in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{-0.876984in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{-0.876863in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{-0.876742in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{-0.876620in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{-0.876499in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{-0.876377in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{-0.876256in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{-0.876135in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{-0.876013in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{-0.875892in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{-0.875770in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{-0.875649in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{-0.875528in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{-0.875406in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{-0.875285in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{-0.875163in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{-0.875042in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{-0.874921in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{-0.874799in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{-0.874678in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{-0.874556in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{-0.874435in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{-0.874313in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{-0.874192in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{-0.874071in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{-0.873949in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{-0.873828in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{-0.873706in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{-0.873585in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{-0.873463in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{-0.873342in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{-0.873220in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{-0.873099in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{-0.872977in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{-0.872856in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{-0.872734in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{-0.872613in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{-0.872491in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{-0.872370in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{-0.872248in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{-0.872127in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{-0.872005in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{-0.871884in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{-0.871762in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{-0.871641in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{-0.871519in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{-0.871398in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{-0.871276in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{-0.871155in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{-0.871033in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{-0.870912in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{-0.870790in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{-0.870669in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{-0.870425in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{-0.870304in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{-0.870182in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{-0.870061in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{-0.869939in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{-0.869818in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{-0.869696in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{-0.869574in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{-0.869453in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{-0.869331in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{-0.869210in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{-0.869088in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{-0.868966in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{-0.868845in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{-0.868723in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{-0.868602in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{-0.868480in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{-0.868358in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{-0.868237in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{-0.868115in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{-0.867993in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{-0.867872in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{-0.867750in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{-0.867629in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{-0.867507in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{-0.867385in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{-0.867264in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{-0.867142in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{-0.867020in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{-0.866899in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{-0.866777in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{-0.866655in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{-0.866533in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{-0.866412in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{-0.866290in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{-0.866168in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{-0.866047in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{-0.865925in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{-0.865803in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{-0.865682in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{-0.865560in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{-0.865438in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{-0.865316in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{-0.865195in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{-0.865073in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{-0.864951in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{-0.864829in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{-0.864708in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{-0.864586in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{-0.864464in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{-0.864342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{-0.864221in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{-0.864099in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{-0.863977in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{-0.863855in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{-0.863734in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{-0.863612in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{-0.863490in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{-0.863368in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{-0.863247in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{-0.863125in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{-0.863003in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{-0.862881in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{-0.862759in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{-0.862637in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{-0.862516in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{-0.862394in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{-0.862272in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{-0.862150in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{-0.862028in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{-0.861907in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{-0.861785in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{-0.861663in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{-0.861541in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{-0.861419in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{-0.861297in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{-0.861175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{-0.861054in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{-0.860932in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{-0.860810in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{-0.860688in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{-0.860566in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{-0.860444in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{-0.860322in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{-0.860200in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{-0.860078in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{-0.859957in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{-0.859835in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{-0.859713in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{-0.859591in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{-0.859469in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{-0.859347in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{-0.859225in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{-0.859103in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{-0.858981in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{-0.858859in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{-0.858737in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{-0.858615in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{-0.858493in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{-0.858371in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{-0.858250in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{-0.858128in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{-0.858006in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{-0.857884in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{-0.857762in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{-0.857640in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{-0.857518in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-0.857396in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-0.857274in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-0.857152in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-0.857030in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-0.856908in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-0.856786in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-0.856664in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-0.856542in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-0.856420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-0.856298in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{0.130131in}}%
\pgfpathlineto{\pgfqpoint{-0.856171in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-0.856045in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-0.855918in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-0.855792in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-0.855665in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-0.855539in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-0.855412in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-0.855286in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-0.855159in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-0.855033in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-0.854906in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-0.854780in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-0.854653in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-0.854527in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-0.854400in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-0.854274in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-0.854147in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-0.854021in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-0.853894in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-0.853768in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-0.853641in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-0.853515in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-0.853388in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-0.853262in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-0.853136in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-0.853009in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-0.852883in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-0.852756in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-0.852630in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-0.852503in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-0.852377in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-0.852250in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-0.852124in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-0.851998in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-0.851871in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-0.851745in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-0.851619in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-0.851493in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-0.851366in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-0.851239in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-0.851112in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-0.850984in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-0.850857in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-0.850731in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-0.850608in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-0.850487in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-0.850367in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-0.850248in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-0.850117in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-0.849974in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-0.849819in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-0.849651in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-0.849484in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{-0.849379in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{-0.849344in}{-2.314301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.197449in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-2.113626in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-2.029804in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.945982in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.849344in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.849379in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{-0.849484in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{-0.849651in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-0.849819in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-0.849974in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-0.850117in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-0.850248in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-0.850367in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-0.850487in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-0.850608in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-0.850731in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-0.850857in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-0.850984in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-0.851112in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-0.851239in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-0.851366in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-0.851493in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-0.851619in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-0.851745in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-0.851871in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-0.851998in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-0.852124in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-0.852250in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-0.852377in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-0.852503in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-0.852630in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-0.852756in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-0.852883in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-0.853009in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-0.853136in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-0.853262in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-0.853388in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-0.853515in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-0.853641in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-0.853768in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-0.853894in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-0.854021in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-0.854147in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-0.854274in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-0.854400in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-0.854527in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-0.854653in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-0.854780in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-0.854906in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-0.855033in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-0.855159in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-0.855286in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-0.855412in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-0.855539in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-0.855665in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-0.855792in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-0.855918in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-0.856045in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-0.856171in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{0.130131in}}%
\pgfpathlineto{\pgfqpoint{-0.856298in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-0.856420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-0.856542in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-0.856664in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-0.856786in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-0.856908in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-0.857030in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-0.857152in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-0.857274in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-0.857396in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-0.857518in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-0.857640in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{-0.857762in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{-0.857884in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{-0.858006in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{-0.858128in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{-0.858250in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{-0.858371in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{-0.858493in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{-0.858615in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{-0.858737in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{-0.858859in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{-0.858981in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{-0.859103in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{-0.859225in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{-0.859347in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{-0.859469in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{-0.859591in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{-0.859713in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{-0.859835in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{-0.859957in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{-0.860078in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{-0.860200in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{-0.860322in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{-0.860444in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{-0.860566in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{-0.860688in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{-0.860810in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{-0.860932in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{-0.861054in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{-0.861175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{-0.861297in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{-0.861419in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{-0.861541in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{-0.861663in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{-0.861785in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{-0.861907in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{-0.862028in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{-0.862150in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{-0.862272in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{-0.862394in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{-0.862516in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{-0.862637in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{-0.862759in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{-0.862881in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{-0.863003in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{-0.863125in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{-0.863247in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{-0.863368in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{-0.863490in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{-0.863612in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{-0.863734in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{-0.863855in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{-0.863977in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{-0.864099in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{-0.864221in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{-0.864342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{-0.864464in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{-0.864586in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{-0.864708in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{-0.864829in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{-0.864951in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{-0.865073in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{-0.865195in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{-0.865316in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{-0.865438in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{-0.865560in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{-0.865682in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{-0.865803in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{-0.865925in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{-0.866047in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{-0.866168in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{-0.866290in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{-0.866412in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{-0.866533in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{-0.866655in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{-0.866777in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{-0.866899in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{-0.867020in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{-0.867142in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{-0.867264in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{-0.867385in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{-0.867507in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{-0.867629in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{-0.867750in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{-0.867872in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{-0.867993in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{-0.868115in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{-0.868237in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{-0.868358in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{-0.868480in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{-0.868602in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{-0.868723in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{-0.868845in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{-0.868966in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{-0.869088in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{-0.869210in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{-0.869331in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{-0.869453in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{-0.869574in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{-0.869696in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{-0.869818in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{-0.869939in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{-0.870061in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{-0.870182in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{-0.870304in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{-0.870425in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{-0.870669in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{-0.870790in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{-0.870912in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{-0.871033in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{-0.871155in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{-0.871276in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{-0.871398in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{-0.871519in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{-0.871641in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{-0.871762in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{-0.871884in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{-0.872005in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{-0.872127in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{-0.872248in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{-0.872370in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{-0.872491in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{-0.872613in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{-0.872734in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{-0.872856in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{-0.872977in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{-0.873099in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{-0.873220in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{-0.873342in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{-0.873463in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{-0.873585in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{-0.873706in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{-0.873828in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{-0.873949in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{-0.874071in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{-0.874192in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{-0.874313in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{-0.874435in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{-0.874556in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{-0.874678in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{-0.874799in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{-0.874921in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{-0.875042in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{-0.875163in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{-0.875285in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{-0.875406in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{-0.875528in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{-0.875649in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{-0.875770in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{-0.875892in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{-0.876013in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{-0.876135in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{-0.876256in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{-0.876377in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{-0.876499in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{-0.876620in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{-0.876742in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{-0.876863in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{-0.876984in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{-0.877106in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{-0.877227in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{-0.877348in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{-0.877470in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{-0.877591in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{-0.877712in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{-0.877833in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{-0.877955in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{-0.878077in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{-0.878199in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{-0.878321in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{-0.878444in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{-0.878564in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{-0.878682in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{-0.878799in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{-0.878913in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{-0.879028in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{-0.879154in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{-0.879291in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{-0.879440in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{-0.879601in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{-0.879761in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{-0.879862in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{-0.879896in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.945982in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.029804in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.113626in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.197449in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.261611in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.261569in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{-2.261445in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{-2.261247in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{-2.261050in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{-2.260868in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{-2.260699in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{-2.260545in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{-2.260403in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{-2.260263in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{-2.260120in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{-2.259974in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{-2.259827in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{-2.259677in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{-2.259526in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{-2.259376in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{-2.259227in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{-2.259078in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{-2.258929in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{-2.258781in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{-2.258632in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{-2.258483in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{-2.258334in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{-2.258186in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{-2.258037in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{-2.257888in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{-2.257739in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{-2.257591in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{-2.257442in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{-2.257293in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{-2.257145in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{-2.256996in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{-2.256847in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{-2.256699in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{-2.256550in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{-2.256401in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{-2.256253in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{-2.256104in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{-2.255956in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{-2.255807in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{-2.255659in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{-2.255510in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{-2.255362in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{-2.255213in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{-2.255065in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{-2.254916in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{-2.254768in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{-2.254619in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{-2.254471in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{-2.254322in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{-2.254174in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{-2.254026in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{-2.253877in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{-2.253729in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{-2.253581in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{-2.253432in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{-2.253284in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{-2.253136in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{-2.252987in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{-2.252839in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{-2.252691in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{-2.252543in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{-2.252394in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{-2.252246in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{-2.252098in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{-2.251950in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{-2.251801in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{-2.251653in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{-2.251505in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{-2.251357in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{-2.251209in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{-2.251061in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{-2.250913in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{-2.250765in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{-2.250617in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{-2.250468in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{-2.250320in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{-2.250172in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{-2.250024in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{-2.249876in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{-2.249728in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{-2.249580in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{-2.249432in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{-2.249284in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{-2.249137in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{-2.248989in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{-2.248841in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{-2.248693in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{-2.248545in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{-2.248397in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{-2.248249in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{-2.248101in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{-2.247954in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{-2.247806in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{-2.247658in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{-2.247510in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{-2.247362in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{-2.247215in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{-2.247067in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{-2.246919in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{-2.246771in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{-2.246624in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{-2.246476in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{-2.246328in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{-2.246181in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{-2.246033in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{-2.245885in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{-2.245738in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{-2.245590in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{-2.245443in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{-2.245295in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{-2.245148in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{-2.245000in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{-2.244852in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{-2.244705in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{-2.244557in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{-2.244410in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{-2.244262in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{-2.244115in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{-2.243968in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{-2.243820in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{-2.243673in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{-2.243525in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{-2.243378in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{-2.243231in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{-2.243083in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{-2.242936in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{-2.242788in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{-2.242641in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{-2.242494in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{-2.242347in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{-2.242199in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{-2.242052in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{-2.241905in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{-2.241758in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{-2.241610in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{-2.241463in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{-2.241316in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{-2.241169in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{-2.241022in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{-2.240874in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{-2.240727in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{-2.240580in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{-2.240433in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{-2.240286in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{-2.240139in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{-2.239992in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{-2.239845in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{-2.239698in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{-2.239551in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{-2.239404in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{-2.239257in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{-2.239110in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{-2.238963in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{-2.238816in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{-2.238669in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{-2.238522in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{-2.238375in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{-2.238228in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{-2.238081in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{-2.237934in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{-2.237788in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{-2.237641in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{-2.237494in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{-2.237347in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{-2.237200in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{-2.237054in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{-2.236907in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{-2.236760in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{-2.236613in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{-2.236467in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{-2.236320in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{-2.236173in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{-2.236027in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{-2.235880in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{-2.235733in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{-2.235587in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{-2.235440in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{-2.235293in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{-2.235147in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{-2.235000in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{-2.234854in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{-2.234707in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{-2.234561in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{-2.234414in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-2.234268in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-2.234121in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-2.233975in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-2.233828in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-2.233682in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-2.233535in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-2.233389in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-2.233242in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-2.233096in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-2.232950in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-2.232803in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-2.232657in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-2.232511in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-2.232364in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-2.232218in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-2.232072in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-2.231925in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-2.231779in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-2.231633in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-2.231487in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-2.231341in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-2.231194in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-2.231048in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-2.230902in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-2.230756in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-2.230610in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-2.230464in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-2.230318in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-2.230171in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-2.230025in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-2.229879in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-2.229733in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-2.229587in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-2.229441in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-2.229295in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-2.229149in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-2.229003in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-2.228857in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-2.228711in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-2.228565in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-2.228419in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-2.228274in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-2.228128in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-2.227982in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-2.227836in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-2.227690in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-2.227545in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-2.227399in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-2.227253in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-2.227107in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-2.226960in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-2.226813in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-2.226666in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-2.226521in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-2.226379in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-2.226239in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-2.226102in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-2.225964in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-2.225813in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-2.225648in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-2.225469in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-2.225277in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-2.225084in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{-2.224963in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{-2.224922in}{-2.314301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334808in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.617940in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{4.617921in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{4.617899in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{4.617876in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{4.617856in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{4.617837in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{4.617819in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{4.617803in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{4.617787in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{4.617771in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{4.617755in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{4.617738in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{4.617721in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{4.617704in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{4.617687in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{4.617670in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{4.617653in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{4.617637in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{4.617620in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{4.617603in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{4.617586in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{4.617536in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{4.617519in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{4.617503in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{4.617486in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{4.617452in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{4.617436in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{4.617419in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{4.617402in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{4.617369in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{4.617352in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{4.617335in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{4.617319in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{4.617302in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{4.617285in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{4.617269in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{4.617252in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{4.617235in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{4.617219in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{4.617202in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{4.617185in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{4.617169in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{4.617152in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{4.617119in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{4.617102in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{4.617086in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{4.617053in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{4.617036in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{4.617019in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{4.617003in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{4.616986in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{4.616970in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{4.616953in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{4.616937in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{4.616920in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{4.616903in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{4.616887in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{4.616870in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{4.616854in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{4.616837in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{4.616821in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{4.616804in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{4.616788in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{4.616771in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{4.616755in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{4.616738in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.616722in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.616705in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.616689in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.616672in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{4.616656in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{4.616640in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{4.616623in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{4.616607in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.616590in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{4.616574in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.616557in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.616541in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.616525in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.616508in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.616492in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.616475in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.616459in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.616443in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.616426in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.616410in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.616361in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.616344in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.616328in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.616312in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.616279in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.616263in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.616246in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.616230in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.616214in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.616198in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.616181in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.616165in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.616149in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.616132in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.616116in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.616084in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.616067in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.616051in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.616035in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.616002in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.615986in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.615970in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.615954in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.615938in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.615921in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.615905in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.615889in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.615873in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.615857in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.615840in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.615824in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.615808in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.615776in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.615760in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.615744in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.615711in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.615695in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.615679in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.615663in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.615647in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.615631in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.615599in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.615582in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.615566in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.615550in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.615534in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.615518in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.615502in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.615486in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.615454in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.615438in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.615422in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.615406in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.615390in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.615374in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.615358in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.615342in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.615326in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.615310in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.615294in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.615278in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.615262in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.615246in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.615230in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.615214in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.615198in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.615182in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.615166in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.615151in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.615135in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.615119in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.615103in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.615071in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{4.615055in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{4.615039in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{4.615023in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.615007in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{4.614992in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{4.614976in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{4.614960in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{4.614944in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{4.614912in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{4.614897in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{4.614881in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{4.614865in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{4.614849in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{4.614833in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{4.614817in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{4.614802in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{4.614786in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{4.614770in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{4.614754in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{4.614738in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{4.614723in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{4.614707in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{4.614691in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{4.614675in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{4.614660in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{4.614644in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{4.614628in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{4.614612in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{4.614597in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{4.614581in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{4.614565in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{4.614550in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{4.614534in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{4.614518in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{4.614503in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{4.614487in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{4.614471in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{4.614456in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{4.614440in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{4.614424in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{4.614393in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{4.614377in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{4.614362in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{4.614346in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{4.614330in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{4.614315in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{4.614299in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{4.614283in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{4.614268in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{4.614252in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{4.614237in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{4.614221in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{4.614206in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{4.614190in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{4.614159in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{4.614143in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{4.614128in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{4.614112in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{4.614096in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{4.614081in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{4.614066in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{4.614051in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{4.614036in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{4.614021in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{4.614005in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{4.613988in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{4.613969in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{4.613948in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{4.613928in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{4.613915in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{4.613911in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.306686in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.306694in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{3.306716in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{3.306752in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{3.306788in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{3.306821in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{3.306851in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{3.306905in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{3.306930in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{3.306956in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{3.306983in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{3.307009in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{3.307037in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{3.307064in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{3.307091in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{3.307146in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{3.307200in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{3.307227in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{3.307281in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{3.307308in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{3.307336in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{3.307363in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{3.307417in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{3.307444in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{3.307472in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{3.307499in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{3.307526in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{3.307581in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{3.307608in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{3.307635in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{3.307662in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{3.307690in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{3.307717in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{3.307772in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{3.307799in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{3.307826in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{3.307854in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{3.307909in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{3.307936in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{3.307963in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{3.307991in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{3.308046in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{3.308073in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{3.308101in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{3.308128in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{3.308155in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{3.308183in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{3.308210in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{3.308238in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{3.308266in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{3.308293in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{3.308321in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{3.308348in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{3.308403in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{3.308431in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{3.308458in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{3.308486in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{3.308514in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{3.308541in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{3.308569in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{3.308597in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{3.308652in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{3.308680in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{3.308707in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{3.308735in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{3.308790in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{3.308818in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{3.308846in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{3.308874in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{3.308901in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{3.308929in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{3.308985in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{3.309040in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{3.309068in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{3.309096in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{3.309152in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{3.309180in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.309207in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.309263in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{3.309291in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{3.309347in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.309375in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{3.309403in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{3.309431in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.309459in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{3.309487in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.309515in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{3.309543in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.309571in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.309627in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{3.309655in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.309683in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{3.309711in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{3.309767in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.309795in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.309908in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{3.309936in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.309964in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{3.309992in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{3.310020in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.310049in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.310077in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.310105in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.310133in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.310161in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.310190in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.310218in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.310246in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.310274in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.310303in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.310331in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.310359in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.310388in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.310416in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.310444in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.310473in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.310501in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.310558in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.310614in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.310643in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.310671in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.310700in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.310728in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.310813in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.310842in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.310899in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.310927in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.310956in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.310984in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.311013in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.311041in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.311070in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.311099in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.311127in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.311156in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.311184in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.311213in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.311242in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.311270in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.311299in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.311327in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.311356in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.311385in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.311414in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.311442in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.311471in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.311500in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.311528in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.311557in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.311586in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.311615in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{3.311643in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.311672in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.311701in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.311730in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.311758in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{3.311787in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{3.311816in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{3.311845in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{3.311874in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{3.311903in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{3.311932in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{3.312018in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{3.312047in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{3.312076in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{3.312105in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{3.312134in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{3.312163in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{3.312192in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{3.312221in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{3.312279in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{3.312308in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{3.312337in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{3.312395in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{3.312424in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{3.312453in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{3.312482in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{3.312511in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{3.312540in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{3.312569in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{3.312598in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{3.312627in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{3.312657in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{3.312686in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{3.312715in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{3.312744in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{3.312773in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{3.312802in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{3.312832in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{3.312861in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{3.312890in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{3.312919in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{3.312948in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{3.312978in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.313007in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{3.313065in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{3.313153in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{3.313183in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{3.313212in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.313241in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{3.313300in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{3.313330in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{3.313359in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{3.313389in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{3.313417in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{3.313446in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{3.313473in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{3.313501in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{3.313532in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{3.313565in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{3.313601in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{3.313640in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{3.313704in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{3.313712in}{-2.314301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412766in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-1.563120in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-1.566863in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-1.569757in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-1.571830in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-1.573106in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-1.573601in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-1.573334in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-1.572327in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-1.570604in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-1.568185in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{-1.565084in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-1.561314in}}%
\pgfpathlineto{\pgfqpoint{3.471809in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-1.556822in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-1.551545in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-1.545633in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-1.539098in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-1.531951in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-1.524208in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-1.515889in}}%
\pgfpathlineto{\pgfqpoint{4.022693in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-1.506725in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-1.496920in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-1.486558in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.385009in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-1.464019in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-1.451625in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-1.438722in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-1.425313in}}%
\pgfpathlineto{\pgfqpoint{4.677089in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-1.410881in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-1.395958in}}%
\pgfpathlineto{\pgfqpoint{4.926875in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-1.380561in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{-1.364086in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-1.347148in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-1.329503in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-1.310975in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-1.292021in}}%
\pgfpathlineto{\pgfqpoint{5.347709in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-1.271868in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-1.251289in}}%
\pgfpathlineto{\pgfqpoint{5.530030in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{-1.229588in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{-1.207327in}}%
\pgfpathlineto{\pgfqpoint{5.698339in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{-1.183904in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{-1.159921in}}%
\pgfpathlineto{\pgfqpoint{5.854753in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{-1.134563in}}%
\pgfpathlineto{\pgfqpoint{6.000302in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{-1.108552in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{-1.081257in}}%
\pgfpathlineto{\pgfqpoint{6.136542in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{-1.052910in}}%
\pgfpathlineto{\pgfqpoint{6.264866in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{-1.023653in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{-0.992765in}}%
\pgfpathlineto{\pgfqpoint{6.385067in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{-0.960674in}}%
\pgfpathlineto{\pgfqpoint{6.498626in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{-0.927308in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{-0.892468in}}%
\pgfpathlineto{\pgfqpoint{6.605878in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{-0.855634in}}%
\pgfpathlineto{\pgfqpoint{6.706678in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{-0.817030in}}%
\pgfpathlineto{\pgfqpoint{6.801898in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{-0.776428in}}%
\pgfpathlineto{\pgfqpoint{6.891791in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{-0.733561in}}%
\pgfpathlineto{\pgfqpoint{6.976574in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{-0.688107in}}%
\pgfpathlineto{\pgfqpoint{7.056449in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{-0.639677in}}%
\pgfpathlineto{\pgfqpoint{7.131600in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{-0.587795in}}%
\pgfpathlineto{\pgfqpoint{7.202221in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{7.268356in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{-0.531605in}}%
\pgfpathlineto{\pgfqpoint{7.329907in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{-0.469709in}}%
\pgfpathlineto{\pgfqpoint{7.387383in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{7.440912in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{-0.401514in}}%
\pgfpathlineto{\pgfqpoint{7.489792in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{-0.322730in}}%
\pgfpathlineto{\pgfqpoint{7.535045in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{7.575896in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{-0.228799in}}%
\pgfpathlineto{\pgfqpoint{7.613088in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{7.645718in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{7.674575in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{-0.101916in}}%
\pgfpathlineto{\pgfqpoint{7.699379in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{7.719709in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{7.735928in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{7.747867in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{7.755360in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{7.758274in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{7.756420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{7.749601in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{7.737605in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{7.720227in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{7.697291in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{7.667733in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{7.631783in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{7.588558in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{7.537436in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{7.477143in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{0.598354in}}%
\pgfpathlineto{\pgfqpoint{7.406992in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{7.325231in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{7.229667in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{7.117528in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{6.983397in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{6.820554in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{6.614464in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{0.928199in}}%
\pgfpathlineto{\pgfqpoint{6.328779in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{5.769796in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{0.980113in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{5.167351in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.938255in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{4.145813in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{3.850982in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{3.599947in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{3.378085in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{3.177223in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{0.706559in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{2.993348in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.823360in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{0.550358in}}%
\pgfpathlineto{\pgfqpoint{2.516677in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{2.245395in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{2.121357in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{0.381268in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{0.349359in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{0.315949in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{0.281118in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{0.244887in}}%
\pgfpathlineto{\pgfqpoint{1.685946in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{0.207085in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{0.167516in}}%
\pgfpathlineto{\pgfqpoint{1.500391in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.125959in}}%
\pgfpathlineto{\pgfqpoint{1.414830in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{0.082165in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{0.035815in}}%
\pgfpathlineto{\pgfqpoint{1.257343in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-0.013499in}}%
\pgfpathlineto{\pgfqpoint{1.185180in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-0.066248in}}%
\pgfpathlineto{\pgfqpoint{1.117215in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-0.122996in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{0.993450in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-0.184771in}}%
\pgfpathlineto{\pgfqpoint{0.937939in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-0.253862in}}%
\pgfpathlineto{\pgfqpoint{0.886253in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{0.838688in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-0.332506in}}%
\pgfpathlineto{\pgfqpoint{0.795196in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{0.755695in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-0.426817in}}%
\pgfpathlineto{\pgfqpoint{0.720324in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{0.689248in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{0.662192in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.554930in}}%
\pgfpathlineto{\pgfqpoint{0.639613in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{0.607918in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{0.599021in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{0.595037in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.596184in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{0.602698in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{0.614868in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{0.632999in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.971746in}}%
\pgfpathlineto{\pgfqpoint{0.657517in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{0.689321in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-1.077274in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-1.149021in}}%
\pgfpathlineto{\pgfqpoint{0.832524in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-1.205346in}}%
\pgfpathlineto{\pgfqpoint{0.979098in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-1.251645in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.072485in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-1.325503in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-1.355749in}}%
\pgfpathlineto{\pgfqpoint{1.315390in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-1.382987in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-1.406810in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-1.428648in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-1.447866in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-1.465565in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-1.495251in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-1.508069in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-1.519392in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-1.529301in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-1.538130in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-1.552695in}}%
\pgfpathlineto{\pgfqpoint{2.412763in}{-1.558501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484858in}{-2.275468in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{-2.310765in}}%
\pgfpathlineto{\pgfqpoint{0.577631in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.463715in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-2.301634in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-2.272829in}}%
\pgfpathlineto{\pgfqpoint{3.594549in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-2.260812in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-2.250366in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-2.239503in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-2.228229in}}%
\pgfpathlineto{\pgfqpoint{3.941895in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-2.219798in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-2.212163in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-2.204282in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-2.196154in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-2.187786in}}%
\pgfpathlineto{\pgfqpoint{4.407434in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-2.179150in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-2.170150in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-2.160919in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-2.151456in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-2.141766in}}%
\pgfpathlineto{\pgfqpoint{4.804469in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-2.131370in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-2.120179in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{-2.108753in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-2.097090in}}%
\pgfpathlineto{\pgfqpoint{5.130769in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-2.084404in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-2.070876in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-2.057103in}}%
\pgfpathlineto{\pgfqpoint{5.403576in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-2.042505in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-2.026386in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{-2.010003in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{-1.992018in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{-1.972796in}}%
\pgfpathlineto{\pgfqpoint{5.826442in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{-1.953116in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{-1.932667in}}%
\pgfpathlineto{\pgfqpoint{6.008045in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{-1.911930in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{-1.890819in}}%
\pgfpathlineto{\pgfqpoint{6.183721in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{-1.869448in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{-1.847709in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{-1.825716in}}%
\pgfpathlineto{\pgfqpoint{6.354133in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{-1.803362in}}%
\pgfpathlineto{\pgfqpoint{6.519943in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{-1.780767in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{-1.757800in}}%
\pgfpathlineto{\pgfqpoint{6.681410in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{-1.734567in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{-1.710585in}}%
\pgfpathlineto{\pgfqpoint{6.836198in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{-1.686209in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{-1.661029in}}%
\pgfpathlineto{\pgfqpoint{6.983945in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{-1.635263in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{-1.608858in}}%
\pgfpathlineto{\pgfqpoint{7.125278in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{-1.581572in}}%
\pgfpathlineto{\pgfqpoint{7.260403in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{-1.553738in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{-1.524938in}}%
\pgfpathlineto{\pgfqpoint{7.389633in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{-1.495405in}}%
\pgfpathlineto{\pgfqpoint{7.514061in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{-1.465240in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{-1.434142in}}%
\pgfpathlineto{\pgfqpoint{7.633778in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{-1.402212in}}%
\pgfpathlineto{\pgfqpoint{7.749225in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{7.777378in}{-1.369524in}}%
\pgfpathlineto{\pgfqpoint{7.860757in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{7.861200in}{-1.336025in}}%
\pgfpathlineto{\pgfqpoint{7.945023in}{-1.301351in}}%
\pgfpathlineto{\pgfqpoint{7.968015in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{8.028845in}{-1.265735in}}%
\pgfpathlineto{\pgfqpoint{8.071563in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{8.112667in}{-1.229102in}}%
\pgfpathlineto{\pgfqpoint{8.171473in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{8.196489in}{-1.191371in}}%
\pgfpathlineto{\pgfqpoint{8.267841in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{8.280311in}{-1.152453in}}%
\pgfpathlineto{\pgfqpoint{8.360759in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{8.364133in}{-1.112253in}}%
\pgfpathlineto{\pgfqpoint{8.447955in}{-1.070608in}}%
\pgfpathlineto{\pgfqpoint{8.450256in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{8.531777in}{-1.027440in}}%
\pgfpathlineto{\pgfqpoint{8.536477in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{8.615599in}{-0.982692in}}%
\pgfpathlineto{\pgfqpoint{8.619595in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{8.699421in}{-0.936228in}}%
\pgfpathlineto{\pgfqpoint{8.699691in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{8.776724in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{8.783243in}{-0.887740in}}%
\pgfpathlineto{\pgfqpoint{8.850821in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{8.867065in}{-0.837099in}}%
\pgfpathlineto{\pgfqpoint{8.922070in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{8.950887in}{-0.784100in}}%
\pgfpathlineto{\pgfqpoint{8.990564in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{9.034709in}{-0.728514in}}%
\pgfpathlineto{\pgfqpoint{9.056377in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{9.118532in}{-0.670067in}}%
\pgfpathlineto{\pgfqpoint{9.119578in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{9.179835in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{9.202354in}{-0.607626in}}%
\pgfpathlineto{\pgfqpoint{9.237569in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{9.286176in}{-0.541389in}}%
\pgfpathlineto{\pgfqpoint{9.292888in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{9.345411in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{9.369998in}{-0.469769in}}%
\pgfpathlineto{\pgfqpoint{9.395488in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{9.443114in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{9.453820in}{-0.392059in}}%
\pgfpathlineto{\pgfqpoint{9.488057in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{9.530750in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{9.537642in}{-0.306050in}}%
\pgfpathlineto{\pgfqpoint{9.570723in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{9.608428in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{9.621464in}{-0.208327in}}%
\pgfpathlineto{\pgfqpoint{9.643528in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{9.676176in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{9.705286in}{-0.093228in}}%
\pgfpathlineto{\pgfqpoint{9.706551in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{9.734128in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{9.759374in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{9.782232in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{9.789108in}{0.057074in}}%
\pgfpathlineto{\pgfqpoint{9.802397in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{9.820001in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{9.835112in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{9.847667in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{9.857603in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{9.864861in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{9.869405in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{9.871173in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{9.870094in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{9.866100in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{9.859124in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{9.849123in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{9.836028in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{9.819765in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{9.800256in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{9.789108in}{0.730701in}}%
\pgfpathlineto{\pgfqpoint{9.777179in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{9.750419in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{9.720130in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{9.705286in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{9.685807in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{9.647360in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{9.621464in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{9.604649in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{9.557295in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{9.537642in}{1.037170in}}%
\pgfpathlineto{\pgfqpoint{9.505040in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{9.453820in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{9.447802in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{9.384706in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{9.369998in}{1.163198in}}%
\pgfpathlineto{\pgfqpoint{9.315515in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{9.286176in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{9.239772in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{9.202354in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{9.156790in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{9.118532in}{1.305961in}}%
\pgfpathlineto{\pgfqpoint{9.065774in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{9.034709in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{8.965795in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{8.950887in}{1.382020in}}%
\pgfpathlineto{\pgfqpoint{8.867065in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{8.855428in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{8.783243in}{1.446904in}}%
\pgfpathlineto{\pgfqpoint{8.732952in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{8.699421in}{1.476064in}}%
\pgfpathlineto{\pgfqpoint{8.615599in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{8.596718in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{8.531777in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{8.447955in}{1.552435in}}%
\pgfpathlineto{\pgfqpoint{8.443614in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{8.364133in}{1.574464in}}%
\pgfpathlineto{\pgfqpoint{8.280311in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{8.268911in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{8.196489in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{8.112667in}{1.632936in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{8.028845in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{7.945023in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{7.861200in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{7.824348in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{7.777378in}{1.694650in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{1.719565in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{7.520815in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{1.741032in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{1.774596in}}%
\pgfpathlineto{\pgfqpoint{7.090255in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{1.781113in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{1.786951in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{1.804044in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{1.806812in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{1.809004in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{1.810628in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{1.811692in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{1.812206in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{1.812187in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{1.810584in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{1.809015in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{1.806946in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{1.804390in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{1.801358in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{1.784594in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.779291in}}%
\pgfpathlineto{\pgfqpoint{5.129598in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.773508in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.760508in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{4.610838in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.691725in}}%
\pgfpathlineto{\pgfqpoint{4.218774in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.681220in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.670251in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.658926in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.647255in}}%
\pgfpathlineto{\pgfqpoint{3.888729in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.622479in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{3.597816in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{1.596218in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{1.582335in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{1.568133in}}%
\pgfpathlineto{\pgfqpoint{3.334828in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{1.538471in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{1.523021in}}%
\pgfpathlineto{\pgfqpoint{3.093425in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{1.490850in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{1.474175in}}%
\pgfpathlineto{\pgfqpoint{2.868980in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{1.421551in}}%
\pgfpathlineto{\pgfqpoint{2.658218in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{1.403027in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{1.364886in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{2.271274in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{1.324960in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{2.091850in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{1.261530in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{1.216918in}}%
\pgfpathlineto{\pgfqpoint{1.756507in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.170360in}}%
\pgfpathlineto{\pgfqpoint{1.599093in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{1.121775in}}%
\pgfpathlineto{\pgfqpoint{1.447745in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{1.096691in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{1.071108in}}%
\pgfpathlineto{\pgfqpoint{1.301901in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{1.161218in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{1.018242in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{1.025622in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{0.962930in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{0.934495in}}%
\pgfpathlineto{\pgfqpoint{0.894340in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{0.767588in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{0.644762in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{0.813862in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{0.484858in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{0.410812in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{0.749497in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{0.299297in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{0.681853in}}%
\pgfpathlineto{\pgfqpoint{0.191247in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{0.646835in}}%
\pgfpathlineto{\pgfqpoint{0.086419in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{0.610991in}}%
\pgfpathlineto{\pgfqpoint{-0.015262in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{0.536426in}}%
\pgfpathlineto{\pgfqpoint{-0.113694in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{-0.209118in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{0.457627in}}%
\pgfpathlineto{\pgfqpoint{-0.301626in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{0.416554in}}%
\pgfpathlineto{\pgfqpoint{-0.391274in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{0.374251in}}%
\pgfpathlineto{\pgfqpoint{-0.478121in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{0.330623in}}%
\pgfpathlineto{\pgfqpoint{-0.562222in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{0.285565in}}%
\pgfpathlineto{\pgfqpoint{-0.643634in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{0.238959in}}%
\pgfpathlineto{\pgfqpoint{-0.722390in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-0.772473in}{0.190666in}}%
\pgfpathlineto{\pgfqpoint{-0.798536in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{0.140536in}}%
\pgfpathlineto{\pgfqpoint{-0.872119in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{0.088406in}}%
\pgfpathlineto{\pgfqpoint{-0.943186in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-1.011622in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{0.033745in}}%
\pgfpathlineto{\pgfqpoint{-1.077540in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{-0.023553in}}%
\pgfpathlineto{\pgfqpoint{-1.141018in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{-0.083674in}}%
\pgfpathlineto{\pgfqpoint{-1.202098in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-1.260636in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{-0.147489in}}%
\pgfpathlineto{\pgfqpoint{-1.316694in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{-0.215439in}}%
\pgfpathlineto{\pgfqpoint{-1.370419in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-1.421567in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{-0.288748in}}%
\pgfpathlineto{\pgfqpoint{-1.470284in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-1.516620in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{-0.368493in}}%
\pgfpathlineto{\pgfqpoint{-1.560371in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-1.601778in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{-0.457224in}}%
\pgfpathlineto{\pgfqpoint{-1.640526in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-1.676853in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{-0.559160in}}%
\pgfpathlineto{\pgfqpoint{-1.710610in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-1.741751in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-1.770416in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{-0.682891in}}%
\pgfpathlineto{\pgfqpoint{-1.796295in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-1.819487in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-1.840029in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-1.857855in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{-0.859985in}}%
\pgfpathlineto{\pgfqpoint{-1.872733in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-1.884691in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-1.893708in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-1.899706in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-1.902604in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-1.902291in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-1.898647in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-1.891577in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-1.880981in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-1.866752in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{-1.303194in}}%
\pgfpathlineto{\pgfqpoint{-1.848588in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-1.826445in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-1.800264in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{-1.457337in}}%
\pgfpathlineto{\pgfqpoint{-1.769783in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-1.734577in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-1.694707in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{-1.558691in}}%
\pgfpathlineto{\pgfqpoint{-1.648992in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{-1.636358in}}%
\pgfpathlineto{\pgfqpoint{-1.597644in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-1.539916in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{-1.701071in}}%
\pgfpathlineto{\pgfqpoint{-1.475319in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{-1.756800in}}%
\pgfpathlineto{\pgfqpoint{-1.404015in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{-1.807031in}}%
\pgfpathlineto{\pgfqpoint{-1.327099in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{-1.853302in}}%
\pgfpathlineto{\pgfqpoint{-1.244139in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{-1.896159in}}%
\pgfpathlineto{\pgfqpoint{-1.154542in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{-1.936026in}}%
\pgfpathlineto{\pgfqpoint{-1.057637in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{-1.972796in}}%
\pgfpathlineto{\pgfqpoint{-0.949169in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{-2.006175in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{-2.033770in}}%
\pgfpathlineto{\pgfqpoint{-0.812730in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-0.772473in}{-2.058433in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{-2.080218in}}%
\pgfpathlineto{\pgfqpoint{-0.641384in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{-2.099960in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{-2.117476in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{-2.134189in}}%
\pgfpathlineto{\pgfqpoint{-0.425300in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{-2.148678in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{-2.162254in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{-2.175173in}}%
\pgfpathlineto{\pgfqpoint{-0.146641in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{-2.187286in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{-2.198640in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{-2.209399in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{-2.219575in}}%
\pgfpathlineto{\pgfqpoint{0.200066in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{-2.231388in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{-2.245689in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{-2.259126in}}%
\pgfpathlineto{\pgfqpoint{0.472288in}{-2.269842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.412763in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-1.552695in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-1.538130in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-1.529301in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-1.519392in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-1.508069in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-1.495251in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-1.465565in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-1.447866in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-1.428648in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-1.406810in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-1.382987in}}%
\pgfpathlineto{\pgfqpoint{1.315390in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-1.355749in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-1.325503in}}%
\pgfpathlineto{\pgfqpoint{1.072485in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-1.291357in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-1.251645in}}%
\pgfpathlineto{\pgfqpoint{0.979098in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-1.205346in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{0.832524in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-1.149021in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-1.077274in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{0.689321in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{0.657517in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.971746in}}%
\pgfpathlineto{\pgfqpoint{0.632999in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{0.614868in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{0.602698in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{0.596184in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{0.595037in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.599021in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{0.607918in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{0.639613in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.554930in}}%
\pgfpathlineto{\pgfqpoint{0.662192in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{0.689248in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{0.720324in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-0.426817in}}%
\pgfpathlineto{\pgfqpoint{0.755695in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{0.795196in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-0.332506in}}%
\pgfpathlineto{\pgfqpoint{0.838688in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{0.886253in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-0.253862in}}%
\pgfpathlineto{\pgfqpoint{0.937939in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-0.184771in}}%
\pgfpathlineto{\pgfqpoint{0.993450in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-0.122996in}}%
\pgfpathlineto{\pgfqpoint{1.117215in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-0.066248in}}%
\pgfpathlineto{\pgfqpoint{1.185180in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-0.013499in}}%
\pgfpathlineto{\pgfqpoint{1.257343in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{0.035815in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{0.082165in}}%
\pgfpathlineto{\pgfqpoint{1.414830in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.125959in}}%
\pgfpathlineto{\pgfqpoint{1.500391in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{0.167516in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{0.207085in}}%
\pgfpathlineto{\pgfqpoint{1.685946in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{0.244887in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{0.281118in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{0.315949in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{0.349359in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{0.381268in}}%
\pgfpathlineto{\pgfqpoint{2.121357in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{2.245395in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{2.516677in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{0.550358in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{2.823360in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{2.993348in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{0.706559in}}%
\pgfpathlineto{\pgfqpoint{3.177223in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.378085in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{3.599947in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{3.850982in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{4.145813in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.938255in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{5.167351in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{0.980113in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{5.769796in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{6.328779in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{0.928199in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{6.614464in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{6.820554in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{6.983397in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{7.117528in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{7.229667in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{7.325231in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{7.406992in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{0.598354in}}%
\pgfpathlineto{\pgfqpoint{7.477143in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{7.537436in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{7.588558in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{7.631783in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{7.667733in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{7.697291in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{7.720227in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{7.737605in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{7.749601in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{7.756420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{7.758274in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{7.755360in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{7.747867in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{7.735928in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{7.719709in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{7.699379in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{-0.101916in}}%
\pgfpathlineto{\pgfqpoint{7.674575in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{7.645718in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{7.613088in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{-0.228799in}}%
\pgfpathlineto{\pgfqpoint{7.575896in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{7.535045in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{-0.322730in}}%
\pgfpathlineto{\pgfqpoint{7.489792in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{-0.401514in}}%
\pgfpathlineto{\pgfqpoint{7.440912in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{7.387383in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{-0.469709in}}%
\pgfpathlineto{\pgfqpoint{7.329907in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{-0.531605in}}%
\pgfpathlineto{\pgfqpoint{7.268356in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{7.202221in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{-0.587795in}}%
\pgfpathlineto{\pgfqpoint{7.131600in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{-0.639677in}}%
\pgfpathlineto{\pgfqpoint{7.056449in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{-0.688107in}}%
\pgfpathlineto{\pgfqpoint{6.976574in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{-0.733561in}}%
\pgfpathlineto{\pgfqpoint{6.891791in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{-0.776428in}}%
\pgfpathlineto{\pgfqpoint{6.801898in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{-0.817030in}}%
\pgfpathlineto{\pgfqpoint{6.706678in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{-0.855634in}}%
\pgfpathlineto{\pgfqpoint{6.605878in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{-0.892468in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{-0.927308in}}%
\pgfpathlineto{\pgfqpoint{6.498626in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{-0.960674in}}%
\pgfpathlineto{\pgfqpoint{6.385067in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{-0.992765in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{-1.023653in}}%
\pgfpathlineto{\pgfqpoint{6.264866in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{-1.052910in}}%
\pgfpathlineto{\pgfqpoint{6.136542in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{-1.081257in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{-1.108552in}}%
\pgfpathlineto{\pgfqpoint{6.000302in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{-1.134563in}}%
\pgfpathlineto{\pgfqpoint{5.854753in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{-1.159921in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{-1.183904in}}%
\pgfpathlineto{\pgfqpoint{5.698339in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{-1.207327in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{-1.229588in}}%
\pgfpathlineto{\pgfqpoint{5.530030in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-1.251289in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-1.271868in}}%
\pgfpathlineto{\pgfqpoint{5.347709in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-1.292021in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-1.310975in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-1.329503in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-1.347148in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{-1.364086in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-1.380561in}}%
\pgfpathlineto{\pgfqpoint{4.926875in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-1.395958in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-1.410881in}}%
\pgfpathlineto{\pgfqpoint{4.677089in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-1.425313in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-1.438722in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-1.451625in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-1.464019in}}%
\pgfpathlineto{\pgfqpoint{4.385009in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-1.486558in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-1.496920in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-1.506725in}}%
\pgfpathlineto{\pgfqpoint{4.022693in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-1.515889in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-1.524208in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-1.531951in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-1.539098in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-1.545633in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-1.551545in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-1.556822in}}%
\pgfpathlineto{\pgfqpoint{3.471809in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-1.561314in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{-1.565084in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-1.568185in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-1.570604in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-1.572327in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-1.573334in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-1.573601in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-1.573106in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-1.571830in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-1.569757in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-1.566863in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-1.563120in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{-1.558501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{5.105282in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{5.191104in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{5.248193in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{5.292341in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{5.330876in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{5.363376in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{5.391387in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.418057in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{5.441297in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.461500in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.480690in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.498885in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{5.515840in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.529884in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.543132in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.555596in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.567287in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.578216in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.588394in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{5.605546in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.619058in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.630120in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.634749in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.638788in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.642244in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.645122in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.647431in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.649176in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.650365in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.651005in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.651101in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.650659in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.648189in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.646173in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.643644in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.640609in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.637072in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.633039in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.628517in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.623510in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.618024in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{5.612064in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.605636in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{2.980766in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.581926in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.563052in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.542256in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.519584in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{3.351897in}}%
\pgfpathlineto{\pgfqpoint{5.506720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{5.492674in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{5.478139in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{5.463121in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.447627in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.431663in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{3.602238in}}%
\pgfpathlineto{\pgfqpoint{5.413111in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.393877in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{5.374151in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.353942in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{5.306632in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.281632in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.942882in}}%
\pgfpathlineto{\pgfqpoint{5.254918in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{5.224151in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.192887in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{4.062835in}}%
\pgfpathlineto{\pgfqpoint{5.157171in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{5.117837in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{4.157579in}}%
\pgfpathlineto{\pgfqpoint{5.073249in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{5.021839in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{4.230176in}}%
\pgfpathlineto{\pgfqpoint{4.954409in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{4.282259in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{4.314932in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{4.321524in}}%
\pgfpathlineto{\pgfqpoint{4.640434in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{4.544968in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{4.484360in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.437082in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{4.399403in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.366203in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.051899in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.311043in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.287576in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.265279in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.892290in}}%
\pgfpathlineto{\pgfqpoint{4.246027in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.228964in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.212809in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.197549in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.183169in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.159018in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.148672in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.139034in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.130096in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.121847in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.114278in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.107380in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.101143in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.095560in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.090620in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.083344in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.080610in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.078419in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.076764in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.075640in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.074958in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.075387in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.076323in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.077760in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.079690in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.085012in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.522343in}}%
\pgfpathlineto{\pgfqpoint{4.092590in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.097396in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.102711in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.108531in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.114847in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.121654in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.128947in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.136718in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.144962in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.162848in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.172478in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{4.183712in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.195502in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.207774in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.220522in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.233738in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.247417in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{4.262183in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.278709in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.295721in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.331173in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{4.350940in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.372639in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.394826in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.417493in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.443414in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{4.471045in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.499161in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.183770in}}%
\pgfpathlineto{\pgfqpoint{4.531713in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{4.566621in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{4.649193in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.993834in}}%
\pgfpathlineto{\pgfqpoint{4.700325in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{4.854769in}{0.886736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011250in}{-0.229236in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-0.229644in}}%
\pgfpathlineto{\pgfqpoint{5.129418in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-0.217475in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-0.192167in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-0.152932in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-0.098708in}}%
\pgfpathlineto{\pgfqpoint{5.439324in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{5.492158in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-0.027836in}}%
\pgfpathlineto{\pgfqpoint{5.538581in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{5.580126in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{0.061683in}}%
\pgfpathlineto{\pgfqpoint{5.617313in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{5.651004in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.172835in}}%
\pgfpathlineto{\pgfqpoint{5.683475in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{5.711387in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{5.738482in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{5.764770in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{0.310296in}}%
\pgfpathlineto{\pgfqpoint{5.787656in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{5.809764in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{5.831198in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{0.481251in}}%
\pgfpathlineto{\pgfqpoint{5.851728in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{5.869935in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{5.887564in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{5.904620in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{5.921109in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{0.698424in}}%
\pgfpathlineto{\pgfqpoint{5.936717in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{5.950784in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{5.964354in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{5.977433in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{5.990024in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{6.002133in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{6.013764in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{6.024319in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{6.034185in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{6.043626in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{6.052645in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{6.061245in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{6.069429in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{6.077200in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{6.084563in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{6.091519in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{6.098074in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{6.103999in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{6.109358in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{6.114352in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{6.118986in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{6.123260in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{6.127179in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{6.130744in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{6.133958in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{6.136824in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{6.139344in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{6.141520in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{6.143355in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{6.146011in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{6.146837in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{6.147332in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{6.147497in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{6.147335in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{6.146849in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{6.146040in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{6.143464in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{6.141702in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{6.139625in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{6.137237in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{6.134541in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{6.131536in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{6.128227in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{6.124614in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{6.120701in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{6.116488in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{6.111979in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{6.107174in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{6.102077in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{2.941231in}}%
\pgfpathlineto{\pgfqpoint{6.096397in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{6.090332in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{6.083962in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{6.077289in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{6.070315in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{6.063044in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{6.055476in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{6.047613in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{6.039459in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{6.031014in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{6.022281in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{6.012987in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{6.003021in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.992756in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.982194in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.971338in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.960190in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{5.948751in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.937025in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{3.790350in}}%
\pgfpathlineto{\pgfqpoint{5.924388in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{5.911170in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.897653in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{5.883841in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{5.869736in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.855339in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{5.839948in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{5.823783in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{5.807318in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{5.790555in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{4.285687in}}%
\pgfpathlineto{\pgfqpoint{5.755331in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{5.736185in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{5.716735in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{5.696985in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{4.477036in}}%
\pgfpathlineto{\pgfqpoint{5.676485in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{5.654268in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{5.631744in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{5.608915in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{4.642215in}}%
\pgfpathlineto{\pgfqpoint{5.584558in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{5.558789in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{5.532712in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{4.785849in}}%
\pgfpathlineto{\pgfqpoint{5.505463in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{5.475850in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{5.445929in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{4.910889in}}%
\pgfpathlineto{\pgfqpoint{5.413909in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{5.379670in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{5.019589in}}%
\pgfpathlineto{\pgfqpoint{5.344936in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{5.305311in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{5.265401in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{5.113283in}}%
\pgfpathlineto{\pgfqpoint{5.219300in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{5.193160in}}%
\pgfpathlineto{\pgfqpoint{5.171341in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{5.115653in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{5.260015in}}%
\pgfpathlineto{\pgfqpoint{5.051879in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{5.314471in}}%
\pgfpathlineto{\pgfqpoint{4.975487in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{5.356859in}}%
\pgfpathlineto{\pgfqpoint{4.872050in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{5.387402in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{5.406075in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{5.412852in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{5.407373in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.389262in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.357803in}}%
\pgfpathlineto{\pgfqpoint{4.377726in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.312105in}}%
\pgfpathlineto{\pgfqpoint{4.307296in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.250918in}}%
\pgfpathlineto{\pgfqpoint{4.248894in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.201113in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{5.172341in}}%
\pgfpathlineto{\pgfqpoint{4.157559in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.119417in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{5.074055in}}%
\pgfpathlineto{\pgfqpoint{4.083303in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.052059in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.021740in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{4.952273in}}%
\pgfpathlineto{\pgfqpoint{3.993813in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{3.968516in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{3.943982in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{4.801672in}}%
\pgfpathlineto{\pgfqpoint{3.920337in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.860075in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{3.841257in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{4.612712in}}%
\pgfpathlineto{\pgfqpoint{3.824383in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{3.808376in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{3.777993in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.763605in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{4.367940in}}%
\pgfpathlineto{\pgfqpoint{3.750086in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{3.737832in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.726048in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{3.714730in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.703875in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{3.693478in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.683534in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{4.023963in}}%
\pgfpathlineto{\pgfqpoint{3.665369in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{3.657394in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.649822in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.635874in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{3.629490in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.623496in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{3.617890in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.603357in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{3.599266in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{3.592194in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{3.589208in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.586584in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{3.325903in}}%
\pgfpathlineto{\pgfqpoint{3.584449in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.582667in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.581216in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.579293in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.578817in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.578662in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.578826in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.579305in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.580097in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.581202in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.582615in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{2.711430in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.588852in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.591658in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.594781in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.598220in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.601971in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.606032in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.610401in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.615077in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.620055in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.625335in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.630913in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.636787in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.642956in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.649418in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.656169in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.678704in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.695879in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.704908in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.714228in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.733734in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.743916in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.555583in}}%
\pgfpathlineto{\pgfqpoint{3.754414in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.765947in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.777774in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.789894in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.802303in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.815000in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.827981in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.254172in}}%
\pgfpathlineto{\pgfqpoint{3.841517in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.856112in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.871001in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.886181in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.901650in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.008607in}}%
\pgfpathlineto{\pgfqpoint{3.934428in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.952094in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.970054in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{3.988304in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{4.006973in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{4.027473in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{4.048271in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{4.069362in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{4.090894in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{4.114653in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{4.138711in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{4.163065in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.468668in}}%
\pgfpathlineto{\pgfqpoint{4.189258in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{4.216805in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{4.244649in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.333989in}}%
\pgfpathlineto{\pgfqpoint{4.274639in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{4.306350in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{4.338353in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.216670in}}%
\pgfpathlineto{\pgfqpoint{4.374533in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{4.411299in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.115144in}}%
\pgfpathlineto{\pgfqpoint{4.451861in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{4.494638in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.027934in}}%
\pgfpathlineto{\pgfqpoint{4.542684in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-0.045889in}}%
\pgfpathlineto{\pgfqpoint{4.593517in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{4.654631in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-0.106782in}}%
\pgfpathlineto{\pgfqpoint{4.725898in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-0.155405in}}%
\pgfpathlineto{\pgfqpoint{4.816668in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-0.191986in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-0.216608in}}%
\pgfpathlineto{\pgfqpoint{4.981262in}{-0.224735in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.854769in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{4.700325in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.993834in}}%
\pgfpathlineto{\pgfqpoint{4.649193in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{4.566621in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{4.531713in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.183770in}}%
\pgfpathlineto{\pgfqpoint{4.499161in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{4.471045in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.443414in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.417493in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.394826in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.372639in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.350940in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{4.331173in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.295721in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.278709in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.262183in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{4.247417in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.233738in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.220522in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.207774in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.195502in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.183712in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{4.172478in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.162848in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.144962in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.136718in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.128947in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.121654in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.114847in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.108531in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.102711in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.097396in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.092590in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.522343in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.085012in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.079690in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.077760in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.076323in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.075387in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.074958in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.075640in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.076764in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.078419in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.080610in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.083344in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{4.090620in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.095560in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.101143in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.107380in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.114278in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.121847in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.130096in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.139034in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.148672in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.159018in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{4.183169in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.197549in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.212809in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.228964in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.246027in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.892290in}}%
\pgfpathlineto{\pgfqpoint{4.265279in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.287576in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.311043in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.051899in}}%
\pgfpathlineto{\pgfqpoint{4.366203in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.399403in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{4.437082in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.484360in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{4.544968in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{4.640434in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{4.321524in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{4.314932in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{4.282259in}}%
\pgfpathlineto{\pgfqpoint{4.954409in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{4.230176in}}%
\pgfpathlineto{\pgfqpoint{5.021839in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{5.073249in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{4.157579in}}%
\pgfpathlineto{\pgfqpoint{5.117837in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{5.157171in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{4.062835in}}%
\pgfpathlineto{\pgfqpoint{5.192887in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{5.224151in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.254918in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.942882in}}%
\pgfpathlineto{\pgfqpoint{5.281632in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{5.306632in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{5.353942in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{5.374151in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.393877in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{5.413111in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{3.602238in}}%
\pgfpathlineto{\pgfqpoint{5.431663in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.447627in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.463121in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.478139in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{5.492674in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{5.506720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{3.351897in}}%
\pgfpathlineto{\pgfqpoint{5.519584in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.542256in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.563052in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.581926in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{2.980766in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.605636in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.612064in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.618024in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{5.623510in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.628517in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.633039in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.637072in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.640609in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.643644in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.646173in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.648189in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.650659in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.651101in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.651005in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.650365in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.649176in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.647431in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.645122in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.642244in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.638788in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.634749in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.630120in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.619058in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.605546in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.588394in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.578216in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.567287in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.555596in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.543132in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.529884in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.515840in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{5.498885in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.480690in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.461500in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.441297in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{5.418057in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{5.391387in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.363376in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{5.330876in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.292341in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{5.248193in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.191104in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{5.105282in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{4.509615in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.530974in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.537511in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.543763in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.555426in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.560845in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.570872in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.583940in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.587782in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.675246in}}%
\pgfpathlineto{\pgfqpoint{4.593577in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.595310in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.596914in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.599737in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.600958in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.603023in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.603868in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.604591in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.605190in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.605668in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.606025in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.606261in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.606378in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.606377in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.606257in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.605667in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.605199in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.603917in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.603106in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.602182in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.601146in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.598741in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.597374in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.595897in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.592619in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.055126in}}%
\pgfpathlineto{\pgfqpoint{4.589889in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.586651in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.583242in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.579665in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.575921in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.572014in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.567943in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.563711in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.554771in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.545207in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.540195in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.535031in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.529718in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.524257in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.518648in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.512895in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{4.504446in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.486869in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.451183in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.374661in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.356274in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.892705in}}%
\pgfpathlineto{\pgfqpoint{4.340083in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.334677in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.324535in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.319795in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.315271in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.310962in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.306866in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.302980in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.299303in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.295831in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.292563in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.286630in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.281488in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.279209in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.277121in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.275223in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.273512in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.271988in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.270647in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.269489in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.268511in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.267090in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.266642in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.266369in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.266267in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.266334in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.266571in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.267542in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.268273in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.269167in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.270221in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.271434in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.272804in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.276010in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.277844in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.279829in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.281964in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.284247in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.286678in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.289255in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.291976in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.294841in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.297847in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.300994in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.304281in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.307705in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.311266in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.314963in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.318794in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.322758in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.331081in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.335437in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{4.349384in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.360004in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.370828in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.381853in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.404486in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.416088in}{1.953749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{4.511386in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.522742in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.533746in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.544403in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.554718in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.564695in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.574339in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.583655in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{4.592410in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.605887in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.610083in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.614132in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.618035in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.621794in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.628882in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.632213in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.635404in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.638455in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.641368in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.644142in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.649283in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.651650in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.653883in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.657952in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.659789in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.661495in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.663072in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.665841in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.667035in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.668103in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.670557in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.671129in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.671579in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.671907in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.672115in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.672204in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.672173in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.672025in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.671759in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.671377in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.670879in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.670266in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.669539in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.668699in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.666680in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.665503in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.664215in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.662817in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.661311in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.659695in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.657972in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.656141in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.654204in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.652161in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.650013in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.647760in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.645404in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.642944in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.640381in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.637717in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.634951in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.632084in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.626051in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.622886in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.619623in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.616262in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.612804in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.609249in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.605598in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.598012in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.594077in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.998304in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.581884in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.574951in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.567886in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.560688in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.553360in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.545903in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.530606in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.522769in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.514808in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.501669in}}%
\pgfpathlineto{\pgfqpoint{4.504024in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{4.482061in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.437893in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.670571in}}%
\pgfpathlineto{\pgfqpoint{4.403880in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{4.371020in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.556313in}}%
\pgfpathlineto{\pgfqpoint{4.340393in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{4.331721in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{4.323309in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{4.315156in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.307259in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.299614in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.285071in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.278168in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.271506in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.265083in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.258897in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.050628in}}%
\pgfpathlineto{\pgfqpoint{4.254528in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.251117in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.241643in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.238734in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.235949in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.233287in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.230747in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.228327in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.223849in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.221788in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.219846in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.218021in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.216312in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.214719in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.213241in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.211878in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.210628in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.209492in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.208467in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.207554in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.206752in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.205477in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.205003in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.204638in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.204380in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.204228in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.204183in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.204243in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.204408in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.204677in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.205050in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.205525in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.206103in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.206783in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.207564in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.208445in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.209426in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.210506in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.211685in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.212961in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.214336in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.215807in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.217375in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.220796in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.222649in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.224596in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.226637in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.228770in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.230996in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.233314in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.235723in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.240812in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.243492in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.246261in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.249118in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.252064in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.255097in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.239992in}}%
\pgfpathlineto{\pgfqpoint{4.258979in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.263964in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.269073in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.279657in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.285130in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.290723in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.296433in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.302261in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.308205in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.314264in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.320438in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.326724in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.333123in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{4.352638in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.366983in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.381470in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.396096in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.410859in}{1.375783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.416088in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.404486in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.381853in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.370828in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.360004in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.349384in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.335437in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.331081in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.322758in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.318794in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.314963in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.311266in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.307705in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.304281in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.300994in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.297847in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.294841in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.291976in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.289255in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.286678in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.284247in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.281964in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.279829in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.277844in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.276010in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.272804in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.271434in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.270221in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.269167in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.268273in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.267542in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.266571in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.266334in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.266267in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.266369in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.266642in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.267090in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.268511in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.269489in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.270647in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.271988in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.273512in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.275223in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.277121in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.279209in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.281488in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.286630in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.292563in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.295831in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.299303in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.302980in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.306866in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.310962in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.315271in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.319795in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.324535in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.334677in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.340083in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.892705in}}%
\pgfpathlineto{\pgfqpoint{4.356274in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.374661in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.451183in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.486869in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.504446in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{4.512895in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.518648in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.524257in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.529718in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.535031in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.540195in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.545207in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.554771in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.563711in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.567943in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.572014in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.575921in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.579665in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.583242in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.586651in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.589889in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.055126in}}%
\pgfpathlineto{\pgfqpoint{4.592619in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.595897in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.597374in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.598741in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.601146in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.602182in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.603106in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.603917in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.605199in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.605667in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.606257in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.606377in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.606378in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.606261in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.606025in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.605668in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.605190in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.604591in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.603868in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.603023in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.600958in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.599737in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.596914in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.595310in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.593577in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.675246in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.587782in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.583940in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.570872in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.560845in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.555426in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.543763in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.537511in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.530974in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.509615in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.599645in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{4.711482in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{4.787884in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{4.937334in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.002984in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{5.028936in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.051362in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.088906in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{5.102949in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.114087in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.123043in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.129805in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.134368in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.136730in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.136880in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.134809in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.130507in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.123969in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.104169in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{2.473261in}}%
\pgfpathlineto{\pgfqpoint{5.090313in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.052352in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.029482in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{2.652465in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.970235in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.934559in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{2.762200in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{4.838445in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{4.679146in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.957561in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.969743in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.957725in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{4.252386in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.089373in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{4.036787in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{3.990489in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.952157in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.863957in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.841025in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.807144in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.793792in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.782709in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.763192in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.761308in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.761753in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.764537in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.769676in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.814056in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.831169in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{3.939356in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.978920in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{4.025335in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.081436in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.155916in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.266872in}{1.420242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.914613in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{4.614061in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{4.771091in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.005523in}}%
\pgfpathlineto{\pgfqpoint{4.872707in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{4.953612in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.101177in}}%
\pgfpathlineto{\pgfqpoint{5.022024in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{5.080676in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{5.132206in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.179925in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.220964in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.260155in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{5.294205in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.326315in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.355846in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.382073in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.429811in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{5.449667in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.468018in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.500321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.820115in}}%
\pgfpathlineto{\pgfqpoint{5.514257in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.525811in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.535991in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.544796in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.552221in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.558263in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.562918in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.566185in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.568549in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.567639in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.565329in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.561618in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.556506in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.549991in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.542068in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.532733in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.521986in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{2.604714in}}%
\pgfpathlineto{\pgfqpoint{5.509479in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.494820in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.478627in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.460897in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.441628in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{2.822552in}}%
\pgfpathlineto{\pgfqpoint{5.419986in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{5.395681in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{2.969041in}}%
\pgfpathlineto{\pgfqpoint{5.341571in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.309322in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.275212in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.080672in}}%
\pgfpathlineto{\pgfqpoint{5.236666in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.194671in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{3.170060in}}%
\pgfpathlineto{\pgfqpoint{5.147098in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.095217in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{3.243174in}}%
\pgfpathlineto{\pgfqpoint{5.033347in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{3.302732in}}%
\pgfpathlineto{\pgfqpoint{4.961731in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{3.351426in}}%
\pgfpathlineto{\pgfqpoint{4.874338in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{3.390355in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{3.420538in}}%
\pgfpathlineto{\pgfqpoint{4.758467in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.462958in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.462191in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.454003in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.438427in}}%
\pgfpathlineto{\pgfqpoint{4.192771in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.415303in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.383972in}}%
\pgfpathlineto{\pgfqpoint{4.072875in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{3.344167in}}%
\pgfpathlineto{\pgfqpoint{3.983901in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{3.295292in}}%
\pgfpathlineto{\pgfqpoint{3.910146in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.847290in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{3.236031in}}%
\pgfpathlineto{\pgfqpoint{3.792957in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{3.164612in}}%
\pgfpathlineto{\pgfqpoint{3.743176in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.699501in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{3.078383in}}%
\pgfpathlineto{\pgfqpoint{3.658946in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.623024in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.588821in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{2.972812in}}%
\pgfpathlineto{\pgfqpoint{3.559089in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.531173in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.504844in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{2.838625in}}%
\pgfpathlineto{\pgfqpoint{3.481984in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.460789in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.422823in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{2.653965in}}%
\pgfpathlineto{\pgfqpoint{3.407038in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.380236in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.368905in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.358961in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.343247in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.282098in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.329099in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.328994in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{3.336762in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.342379in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.357951in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.367918in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.392250in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.406623in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{1.653311in}}%
\pgfpathlineto{\pgfqpoint{3.422807in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.441641in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{1.474951in}}%
\pgfpathlineto{\pgfqpoint{3.508448in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.536236in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{3.598431in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.635209in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{3.674495in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.720152in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{3.769983in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.826868in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.100904in}}%
\pgfpathlineto{\pgfqpoint{3.893743in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{3.973143in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{4.073278in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{4.227975in}{0.931195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.266872in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{4.155916in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.081436in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.025335in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{3.978920in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.939356in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{3.831169in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.814056in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.769676in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.764537in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.761753in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.761308in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.763192in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.782709in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.793792in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.807144in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{3.841025in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.863957in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{3.952157in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.990489in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{4.036787in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{4.089373in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{4.252386in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.957725in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.969743in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.957561in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{4.679146in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.838445in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{2.762200in}}%
\pgfpathlineto{\pgfqpoint{4.934559in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.970235in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{2.652465in}}%
\pgfpathlineto{\pgfqpoint{5.029482in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.052352in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.090313in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{2.473261in}}%
\pgfpathlineto{\pgfqpoint{5.104169in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.123969in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.130507in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.134809in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.136880in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.136730in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.134368in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.129805in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.123043in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.114087in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.102949in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{5.088906in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.051362in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.028936in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{5.002984in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.937334in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{4.787884in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{4.711482in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{4.599645in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.467585in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.497321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{4.513598in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.521792in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.529436in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.536534in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.549112in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.559560in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.563997in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.576596in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.578479in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.579865in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.580757in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.581075in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.580509in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.579466in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.577949in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.575961in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.563389in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.554381in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.549210in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.543600in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.537554in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.524164in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.516830in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.509074in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.336076in}}%
\pgfpathlineto{\pgfqpoint{4.488520in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.465769in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.497190in}}%
\pgfpathlineto{\pgfqpoint{4.397249in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.392728in}}%
\pgfpathlineto{\pgfqpoint{4.337231in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.328394in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.312419in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.298676in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.287135in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.277759in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.273874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.270519in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.267691in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.265384in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.262319in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.261556in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.262293in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.267498in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.270209in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.277076in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.281225in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.290940in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.296498in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.309001in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.315940in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{4.362189in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.388188in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.415199in}{1.686995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{4.453615in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.501687in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{4.520013in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.533095in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.545586in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.557489in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.568810in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.579554in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.589724in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.596401in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.601770in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.606819in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.611549in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.615961in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.620059in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.623843in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.627315in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.630475in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.633327in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.635872in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.638112in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.640048in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.641680in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.643012in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.644045in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.644781in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.645220in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.645216in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.644777in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.644047in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.643030in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.641725in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.640135in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.636105in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.630952in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.627958in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.624688in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.621143in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.617325in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.613234in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.608873in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.604243in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.599346in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.594182in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.393142in}}%
\pgfpathlineto{\pgfqpoint{4.586639in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.577407in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.567768in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.547281in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.536439in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.525202in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.513574in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.751527in}}%
\pgfpathlineto{\pgfqpoint{4.490908in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.459153in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.426659in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.868358in}}%
\pgfpathlineto{\pgfqpoint{4.420605in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.363224in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.802627in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.292543in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.280520in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.269090in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.258248in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.503770in}}%
\pgfpathlineto{\pgfqpoint{4.251693in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.246045in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.240720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.235715in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.231030in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.226662in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.222610in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.218874in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.215452in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.212342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.209543in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.207054in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.204874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.201436in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.200175in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.198943in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.199782in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.200918in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.202347in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.204070in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.206084in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.208390in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.210985in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.213869in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.217041in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.220499in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.224242in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.228270in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.232582in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.237175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.242050in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.247205in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.252639in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.290207in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.301366in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.312952in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.324962in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.337394in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{4.366951in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.403119in}{1.331325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415199in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.388188in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.362189in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.315940in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.309001in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.296498in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.290940in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.281225in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.277076in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.270209in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.267498in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.262293in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.261556in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.262319in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.265384in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.267691in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.270519in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.273874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.277759in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.287135in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.298676in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.312419in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.328394in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.337231in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.392728in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.397249in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.497190in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.465769in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.488520in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.336076in}}%
\pgfpathlineto{\pgfqpoint{4.509074in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.516830in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.524164in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.537554in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.543600in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.549210in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.554381in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.563389in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.575961in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.577949in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.579466in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.580509in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.581075in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.580757in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.579865in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.578479in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.576596in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.563997in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.559560in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.549112in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.536534in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.529436in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.521792in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.513598in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{4.497321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.467585in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790325in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807560in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.283473in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=0.511482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.176761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.842041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=2.507321in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.172600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.837880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=4.503160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.168439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282608in,y=3.220826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308442in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{3.311833in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{3.311833in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614919in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{4.616863in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.616863in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578260in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{3.177223in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.378085in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{3.850982in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.973576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780325in}{0.891224in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{0.934495in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{1.096691in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{1.421551in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{1.474175in}}%
\pgfpathlineto{\pgfqpoint{3.093425in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.334828in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.597816in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.658926in}}%
\pgfpathlineto{\pgfqpoint{4.218774in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.779291in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{1.804390in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{1.808227in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{1.808227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.993834in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.183770in}}%
\pgfpathlineto{\pgfqpoint{4.471045in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.394826in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.278709in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{4.233738in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.207774in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.183712in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.172478in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.136718in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.121654in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.108531in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.097396in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.077760in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.075387in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.076764in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.080610in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.090620in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.101143in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.114278in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.130096in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.148672in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{4.197549in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.228964in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.892290in}}%
\pgfpathlineto{\pgfqpoint{4.287576in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.051899in}}%
\pgfpathlineto{\pgfqpoint{4.366203in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{4.437082in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{4.544968in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{4.321524in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{4.314932in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{4.282259in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{4.230176in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{4.157579in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{4.062835in}}%
\pgfpathlineto{\pgfqpoint{5.224151in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.942882in}}%
\pgfpathlineto{\pgfqpoint{5.306632in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{5.374151in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.413111in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.431663in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.463121in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.492674in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{3.351897in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.612064in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.623510in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.633039in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.640609in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.646173in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.651101in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.650365in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.647431in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.642244in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.634749in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.578216in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.555596in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.529884in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{5.480690in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.441297in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{5.391387in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{5.330876in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{5.248193in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128624in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{4.027473in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{3.952094in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.871001in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.254172in}}%
\pgfpathlineto{\pgfqpoint{3.802303in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.765947in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.743916in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.714228in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{3.649418in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.630913in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.615077in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.601971in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.591658in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.580097in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.578662in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.584449in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.589208in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.599266in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.617890in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.629490in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.657394in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.693478in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.714730in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.737832in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{4.367940in}}%
\pgfpathlineto{\pgfqpoint{3.777993in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.808376in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.841257in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{4.801672in}}%
\pgfpathlineto{\pgfqpoint{3.968516in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{4.952273in}}%
\pgfpathlineto{\pgfqpoint{4.052059in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{5.074055in}}%
\pgfpathlineto{\pgfqpoint{4.157559in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{5.172341in}}%
\pgfpathlineto{\pgfqpoint{4.248894in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.250918in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.312105in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.357803in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.389262in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{5.407373in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{5.412852in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{5.406075in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{5.387402in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{5.356859in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{5.314471in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{5.260015in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{5.193160in}}%
\pgfpathlineto{\pgfqpoint{5.265401in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{5.019589in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{4.910889in}}%
\pgfpathlineto{\pgfqpoint{5.505463in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{4.785849in}}%
\pgfpathlineto{\pgfqpoint{5.584558in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{5.608915in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{4.477036in}}%
\pgfpathlineto{\pgfqpoint{5.736185in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.149036in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.149036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.360004in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.311266in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.297847in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.286678in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.277844in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.271434in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.267542in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.266267in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.271988in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.277121in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.292563in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.302980in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.315271in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.892705in}}%
\pgfpathlineto{\pgfqpoint{4.374661in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{4.529718in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.567943in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.583242in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.592619in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.603917in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.606261in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.604591in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.600958in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.595310in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.530974in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{4.366983in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{4.320438in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.296433in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.239992in}}%
\pgfpathlineto{\pgfqpoint{4.243492in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.230996in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.220796in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.212961in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.207564in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.204677in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.204380in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.206752in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.210628in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.216312in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.223849in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.233287in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.050628in}}%
\pgfpathlineto{\pgfqpoint{4.271506in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.315156in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.556313in}}%
\pgfpathlineto{\pgfqpoint{4.371020in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.670571in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.501669in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.567886in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.998304in}}%
\pgfpathlineto{\pgfqpoint{4.609249in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.626051in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.640381in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.652161in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.661311in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.670879in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.672173in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.671579in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.657952in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.649283in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.638455in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.610083in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{4.564695in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.533746in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{4.266872in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{4.155916in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.081436in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.025335in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{3.978920in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.939356in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{3.831169in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.814056in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.769676in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.764537in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.761753in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.761308in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.763192in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.782709in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.793792in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.807144in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{3.841025in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.863957in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{3.952157in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.990489in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{4.036787in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{4.089373in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{4.252386in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.957725in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.969743in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.957561in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{4.679146in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.838445in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{2.762200in}}%
\pgfpathlineto{\pgfqpoint{4.934559in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.970235in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{2.652465in}}%
\pgfpathlineto{\pgfqpoint{5.029482in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.052352in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.090313in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{2.473261in}}%
\pgfpathlineto{\pgfqpoint{5.104169in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.123969in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.130507in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.134809in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.136880in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.136730in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.134368in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.129805in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.123043in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.114087in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.102949in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{5.088906in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.051362in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.028936in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{5.002984in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.937334in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{4.787884in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{4.711482in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{4.599645in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{3.893743in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.826868in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{3.720152in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{3.635209in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.536236in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{1.474951in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.441641in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{1.653311in}}%
\pgfpathlineto{\pgfqpoint{3.406623in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.392250in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.367918in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.357951in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.342379in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.328994in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.329099in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.282098in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.343247in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.358961in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.368905in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.380236in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{2.653965in}}%
\pgfpathlineto{\pgfqpoint{3.422823in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.460789in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.481984in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.504844in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.531173in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.559089in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.588821in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.623024in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{3.078383in}}%
\pgfpathlineto{\pgfqpoint{3.699501in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{3.164612in}}%
\pgfpathlineto{\pgfqpoint{3.792957in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.847290in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{3.295292in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{3.344167in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.383972in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.415303in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.438427in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.454003in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.462191in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.462958in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{3.420538in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{3.390355in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{3.351426in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{3.302732in}}%
\pgfpathlineto{\pgfqpoint{5.033347in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.095217in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{3.170060in}}%
\pgfpathlineto{\pgfqpoint{5.194671in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.080672in}}%
\pgfpathlineto{\pgfqpoint{5.275212in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.309322in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{2.969041in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.395681in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{2.822552in}}%
\pgfpathlineto{\pgfqpoint{5.441628in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.460897in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.478627in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.494820in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{2.604714in}}%
\pgfpathlineto{\pgfqpoint{5.521986in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.532733in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.542068in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.549991in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.556506in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.561618in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.565329in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.567639in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.568549in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.566185in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.562918in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.558263in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.552221in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.544796in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.535991in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.525811in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.820115in}}%
\pgfpathlineto{\pgfqpoint{5.500321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.468018in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.449667in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.429811in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.382073in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.326315in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.294205in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.260155in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.220964in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{5.080676in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.101177in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.005523in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.914613in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{4.415199in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.388188in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.362189in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.315940in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.309001in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.296498in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.290940in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.281225in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.277076in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.270209in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.267498in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.262293in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.261556in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.262319in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.265384in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.267691in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.270519in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.273874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.277759in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.287135in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.298676in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.312419in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.328394in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.337231in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.392728in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.397249in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.497190in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.465769in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.488520in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.336076in}}%
\pgfpathlineto{\pgfqpoint{4.509074in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.516830in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.524164in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.537554in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.543600in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.549210in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.554381in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.563389in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.575961in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.577949in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.579466in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.580509in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.581075in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.580757in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.579865in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.578479in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.576596in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.563997in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.559560in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.549112in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.536534in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.529436in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.521792in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.513598in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{4.497321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.467585in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{4.403119in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.366951in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{4.337394in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.324962in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.312952in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.301366in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.290207in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{4.252639in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.247205in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.242050in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.237175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.232582in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.228270in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.224242in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.220499in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.217041in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.213869in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.210985in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.208390in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.206084in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.204070in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.202347in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.200918in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.199782in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.198943in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.200175in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.201436in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.204874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.207054in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.209543in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.212342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.215452in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.218874in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.222610in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.226662in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.231030in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.235715in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.240720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.246045in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.251693in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.503770in}}%
\pgfpathlineto{\pgfqpoint{4.258248in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.269090in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.280520in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.292543in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.802627in}}%
\pgfpathlineto{\pgfqpoint{4.363224in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.420605in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.868358in}}%
\pgfpathlineto{\pgfqpoint{4.426659in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.459153in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.490908in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.751527in}}%
\pgfpathlineto{\pgfqpoint{4.513574in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.525202in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.536439in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.547281in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.567768in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.577407in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.586639in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.393142in}}%
\pgfpathlineto{\pgfqpoint{4.594182in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.599346in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.604243in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.608873in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.613234in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.617325in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.621143in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.624688in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.627958in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.630952in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.636105in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.640135in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.641725in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.643030in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.644047in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.644777in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.645216in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.645220in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.644781in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.644045in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.643012in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.641680in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.640048in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.638112in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.635872in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.633327in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.630475in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.627315in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.623843in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.620059in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.615961in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.611549in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.606819in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.601770in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.596401in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.589724in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.579554in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.568810in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.557489in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.545586in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.533095in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.520013in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{4.501687in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.453615in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.305710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{3.220826in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{3.220826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{2.164362in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{4.540027in}}{\pgfqpoint{2.192140in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{2.192140in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{5.812500in}}{\pgfqpoint{2.164362in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{0.887547in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{5.812500in}}{\pgfqpoint{0.859769in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{0.859769in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{4.540027in}}{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

